Transient performance of MPC for tracking without terminal constraints

Model predictive control (MPC) for tracking is a recently introduced approach, which extends standard MPC formulations by incorporating an artificial reference as an additional optimization variable, in order to track external and potentially time-varying references. In this work, we analyze the performance of such an MPC for tracking scheme without a terminal cost and terminal constraints. We derive a transient performance estimate, i.e. a bound on the closed-loop performance over an arbitrary time interval, yielding insights on how to select the scheme's parameters for performance. Furthermore, we show that in the asymptotic case, where the prediction horizon and observed time interval tend to infinity, the closed-loop solution of MPC for tracking recovers the infinite horizon optimal solution.

==> CSTR_eta05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{manual_grey}{RGB}{225,225,225}
\definecolor{manual_blue}{RGB}{0,172,255}
\definecolor{manual_red}{RGB}{255,25,48}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.55\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
x grid style=manual_grey,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel style={at={(0.5,0.01)}},
%xlabel={product concentration $x_1$},
y grid style=manual_grey,
ymin=0.42,
ymax=0.93,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(0.03,0.5)}},
ylabel={temperature $x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ytick={0.5,0.6,0.7,0.8,0.9},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=manual_blue]
  table[row sep=crcr]{%
0.9492	0.43\\
0.949200169884036	0.430077329867922\\
0.949199807622453	0.430154804210128\\
0.949198914103312	0.430232424249288\\
0.949197490196052	0.430310191043767\\
0.949195536752646	0.430388105659756\\
0.949193054607564	0.430466169171357\\
0.949190044577742	0.430544382660665\\
0.949186507462542	0.430622747217852\\
0.949182444043721	0.430701263941248\\
0.949177855085384	0.430779933937435\\
0.949172741333953	0.430858758321325\\
0.949167103518119	0.430937738216252\\
0.949160942348803	0.431016874754063\\
0.94915425851911	0.431096169075204\\
0.949147052704287	0.431175622328815\\
0.949139325561671	0.43125523567282\\
0.949131077730649	0.43133501027402\\
0.949122309832598	0.431414947308191\\
0.949113022470845	0.431495047960176\\
0.949103216230607	0.431575313423988\\
0.94909289167894	0.431655744902904\\
0.949082049364684	0.431736343609567\\
0.949070689818405	0.431817110766083\\
0.949058813552338	0.431898047604129\\
0.949046421060326	0.431979155365051\\
0.949033512817759	0.432060435299975\\
0.949020089281512	0.432141888669909\\
0.949006150889877	0.432223516745853\\
0.948991698062503	0.432305320808905\\
0.94897673120032	0.432387302150376\\
0.948961250685476	0.432469462071901\\
0.948945256881264	0.43255180188555\\
0.948928750132048	0.432634322913944\\
0.948911730763187	0.432717026490374\\
0.948894199080964	0.432799913958916\\
0.948876155372501	0.432882986674553\\
0.948857599905684	0.432966246003295\\
0.948838532929079	0.433049693322301\\
0.948818954671848	0.433133330020006\\
0.948798865343666	0.433217157496245\\
0.948778265134628	0.433301177162383\\
0.948757154215168	0.433385390441442\\
0.948735532735959	0.433469798768235\\
0.948713400827827	0.433554403589496\\
0.948690758601648	0.43363920636402\\
0.94866760614826	0.433724208562793\\
0.948643943538354	0.433809411669138\\
0.94861977082238	0.43389481717885\\
0.948595088030439	0.43398042660034\\
0.948569895172178	0.434066241454781\\
0.948544192236684	0.434152263276254\\
0.948517979192371	0.434238493611894\\
0.948491255986869	0.434324934022043\\
0.94846402254691	0.434411586080404\\
0.948436278778208	0.434498451374192\\
0.948408024565343	0.434585531504293\\
0.948379259771639	0.434672828085423\\
0.948349984239036	0.434760342746289\\
0.948320197787967	0.434848077129754\\
0.948289900217227	0.434936032893001\\
0.948259091303843	0.435024211707702\\
0.948227770802939	0.435112615260189\\
0.948195938447596	0.435201245251628\\
0.948163593948718	0.435290103398193\\
0.948130736994886	0.435379191431243\\
0.948097367252213	0.435468511097508\\
0.948063484364199	0.435558064159264\\
0.948029087951577	0.435647852394529\\
0.947994177612161	0.43573787759724\\
0.947958752920692	0.435828141577456\\
0.947922813428674	0.435918646161543\\
0.947886358664214	0.436009393192377\\
0.947849388131859	0.436100384529538\\
0.947811901312424	0.43619162204952\\
0.947773897662821	0.43628310764593\\
0.947735376615885	0.436374843229701\\
0.947696337580198	0.436466830729301\\
0.947656779939901	0.436559072090952\\
0.947616703054517	0.436651569278843\\
0.947576106258759	0.436744324275356\\
0.947534988862336	0.436837339081288\\
0.947493350149765	0.436930615716079\\
0.947451189380163	0.437024156218046\\
0.947408505787053	0.437117962644616\\
0.947365298578153	0.437212037072564\\
0.947321566935166	0.437306381598259\\
0.947277310013568	0.437400998337905\\
0.947232526942391	0.437495889427792\\
0.947187216823999	0.437591057024553\\
0.947141378733865	0.437686503305416\\
0.947095011720337	0.437782230468469\\
0.947048114804409	0.437878240732924\\
0.947000686979479	0.437974536339387\\
0.946952727211109	0.438071119550131\\
0.946904234436776	0.438167992649372\\
0.946855207565623	0.438265157943555\\
0.946805645478199	0.43836261776164\\
0.946755547026202	0.438460374455387\\
0.946704911032213	0.438558430399661\\
0.946653736289425	0.438656787992726\\
0.946602021561366	0.43875544965655\\
0.946549765581625	0.438854417837119\\
0.946496967053559	0.438953695004749\\
0.946443624650007	0.439053283654404\\
0.946389737012997	0.439153186306024\\
0.946335302753439	0.439253405504857\\
0.946280320450822	0.439353943821787\\
0.946224788652902	0.439454803853683\\
0.946168705875383	0.439555988223741\\
0.946112070601598	0.439657499581837\\
0.946054881282171	0.439759340604883\\
0.94599713633469	0.439861513997195\\
0.945938834143364	0.439964022490858\\
0.945879973058671	0.440066868846104\\
0.945820551397009	0.440170055851692\\
0.945760567440334	0.440273586325301\\
0.945700019435793	0.440377463113918\\
0.945638905595349	0.440481689094241\\
0.945577224095404	0.440586267173088\\
0.945514973076408	0.440691200287813\\
0.945452150642467	0.440796491406725\\
0.94538875486094	0.440902143529518\\
0.94532478376203	0.441008159687704\\
0.945260235338368	0.441114542945063\\
0.94519510754459	0.441221296398085\\
0.9451293982969	0.441328423176437\\
0.945063105472636	0.441435926443422\\
0.94499622690982	0.441543809396458\\
0.944928760406697	0.44165207526756\\
0.944860703721278	0.441760727323828\\
0.944792054570859	0.44186976886795\\
0.944722810631544	0.441979203238705\\
0.944652969537751	0.442089033811487\\
0.944582528881711	0.442199263998824\\
0.944511486212963	0.442309897250916\\
0.944439839037827	0.442420937056181\\
0.944367584818881	0.442532386941805\\
0.944294720974421	0.442644250474308\\
0.944221244877907	0.442756531260122\\
0.944147153857412	0.442869232946166\\
0.944072445195046	0.442982359220449\\
0.943997116126373	0.44309591381267\\
0.943921163839828	0.443209900494838\\
0.943844585476106	0.443324323081895\\
0.943767378127549	0.443439185432358\\
0.943689538837523	0.443554491448968\\
0.943611064599777	0.44367024507935\\
0.943531952357792	0.443786450316692\\
0.943452199004121	0.443903111200426\\
0.943371801379709	0.444020231816931\\
0.943290756273209	0.444137816300243\\
0.943209060420278	0.44425586883278\\
0.943126710502857	0.444374393646084\\
0.943043703148451	0.444493395021568\\
0.942960034929376	0.444612877291288\\
0.942875702362006	0.444732844838721\\
0.942790701905998	0.444853302099561\\
0.942705029963504	0.444974253562531\\
0.942618682878368	0.445095703770206\\
0.942531656935303	0.445217657319861\\
0.942443948359063	0.445340118864321\\
0.94235555331358	0.445463093112843\\
0.942266467901104	0.445586584832002\\
0.94217668816131	0.445710598846601\\
0.942086210070398	0.445835140040599\\
0.941995029540169	0.445960213358053\\
0.94190314241708	0.446085823804081\\
0.941810544481292	0.446211976445843\\
0.941717231445684	0.446338676413543\\
0.941623198954855	0.446465928901448\\
0.941528442584108	0.44659373916893\\
0.941432957838404	0.446722112541526\\
0.941336740151306	0.446851054412022\\
0.941239784883891	0.446980570241554\\
0.941142087323647	0.44711066556074\\
0.941043642683345	0.447241345970822\\
0.940944446099884	0.447372617144846\\
0.940844492633117	0.447504484828852\\
0.940743777264652	0.447636954843095\\
0.940642294896625	0.447770033083297\\
0.94054004035045	0.447903725521908\\
0.940437008365539	0.448038038209412\\
0.940333193598002	0.448172977275648\\
0.940228590619312	0.448308548931158\\
0.940123193914944	0.448444759468575\\
0.94001699788299	0.448581615264024\\
0.939909996832736	0.448719122778563\\
0.939802184983214	0.448857288559655\\
0.939693556461722	0.448996119242663\\
0.93958410530231	0.449135621552383\\
0.939473825444239	0.44927580230461\\
0.939362710730394	0.449416668407735\\
0.939250754905681	0.449558226864376\\
0.939137951615367	0.449700484773048\\
0.939024294403406	0.449843449329864\\
0.938909776710708	0.449987127830278\\
0.938794391873384	0.450131527670861\\
0.938678133120947	0.450276656351123\\
0.938560993574466	0.450422521475365\\
0.938442966244694	0.450569130754584\\
0.938324044030139	0.45071649200841\\
0.938204219715102	0.450864613167091\\
0.938083485967661	0.451013502273523\\
0.937961835337618	0.451163167485324\\
0.937839260254398	0.451313617076953\\
0.937715753024892	0.451464859441884\\
0.937591305831259	0.451616903094818\\
0.937465910728674	0.451769756673958\\
0.937339559643023	0.451923428943328\\
0.937212244368549	0.452077928795148\\
0.937083956565434	0.452233265252261\\
0.936954687757335	0.452389447470628\\
0.936824429328853	0.452546484741859\\
0.936693172522949	0.452704386495831\\
0.936560908438293	0.452863162303341\\
0.936427628026556	0.453022821878842\\
0.936293322089631	0.453183375083233\\
0.936157981276791	0.45334483192672\\
0.936021596081777	0.453507202571739\\
0.935884156839819	0.453670497335963\\
0.935745653724578	0.453834726695365\\
0.935606076745018	0.453999901287367\\
0.935465415742201	0.454166031914062\\
0.935323660386003	0.454333129545514\\
0.935180800171745	0.45450120532314\\
0.935036824416748	0.454670270563175\\
0.934891722256793	0.454840336760226\\
0.934745482642499	0.455011415590909\\
0.934598094335608	0.455183518917582\\
0.934449545905174	0.45535665879217\\
0.934299825723658	0.455530847460085\\
0.934148921962922	0.455706097364249\\
0.933996822590122	0.455882421149218\\
0.933843515363491	0.45605983166541\\
0.933688987828019	0.456238341973443\\
0.933533227311016	0.456417965348589\\
0.933376220917561	0.456598715285336\\
0.933217955525833	0.456780605502074\\
0.933058417782316	0.456963649945905\\
0.932897594096881	0.457147862797578\\
0.932735470637731	0.457333258476554\\
0.932572033326223	0.457519851646205\\
0.932407267831533	0.457707657219156\\
0.932241159565196	0.457896690362769\\
0.932073693675484	0.458086966504769\\
0.93190485504164	0.458278501339034\\
0.931734628267947	0.458471310831534\\
0.931562997677642	0.458665411226437\\
0.931389947306653	0.458860819052378\\
0.931215460897168	0.459057551128912\\
0.931039521891026	0.459255624573134\\
0.930862113422916	0.459455056806495\\
0.930683218313389	0.459655865561802\\
0.930502819061672	0.459858068890417\\
0.930320897838277	0.460061685169668\\
0.930137436477398	0.460266733110462\\
0.929952416469086	0.460473231765117\\
0.929765818951208	0.460681200535431\\
0.929577624701157	0.460890659180972\\
0.929387814127337	0.461101627827615\\
0.929196367260382	0.461314126976333\\
0.929003263744128	0.461528177512238\\
0.928808482826307	0.4617438007139\\
0.928612003348975	0.461961018262937\\
0.928413803738638	0.462179852253895\\
0.928213861996095	0.462400325204425\\
0.928012155685963	0.462622460065764\\
0.927808661925885	0.462846280233546\\
0.927603357375408	0.463071809558932\\
0.927396218224522	0.463299072360092\\
0.92718722018183	0.463528093434034\\
0.926976338462368	0.463758898068811\\
0.926763547775029	0.463991512056101\\
0.926548822309594	0.464225961704192\\
0.926332135723352	0.464462273851371\\
0.926113461127298	0.464700475879745\\
0.925892771071878	0.464940595729501\\
0.925670037532283	0.465182661913629\\
0.92544523189326	0.46542670353312\\
0.925218324933432	0.465672750292665\\
0.924989286809095	0.46592083251686\\
0.924758087037489	0.466170981166955\\
0.924524694479507	0.466423227858154\\
0.924289077321824	0.466677604877497\\
0.924051203058433	0.466934145202341\\
0.923811038471544	0.467192882519463\\
0.923568549611844	0.467453851244824\\
0.923323701778069	0.467717086543998\\
0.923076459495886	0.467982624353309\\
0.922826786496022	0.468250501401709\\
0.922574645691651	0.468520755233407\\
0.922319999154965	0.468793424231302\\
0.922062808092937	0.469068547641242\\
0.921803032822201	0.469346165597147\\
0.921540632743045	0.469626319147028\\
0.921275566312464	0.469909050279951\\
0.921007791016226	0.470194401953975\\
0.920737263339929	0.470482418125111\\
0.920463938738987	0.470773143777349\\
0.920187771607497	0.471066624953792\\
0.919908715245962	0.471362908788956\\
0.919626721827784	0.471662043542279\\
0.919341742364504	0.471964078632899\\
0.919053726669709	0.472269064675753\\
0.918762623321559	0.47257705351906\\
0.918468379623871	0.472888098283251\\
0.918170941565684	0.473202253401414\\
0.917870253779244	0.47351957466132\\
0.917566259496332	0.473840119249103\\
0.917258900502854	0.474163945794679\\
0.916948117091623	0.474491114418985\\
0.916633848013226	0.474821686783106\\
0.916316030424909	0.475155726139417\\
0.915994599837356	0.475493297384801\\
0.915669490059295	0.475834467116063\\
0.915340633139783	0.476179303687646\\
0.915007959308091	0.476527877271764\\
0.914671396911052	0.476880259921062\\
0.914330872347741	0.477236525633941\\
0.913986310001371	0.477596750422681\\
0.913637632168235	0.4779610123845\\
0.913284758983571	0.478329391775706\\
0.912927608344172	0.47870197108909\\
0.912566095827576	0.479078835134752\\
0.912200134607659	0.479460071124516\\
0.911829635366431	0.479845768760138\\
0.911454506201852	0.480236020325511\\
0.911074652531422	0.480630920783074\\
0.910689976991347	0.481030567874659\\
0.910300379331016	0.481435062227024\\
0.909905756302543	0.481844507462324\\
0.909506001545088	0.482259010313792\\
0.909101005463673	0.482678680746938\\
0.908690655102173	0.483103632086564\\
0.90827483401015	0.483533981149941\\
0.907853422103181	0.48396984838649\\
0.907426295516292	0.484411358024359\\
0.906993326450091	0.484858638224292\\
0.90655438300918	0.485311821241234\\
0.90610932903237	0.485771043594123\\
0.905658023914209	0.486236446244369\\
0.905200322417288	0.486708174783557\\
0.904736074474771	0.487186379630927\\
0.904265124982521	0.487671216241258\\
0.903787313580181	0.488162845323791\\
0.903302474420515	0.488661433072903\\
0.902810435926239	0.48916715141128\\
0.90231102053355	0.489680178246398\\
0.901804044421479	0.490200697741181\\
0.90128931722613	0.490728900599764\\
0.900766641738801	0.491264984369388\\
0.900235813586905	0.491809153759484\\
0.899696620896507	0.492361620979142\\
0.899148843935238	0.49292260609421\\
0.898592254734198	0.493492337405395\\
0.898026616687387	0.494071051848846\\
0.897451684127064	0.494658995420795\\
0.896867201873313	0.495256423628006\\
0.896272904755932	0.495863601965889\\
0.895668517106633	0.496480806426314\\
0.89505375221933	0.497108324037325\\
0.894428311776137	0.497746453437152\\
0.893791885236468	0.498395505485122\\
0.893144149186395	0.499055803912301\\
0.892484766645197	0.499727686014964\\
0.891813386325709	0.50041150339424\\
0.891129641844821	0.501107622745635\\
0.890433150880077	0.501816426702429\\
0.889723514268014	0.502538314737348\\
0.889000315039403	0.503273704127337\\
0.888263117386119	0.504023030986683\\
0.887511465553859	0.50478675137432\\
0.886744882654333	0.505565342481634\\
0.885962869389922	0.506359303907818\\
0.885164902683101	0.50716915903045\\
0.884350434202116	0.507995456479834\\
0.883518888773509	0.508838771726466\\
0.882669662671126	0.509699708792046\\
0.881802121770086	0.51057890209551\\
0.880915599552972	0.511477018446844\\
0.880009394954079	0.512394759202845\\
0.879082770025985	0.513332862600557\\
0.8781349474109	0.514292106285923\\
0.877165107597254	0.515273310057205\\
0.87617238593968	0.51627733884501\\
0.875155869417949	0.517305105953352\\
0.874114593107482	0.518357576589154\\
0.873047536330677	0.519435771710915\\
0.871953618454494	0.52054077223114\\
0.870831694295313	0.521673723611477\\
0.869680549087107	0.522835840894547\\
0.868498892963184	0.524028414222206\\
0.86728535489513	0.525252814896608\\
0.866038476024931	0.526510502048069\\
0.864756702317448	0.5278030299826\\
0.863438376450148	0.529132056292174\\
0.862081728845103	0.530499350822708\\
0.860684867734468	0.531906805608588\\
0.859245768134401	0.533356445898723\\
0.857762259583532	0.534850442418064\\
0.856232012479783	0.536391125030744\\
0.854652522823204	0.537980997997198\\
0.853021095141521	0.539622757048554\\
0.851334823338412	0.541319308538246\\
0.84959056916096	0.543073791742532\\
0.847784937897345	0.544889600880823\\
0.845914251016414	0.546770414739422\\
0.843974515066941	0.548720226397866\\
0.841961386405661	0.550743380364001\\
0.839870130918495	0.552844611001352\\
0.837695578074271	0.555029089088858\\
0.835432068215161	0.55730247453035\\
0.833073391922118	0.559670976988961\\
0.830612720021269	0.562141426636014\\
0.828042522451412	0.564721352267466\\
0.825354474074761	0.567419080037436\\
0.822539344439795	0.57024384062395\\
0.81958686869783	0.573205899093205\\
0.816485595525504	0.576316706996436\\
0.81322270717427	0.579589082304799\\
0.809783805492999	0.583037423456507\\
0.806152656163073	0.586677965036665\\
0.802310881321387	0.590529085017745\\
0.798237588019998	0.594611677794977\\
0.793908916253666	0.598949601008536\\
0.789297486116581	0.603570235959759\\
0.784371715835289	0.608505165037041\\
0.779094975528654	0.613791017954582\\
0.773424528568656	0.619470530932922\\
0.767310196372267	0.625593877861951\\
0.760692660289909	0.632220367631811\\
0.753501281848634	0.636121836991206\\
0.746012211027148	0.638577878195735\\
0.738382243175427	0.641144687166657\\
0.730600946485057	0.643785463548892\\
0.722661993170252	0.646506997536375\\
0.714558379181304	0.649315554444109\\
0.706282482607913	0.652218208861707\\
0.697825972438251	0.655222909353561\\
0.689179708534378	0.658338756989057\\
0.680333607200985	0.661576044374573\\
0.671276499946325	0.664946547272767\\
0.66199595468515	0.668463895899988\\
0.652478047915754	0.67214421908011\\
0.64270705105158	0.676005772203733\\
0.632665157936869	0.680070547212942\\
0.622331998116217	0.684365012205139\\
0.61168403865892	0.688920333472112\\
0.600693939692119	0.693775410526068\\
0.58932947418527	0.698977991408661\\
0.577552251585298	0.703860577639794\\
0.56542076136944	0.709017625640681\\
0.552909683778056	0.714468443224263\\
0.539992380792978	0.720233253371878\\
0.526641071919743	0.726332928690018\\
0.51282713552963	0.73278875340046\\
0.498521554909283	0.739621944359628\\
0.483695573482027	0.746852999964613\\
0.468321617800729	0.754500796757673\\
0.452374562068598	0.762581365230744\\
0.435833417829581	0.771106268803338\\
0.418683536580013	0.780080507428195\\
0.400919405485841	0.78949987659767\\
0.382548088150013	0.799347742316667\\
0.363593301372934	0.809591254464712\\
0.344100011015179	0.820177128209853\\
0.324139263019341	0.831027287090353\\
0.303812736393127	0.842034883715514\\
0.283256232513681	0.853061474391828\\
0.262641056064585	0.863936364910123\\
0.242172102351461	0.874459261628782\\
0.222081588510688	0.88440721293631\\
0.202617890168224	0.893546279470098\\
0.184029911232544	0.90164739558351\\
0.16654866393999	0.908504648245981\\
0.150368874300347	0.913953103522098\\
0.135633939568762	0.91788286672574\\
0.122427081623886	0.920246622574168\\
0.110770113082042	0.921059392705944\\
0.100629378025529	0.92039113167504\\
0.0919268678213139	0.918354327803503\\
0.0845537705497591	0.915089468812282\\
0.0783838749170296	0.910750996102246\\
0.0732850180993567	0.905495546562676\\
0.0691277090876507	0.899473298261803\\
0.0657908434442645	0.892822425019227\\
0.0631649111953735	0.885666187557736\\
0.0611533000446073	0.87811199586201\\
0.0596722999680098	0.870251790260166\\
0.0586503172303981	0.862163202235816\\
0.0580266760987719	0.853911098505151\\
0.0577502647487185	0.84554924304039\\
0.0577781845322824	0.837121915300675\\
0.0580744915727096	0.828665396931995\\
0.058609072845909	0.820209288050176\\
0.0593566698548292	0.811777644168199\\
0.0602960463340229	0.80338994168637\\
0.0614092878529872	0.795061888225465\\
0.062681217617841	0.786806097250369\\
0.0640989121023622	0.778632646626599\\
0.0656513010223983	0.770549539392851\\
0.0673288377752794	0.762563082983929\\
0.0691232283157695	0.754678197784326\\
0.0710272083434089	0.74689868423578\\
0.0730343599259582	0.739227417752017\\
0.0751389611580808	0.731666530226389\\
0.0773358624388158	0.724217549330796\\
0.0796203848997834	0.71688151439458\\
0.0819882370419913	0.709659071297359\\
0.0844354464025557	0.702550550064454\\
0.0869583036507441	0.695556028193202\\
0.0895533169817107	0.688675382218405\\
0.0922171750556131	0.681908329575737\\
0.0949467170369209	0.675254451533188\\
0.097738908745122	0.668713266517546\\
0.100590822830537	0.66228415760595\\
0.103499624830729	0.655966569488253\\
0.106462559279567	0.649759868248431\\
0.109476941574111	0.648030447155689\\
0.112465480643687	0.647942959682641\\
0.115400676257212	0.64786295120505\\
0.118283451800453	0.647787745887661\\
0.121114751715324	0.647717187893349\\
0.123895497762306	0.647651120756117\\
0.126626590003247	0.647589365435627\\
0.129308908185993	0.647531736594885\\
0.131943312795545	0.647478049433553\\
0.134530645933964	0.647428114597225\\
0.137071732270118	0.647381757537121\\
0.139567379540385	0.647338811329107\\
0.14201837915022	0.647299116109754\\
0.144425506744775	0.647262520315148\\
0.146789522710696	0.647228878541514\\
0.149111172687407	0.647198049376748\\
0.151391188094425	0.647169698209274\\
0.153630291345745	0.647144081213005\\
0.155829182264225	0.647120894121594\\
0.157988552044571	0.647100281230318\\
0.160109072741215	0.647081627707302\\
0.162191416716623	0.647065067585052\\
0.164236238360214	0.647050498448403\\
0.16624418045167	0.647037822193062\\
0.168215874466995	0.647026945015405\\
0.170151940864663	0.6470177772768\\
0.172052989356227	0.647010233393361\\
0.173919619161818	0.647004231756921\\
0.175752419250721	0.646999694695432\\
0.17755196856686	0.6469965484843\\
0.179318836238618	0.646994723424742\\
0.18105358177184	0.64699415401137\\
0.182756755224121	0.646994779219453\\
0.184428897357421	0.646996542953179\\
0.186070539764745	0.646999394710328\\
0.187682204964709	0.647003290536636\\
0.189264406455482	0.647008195468712\\
0.190817648683405	0.647014084697398\\
0.192342426963294	0.647018252624348\\
0.193839309066531	0.64702534911105\\
0.195308711483156	0.647033187253738\\
0.196751108531494	0.647041727613439\\
0.198166966695066	0.647052279149718\\
0.199556702636226	0.647062275506842\\
0.200920805043991	0.647072940782983\\
0.202259715364345	0.64708431380944\\
0.203573865449142	0.647096499412922\\
0.204863675588936	0.647109721993779\\
0.206129550780667	0.647124412086336\\
0.207371874126274	0.64713122022382\\
0.208591327293814	0.647145819957995\\
0.209788067799127	0.647163476088897\\
0.21096240281221	0.647188399639935\\
0.212114491905556	0.647226851163896\\
0.213244277849451	0.647281500155944\\
0.214351606961452	0.647347728794027\\
0.215436476123726	0.647419270497028\\
0.216499090000678	0.647502189558479\\
0.217539439097523	0.647572704980359\\
0.218558328837479	0.647644263198889\\
0.219556091230615	0.647716182041233\\
0.220533076120119	0.647788040774153\\
0.221489642183433	0.647857968187496\\
0.222426208132183	0.647929206265904\\
0.223343071943111	0.647999858020768\\
0.224240593549835	0.648073926867517\\
0.225118984214708	0.648142221786037\\
0.22597878006685	0.648210079033721\\
0.22682031846426	0.648277394166297\\
0.227643935128133	0.648344088556708\\
0.228449963277229	0.648410102916804\\
0.229238732992592	0.648475392510276\\
0.230010570753346	0.648539923427\\
0.230765799106408	0.648603669604986\\
0.231504736443873	0.648666609881383\\
0.232227696887976	0.648728725360038\\
0.232934990272624	0.648789500680518\\
0.233626940745732	0.648849998560218\\
0.23430382761998	0.64890964703639\\
0.234965947085731	0.648968442157531\\
0.235613590744719	0.649026381278479\\
0.23624704562458	0.649083462726108\\
0.236866594205481	0.649140910882144\\
0.237472467787505	0.649196111147173\\
0.238064993508097	0.649250476995603\\
0.238644439410028	0.649304009375754\\
0.239211069147099	0.649356706688349\\
0.239765142143717	0.649408568608006\\
0.24030691360571	0.649459595940836\\
0.24083663453624	0.649509790494287\\
0.24135455175637	0.649559154965197\\
0.241860907929593	0.649607692842944\\
0.242355941589752	0.649655408325168\\
0.242839887171858	0.649702306244009\\
0.243312975045422	0.649748392001174\\
0.243775431549938	0.649793671510474\\
0.244227479032232	0.649838151146692\\
0.244669335885437	0.649881837699849\\
0.245101216589356	0.649924738334082\\
0.245523331752058	0.649966860550509\\
0.245935888152513	0.650008212153513\\
0.246339088784159	0.650048801220017\\
0.246733132899244	0.650088636071356\\
0.24711821605386	0.650127725247434\\
0.247494530153555	0.650166077482896\\
0.247862263499451	0.650203701685092\\
0.248221600834771	0.650240606913626\\
0.248572723391725	0.650276802401046\\
0.248915808937069	0.650312297410675\\
0.249251031822952	0.650347101344478\\
0.249578563032847	0.650381223695816\\
0.249898570228923	0.650414674026623\\
0.250211217799826	0.650447461953939\\
0.250516666908502	0.650479597137254\\
0.250815075539996	0.650511089266648\\
0.251106598549219	0.650541948051635\\
0.251391387708623	0.6505721832107\\
0.251669591755772	0.650601804461471\\
0.251941356440758	0.650630821511497\\
0.252206824573452	0.650659244049598\\
0.25246613607055	0.650687081737759\\
0.252719428002399	0.650714250030108\\
0.252966838519433	0.650740949894546\\
0.253208495065379	0.650767093590473\\
0.253444526455915	0.650792690577019\\
0.253675058845833	0.650817750268675\\
0.253900215773728	0.650842282027843\\
0.254120118206432	0.650866295146163\\
0.254334884583655	0.650889798839918\\
0.254544630862231	0.65091280224578\\
0.254749470559967	0.650935314416887\\
0.254949514799076	0.65095734431924\\
0.255144872349178	0.650978900828391\\
0.25533564966986	0.650999992726417\\
0.255521950952793	0.65102062869917\\
0.255703878163372	0.65104081733378\\
0.255881531081902	0.651060567116404\\
0.25605500734429	0.65107988643021\\
0.256224402482262	0.651098783553581\\
0.256389809963083	0.651117266658532\\
0.256551321228769	0.651135343809322\\
0.25670902573481	0.651153022961258\\
0.256863010988373	0.651170311959681\\
0.25701336258599	0.651187218539112\\
0.257160164250736	0.651203750322575\\
0.257303497868886	0.65121991482105\\
0.257443443526045	0.651235719433088\\
0.25758007954276	0.651251171444551\\
0.257713482509603	0.651266278028482\\
0.257843727321734	0.651281107975835\\
0.257970884605242	0.651295541758917\\
0.258095028748792	0.651309651124695\\
0.258216229753222	0.651323442821893\\
0.258334556056019	0.651336923444744\\
0.258450074565086	0.651350099477759\\
0.258562850690077	0.651362977296151\\
0.258672948373226	0.651375563166321\\
0.25878043011967	0.651387863246432\\
0.258885357027259	0.651399883587065\\
0.25898778881587	0.651411630131942\\
0.259087783856223	0.651423108718725\\
0.25918539919819	0.65143432507987\\
0.259280690598622	0.651445284843536\\
0.25937371254868	0.651455993534557\\
0.259464518300679	0.651466456575445\\
0.259553159894455	0.651476679287449\\
0.259639688183252	0.651486666891644\\
0.259724152859137	0.651496424510059\\
0.259806602477944	0.651505957166834\\
0.259887084483764	0.651515269789404\\
0.259965645232964	0.651524367209709\\
0.260042330017767	0.651533254165429\\
0.260117183089373	0.651541935301227\\
0.260190247680647	0.65155041517002\\
0.260261566028365	0.651558698234255\\
0.260331179395031	0.651566788867203\\
0.260399128090271	0.651574691354257\\
0.260465451491806	0.651582409894237\\
0.26053018806601	0.651589948600708\\
0.260593375388062	0.65159731150329\\
0.260655050161701	0.651604502548977\\
0.260715248238574	0.651611525603459\\
0.260774004637205	0.651618384452431\\
0.260831353561574	0.651625082802916\\
0.260887328419323	0.651631624284569\\
0.260941961839583	0.651638012450987\\
0.260995285690442	0.651644250781003\\
0.261047331096048	0.651650342679987\\
0.261098128453362	0.651656291481124\\
0.261147707448559	0.651662100446694\\
0.261196097073087	0.651667772769336\\
0.261243325639392	0.651673311573307\\
0.261289420796312	0.651678719915727\\
0.261334409544141	0.651684000787811\\
0.261378318249382	0.651689157116094\\
0.261421172659177	0.651694191763639\\
0.26146299791544	0.651699107531231\\
0.261503818568675	0.651703907158566\\
0.261543658591507	0.651708593325413\\
0.261582541391921	0.651713168652777\\
0.261620489826206	0.651717635704031\\
0.261657526211631	0.651721996986049\\
0.261693672338836	0.651726254950312\\
0.261728949483956	0.651730411994008\\
0.261763378420485	0.651734470461108\\
0.261796979430869	0.651738432643437\\
0.261829772317859	0.651742300781717\\
0.261861776415598	0.651746077066608\\
0.26189301060048	0.651749763639719\\
0.261923493301752	0.651753362594616\\
0.261953242511896	0.651756875977808\\
0.261982275796772	0.651760305789716\\
0.262010610305535	0.651763653985628\\
0.262038262780333	0.651766922476644\\
0.26206524956579	0.651770113130592\\
0.262091586618273	0.651773227772942\\
0.262117289514952	0.651776268187698\\
0.262142373462657	0.651779236118272\\
0.262166853306534	0.651782133268349\\
0.262190743538509	0.651784961302733\\
0.262214058305557	0.651787721848179\\
0.262236811417785	0.651790416494206\\
0.262259016356332	0.651793046793904\\
0.262280686281089	0.651795614264716\\
0.262301834038243	0.651798120389211\\
0.262322472167652	0.651800566615847\\
0.262342612910046	0.651802954359704\\
0.26236226821407	0.651805285003222\\
0.26238144974316	0.651807559896914\\
0.262400168882263	0.651809780360065\\
0.262418436744409	0.651811947681421\\
0.262436264177121	0.651814063119864\\
0.262453661768684	0.651816127905072\\
0.262470639854273	0.651818143238168\\
0.262487208521928	0.651820110292354\\
0.262503377618407	0.65182203021353\\
0.262519156754888	0.651823904120912\\
0.262534555312549	0.65182573310762\\
0.262549582448015	0.651827518241268\\
0.26256424709868	0.651829260564536\\
0.262578557987906	0.651830961095732\\
0.262592523630097	0.651832620829341\\
0.26260615233566	0.651834240736562\\
0.262619452215849	0.651835821766091\\
0.262632431187482	0.651837364843822\\
0.262645096977588	0.651838870874208\\
0.262657457127906	0.651840340740474\\
0.262669518999289	0.651841775305086\\
0.26268128977601	0.651843175410227\\
0.262692776469966	0.651844541878257\\
0.262703985924778	0.651845875512168\\
0.262714924819805	0.651847177096026\\
0.262725599674053	0.65184844739541\\
0.262736016850001	0.651849687157832\\
0.262746182557333	0.651850897113155\\
0.262756102856581	0.651852077974\\
0.262765783662685	0.65185323043614\\
0.262775230748468	0.651854355178895\\
0.262784449748031	0.651855452865508\\
0.262793446160063	0.651856524143517\\
0.262802225351078	0.651857569645123\\
0.262810792558576	0.651858589987541\\
0.262819152894121	0.651859585773351\\
0.262827311346359	0.651860557590836\\
0.262835272783953	0.651861506014317\\
0.262843041958458	0.651862431604477\\
0.262850623507117	0.651863334908679\\
0.262858021955606	0.651864216461276\\
0.262865241720697	0.651865076783917\\
0.262872287112871	0.65186591638584\\
0.26287916233886	0.651866735764169\\
0.26288587150414	0.651867535404189\\
0.262892418615349	0.651868315779632\\
0.262898807582661	0.651869077352941\\
0.262905042222097	0.651869820575539\\
0.262911126257786	0.651870545888086\\
0.262917063324163	0.651871253720735\\
0.262922856968126	0.651871944493373\\
0.262928510651135	0.65187261861587\\
0.262934027751261	0.651873276488309\\
0.262939411565188	0.651873918501219\\
0.262944665310169	0.651874545035802\\
0.262949792125929	0.651875156464149\\
0.262954795076532	0.651875753149459\\
0.262959677152194	0.651876335446248\\
0.26296444127106	0.651876903700552\\
0.262969090280933	0.651877458250131\\
0.262973626960968	0.651877999424663\\
0.262978054023318	0.651878527545934\\
0.262982374114747	0.651879042928029\\
0.2629865898182	0.65187954587751\\
0.262990703654342	0.651880036693598\\
0.26299471808305	0.651880515668344\\
0.262998635504877	0.651880983086802\\
0.263002458262483	0.651881439227195\\
0.26300618864202	0.651881884361073\\
0.2630098288745	0.651882318753478\\
0.263013381137114	0.651882742663094\\
0.263016847554534	0.651883156342401\\
0.263020230200173	0.65188356003782\\
0.26302353109742	0.65188395398986\\
0.263026752220843	0.651884338433257\\
0.263029895497367	0.651884713597112\\
0.263032962807421	0.651885079705026\\
0.263035955986054	0.65188543697523\\
0.263038876824033	0.651885785620713\\
0.263041727068904	0.651886125849348\\
0.263044508426039	0.651886457864015\\
0.263047222559648	0.651886781862718\\
0.263049871093773	0.651887098038701\\
0.263052455613253	0.651887406580565\\
0.263054977664671	0.651887707672377\\
0.263057438757277	0.651888001493777\\
0.263059840363884	0.651888288220087\\
0.26306218392175	0.65188856802241\\
0.263064470833431	0.651888841067737\\
0.263066702467624	0.651889107519038\\
0.263068880159975	0.651889367535365\\
0.263071005213883	0.651889621271942\\
0.263073078901273	0.651889868880257\\
0.263075102463358	0.651890110508152\\
0.263077077111377	0.651890346299912\\
0.263079004027319	0.651890576396346\\
0.26308088436463	0.651890800934874\\
0.263082719248899	0.651891020049609\\
0.263084509778531	0.651891233871432\\
0.263086257025403	0.651891442528073\\
0.263087962035502	0.651891646144185\\
0.263089625829554	0.65189184484142\\
0.263091249403628	0.651892038738498\\
0.263092833729736	0.651892227951278\\
0.26309437975641	0.651892412592829\\
0.263095888409269	0.651892592773495\\
0.263097360591574	0.651892768600961\\
0.263098797184765	0.651892940180316\\
0.26310019904899	0.651893107614118\\
0.263101567023616	0.651893271002451\\
0.263102901927734	0.651893430442986\\
0.263104204560645	0.651893586031041\\
0.263105475702342	0.651893737859636\\
0.263106716113969	0.651893886019546\\
0.263107926538286	0.65189403059936\\
0.263109107700102	0.651894171685528\\
0.263110260306717	0.651894309362418\\
0.263111385048341	0.65189444371236\\
0.263112482598505	0.651894574815701\\
0.263113553614469	0.651894702750849\\
0.263114598737607	0.65189482759432\\
0.2631156185938	0.651894949420785\\
0.263116613793803	0.651895068303114\\
0.263117584933611	0.651895184312417\\
0.26311853259482	0.65189529751809\\
0.26311945734497	0.651895407987854\\
0.263120359737886	0.651895515787796\\
0.263121240314009	0.651895620982408\\
0.263122099600723	0.651895723634627\\
0.263122938112662	0.651895823805868\\
0.263123756352027	0.651895921556067\\
0.26312455480888	0.651896016943713\\
0.26312533396144	0.65189611002588\\
0.263126094276369	0.651896200858268\\
0.26312683620905	0.651896289495232\\
0.263127560203861	0.651896375989813\\
0.26312826669444	0.651896460393772\\
0.263128956103943	0.651896542757622\\
0.2631296288453	0.651896623130656\\
0.26313028532146	0.651896701560975\\
0.263130925925634	0.651896778095521\\
0.263131551041529	0.6518968527801\\
0.263132161043575	0.651896925659416\\
0.263132756297156	0.651896996777089\\
0.263133337158822	0.651897066175688\\
0.263133903976504	0.651897133896754\\
0.263134457089727	0.651897199980825\\
0.263134996829804	0.651897264467459\\
0.263135523520043	0.651897327395259\\
0.263136037475938	0.651897388801896\\
0.263136539005353	0.651897448724131\\
0.263137028408715	0.651897507197837\\
0.263137505979184	0.65189756425802\\
0.263137972002838	0.651897619938843\\
0.263138426758838	0.65189767427364\\
0.263138870519595	0.651897727294942\\
0.263139303550939	0.651897779034495\\
0.263139726112269	0.651897829523276\\
0.263140138456719	0.651897878791515\\
0.2631405408313	0.651897926868711\\
0.263140933477053	0.651897973783651\\
0.263141316629191	0.651898019564427\\
0.263141690517243	0.65189806423845\\
0.263142055365189	0.651898107832471\\
0.263142411391592	0.651898150372595\\
0.263142758809734	0.651898191884294\\
0.263143097827741	0.651898232392427\\
0.263143428648705	0.65189827192125\\
0.263143751470811	0.651898310494435\\
0.263144066487452	0.651898348135082\\
0.263144373887345	0.651898384865729\\
0.263144673854646	0.651898420708376\\
0.263144966569058	0.651898455684486\\
0.263145252205939	0.651898489815005\\
0.26314553093641	0.651898523120374\\
0.263145802927453	0.651898555620538\\
0.263146068342013	0.651898587334961\\
0.263146327339098	0.651898618282638\\
0.263146580073868	0.651898648482103\\
0.263146826697735	0.651898677951443\\
0.263147067358449	0.651898706708306\\
0.263147302200189	0.651898734769918\\
0.263147531363647	0.651898762153084\\
0.263147754986114	0.651898788874206\\
0.263147973201563	0.651898814949286\\
0.263148186140727	0.651898840393944\\
0.263148393931176	0.65189886522342\\
0.263148596697401	0.651898889452584\\
0.263148794560878	0.65189891309595\\
0.26314898764015	0.651898936167678\\
0.263149176050891	0.651898958681589\\
0.26314935990598	0.651898980651167\\
0.263149539315566	0.651899002089572\\
0.263149714387137	0.651899023009645\\
0.263149885225579	0.651899043423917\\
0.263150051933244	0.651899063344616\\
0.263150214610011	0.651899082783674\\
0.26315037335334	0.651899101752736\\
0.263150528258338	0.651899120263164\\
0.263150679417812	0.651899138326045\\
0.263150826922323	0.651899155952201\\
0.263150970860247	0.651899173152189\\
0.263151111317817	0.651899189936312\\
0.263151248379188	0.651899206314625\\
0.263151382126473	0.651899222296937\\
0.263151512639807	0.651899237892825\\
0.263151639997381	0.651899253111629\\
0.263151764275501	0.651899267962467\\
0.263151885548623	0.651899282454234\\
0.263152003889407	0.651899296595612\\
0.263152119368754	0.651899310395072\\
0.263152232055851	0.651899323860882\\
0.263152342018212	0.651899337001106\\
0.263152449321721	0.651899349823618\\
0.263152554030664	0.651899362336099\\
0.263152656207779	0.651899374546043\\
0.263152755914281	0.651899386460767\\
0.263152853209909	0.651899398087407\\
0.263152948152957	0.651899409432929\\
0.263153040800308	0.651899420504129\\
0.26315313120747	0.65189943130764\\
0.26315321942861	0.651899441849934\\
0.263153305516585	0.651899452137327\\
0.263153389522973	0.651899462175981\\
0.263153471498106	0.651899471971911\\
0.263153551491099	0.651899481530985\\
0.263153629549879	0.651899490858929\\
0.263153705721213	0.651899499961333\\
0.26315378005074	0.651899508843649\\
0.263153852582993	0.651899517511197\\
0.26315392336143	0.651899525969173\\
0.263153992428457	0.651899534222642\\
0.263154059825456	0.651899542276548\\
0.263154125592806	0.651899550135718\\
0.263154189769912	0.651899557804859\\
0.263154252395226	0.651899565288565\\
0.263154313506269	0.651899572591322\\
0.263154373139656	0.651899579717502\\
0.263154431331115	0.651899586671377\\
0.263154488115513	0.651899593457111\\
0.263154543526871	0.651899600078771\\
0.263154597598389	0.651899606540324\\
0.263154650362464	0.65189961284564\\
0.26315470185071	0.651899618998498\\
0.263154752093975	0.651899625002583\\
0.263154801122363	0.651899630861492\\
0.263154848965249	0.651899636578736\\
0.263154895651299	0.651899642157741\\
0.263154941208484	0.651899647601848\\
0.2631549856641	0.651899652914319\\
0.263155029044783	0.651899658098338\\
0.263155071376524	0.651899663157009\\
0.263155112684687	0.651899668093364\\
0.263155152994021	0.65189967291036\\
0.263155192328677	0.651899677610883\\
0.263155230712224	0.65189968219775\\
0.263155268167659	0.651899686673708\\
0.263155304717424	0.651899691041439\\
0.263155340383416	0.65189969530356\\
0.263155375187007	0.651899699462625\\
0.263155409149048	0.651899703521125\\
0.263155442289889	0.651899707481491\\
0.263155474629385	0.651899711346098\\
0.263155506186913	0.65189971511726\\
0.263155536981381	0.651899718797236\\
0.263155567031239	0.651899722388232\\
0.263155596354493	0.651899725892398\\
0.263155624968711	0.651899729311834\\
0.263155652891037	0.65189973264859\\
0.263155680138202	0.651899735904664\\
0.263155706726531	0.651899739082006\\
0.263155732671954	0.651899742182522\\
0.263155757990018	0.651899745208068\\
0.26315578269589	0.651899748160456\\
0.263155806804375	0.651899751041457\\
0.263155830329916	0.651899753852796\\
0.26315585328661	0.651899756596157\\
0.263155875688211	0.651899759273184\\
0.26315589754814	0.651899761885482\\
0.263155918879497	0.651899764434614\\
0.263155939695061	0.651899766922109\\
0.263155960007305	0.651899769349457\\
0.263155979828398	0.651899771718112\\
0.263155999170216	0.651899774029493\\
0.26315601804435	0.651899776284985\\
0.263156036462106	0.65189977848594\\
0.26315605443452	0.651899780633676\\
0.263156071972362	0.65189978272948\\
0.263156089086137	0.651899784774608\\
0.263156105786101	0.651899786770285\\
0.26315612208226	0.651899788717707\\
0.263156137984376	0.651899790618041\\
0.26315615350198	0.651899792472424\\
0.263156168644367	0.651899794281969\\
0.26315618342061	0.651899796047759\\
0.263156197839563	0.651899797770853\\
0.263156211909866	0.651899799452282\\
0.263156225639948	0.651899801093054\\
0.263156239038036	0.651899802694153\\
0.263156252112158	0.651899804256537\\
0.263156264870147	0.651899805781143\\
0.263156277319647	0.651899807268884\\
0.263156289468118	0.651899808720652\\
0.263156301322838	0.651899810137316\\
0.26315631289091	0.651899811519725\\
0.263156324179266	0.651899812868708\\
0.263156335194669	0.651899814185072\\
0.263156345943719	0.651899815469607\\
0.263156356432856	0.651899816723081\\
0.263156366668366	0.651899817946247\\
0.26315637665638	0.651899819139837\\
0.263156386402883	0.651899820304565\\
0.263156395913716	0.651899821441131\\
0.263156405194576	0.651899822550214\\
0.263156414251024	0.65189982363248\\
0.263156423088487	0.651899824688577\\
0.263156431712259	0.651899825719137\\
0.263156440127508	0.651899826724778\\
0.263156448339276	0.651899827706103\\
0.263156456352483	0.6518998286637\\
0.26315646417193	0.651899829598142\\
0.263156471802302	0.651899830509989\\
0.263156479248171	0.651899831399787\\
0.263156486513999	0.65189983226807\\
0.263156493604139	0.651899833115359\\
0.263156500522838	0.65189983394216\\
0.263156507274243	0.651899834748968\\
0.263156513862398	0.651899835536269\\
0.263156520291252	0.651899836304531\\
0.263156526564655	0.651899837054218\\
0.263156532686367	0.651899837785777\\
0.263156538660055	0.651899838499647\\
0.263156544489299	0.651899839196256\\
0.263156550177592	0.651899839876021\\
0.263156555728342	0.651899840539348\\
0.263156561144874	0.651899841186637\\
0.263156566430433	0.651899841818274\\
0.263156571588188	0.651899842434638\\
0.263156576621227	0.651899843036099\\
0.263156581532568	0.651899843623016\\
0.263156586325152	0.651899844195741\\
0.26315659100185	0.651899844754618\\
0.263156595565466	0.651899845299981\\
0.263156600018733	0.651899845832158\\
0.26315660436432	0.651899846351466\\
0.263156608604831	0.651899846858217\\
0.263156612742805	0.651899847352716\\
0.263156616780723	0.651899847835257\\
0.263156620721003	0.65189984830613\\
0.263156624566008	0.651899848765618\\
0.26315662831804	0.651899849213995\\
0.263156631979347	0.65189984965153\\
0.263156635552124	0.651899850078486\\
0.263156639038511	0.651899850495118\\
0.263156642440596	0.651899850901675\\
0.263156645760419	0.651899851298403\\
0.263156648999968	0.651899851685537\\
0.263156652161185	0.65189985206331\\
0.263156655245963	0.651899852431949\\
0.263156658256152	0.651899852791674\\
0.263156661193553	0.651899853142701\\
0.263156664059928	0.65189985348524\\
0.263156666856994	0.651899853819497\\
};

\addplot [color=manual_blue]
  table[row sep=crcr]{%
0.9492	0.43\\
0.949200169884036	0.430077329705296\\
0.949199807623571	0.430154804181595\\
0.94919891410462	0.430232424355121\\
0.949197490196624	0.430310191284241\\
0.949195536751553	0.430388106035151\\
0.949193054603877	0.430466169681957\\
0.949190044570533	0.430544383306756\\
0.949186507450882	0.430622747999724\\
0.94918244402668	0.430701264859196\\
0.949177855062033	0.430779934991756\\
0.949172741303362	0.430858759512319\\
0.949167103479356	0.430937739544226\\
0.949160942300936	0.431016876219325\\
0.949154258461208	0.431096170678066\\
0.949147052635416	0.431175624069594\\
0.949139325480898	0.431255237551835\\
0.949131077637038	0.431335012291597\\
0.949122309725215	0.431414949464658\\
0.949113022348754	0.431495050255867\\
0.94910321609287	0.43157531585924\\
0.949092891524619	0.431655747478058\\
0.949082049192839	0.431736346324966\\
0.949070689628096	0.431817113622075\\
0.949058813342623	0.431898050601067\\
0.949046420830262	0.431979158503292\\
0.949033512566402	0.432060438579879\\
0.949020089007916	0.432141892091841\\
0.949006150593096	0.432223520310182\\
0.948991697741588	0.432305324516006\\
0.948976730854321	0.432387306000627\\
0.948961250313443	0.432469466065683\\
0.948945256482243	0.432551806023251\\
0.948928749705084	0.432634327195955\\
0.948911730307325	0.432717030917092\\
0.948894198595245	0.432799918530742\\
0.948876154855965	0.432882991391891\\
0.94885759935737	0.432966250866555\\
0.948838532348022	0.433049698331899\\
0.948818954057083	0.433133335176361\\
0.948798864694224	0.433217162799782\\
0.94877826444954	0.433301182613531\\
0.948757153493461	0.433385396040635\\
0.94873553197666	0.433469804515912\\
0.948713400029957	0.433554409486102\\
0.94869075776423	0.433639212410003\\
0.948667605270311	0.433724214758609\\
0.948643942618891	0.433809418015247\\
0.948619769860415	0.433894823675715\\
0.948595087024983	0.433980433248433\\
0.94856989412224	0.434066248254577\\
0.948544191141268	0.434152270228234\\
0.948517978050479	0.434238500716544\\
0.948491254797501	0.434324941279857\\
0.948464021309062	0.434411593491878\\
0.948436277490874	0.434498458939829\\
0.948408023227513	0.434585539224602\\
0.948379258382299	0.434672835960919\\
0.948349982797171	0.434760350777493\\
0.948320196292556	0.434848085317192\\
0.948289898667248	0.434936041237205\\
0.948259089698269	0.435024220209211\\
0.94822776914074	0.435112623919548\\
0.948195936727738	0.435201254069387\\
0.948163592170164	0.435290112374908\\
0.948130735156594	0.435379200567479\\
0.948097365353138	0.435468520393833\\
0.948063482403291	0.435558073616255\\
0.948029085927783	0.435647862012767\\
0.947994175524425	0.435737887377315\\
0.947958750767951	0.435828151519963\\
0.947922811209862	0.435918656267085\\
0.947886356378261	0.436009403461562\\
0.94784938577769	0.436100394962982\\
0.947811898888959	0.436191632647847\\
0.947773895168977	0.436283118409769\\
0.947735374050573	0.436374854159689\\
0.947696334942323	0.436466841826083\\
0.947656777228366	0.436559083355179\\
0.947616700268218	0.436651580711174\\
0.947576103396586	0.436744335876457\\
0.947534985923176	0.436837350851832\\
0.947493347132498	0.436930627656748\\
0.947451186283666	0.437024168329529\\
0.947408502610194	0.43711797492761\\
0.947365295319796	0.437212049527775\\
0.94732156359417	0.437306394226398\\
0.947277306588786	0.437401011139693\\
0.947232523432669	0.437495902403958\\
0.947187213228178	0.437591070175834\\
0.947141375050778	0.437686516632558\\
0.947095007948814	0.437782243972227\\
0.94704811094327	0.43787825441406\\
0.947000683027541	0.437974550198672\\
0.94695272316718	0.438071133588344\\
0.946904230299658	0.438168006867303\\
0.94685520333411	0.438265172342003\\
0.94680564115108	0.43836263234141\\
0.946755542602258	0.438460389217296\\
0.946704906510218	0.438558445344535\\
0.946653731668145	0.438656803121399\\
0.946602016839562	0.438755464969868\\
0.946549760758046	0.438854433335936\\
0.94649696212695	0.438953710689928\\
0.946443619619105	0.439053299526819\\
0.946389731876528	0.439153202366561\\
0.946335297510123	0.439253421754408\\
0.946280315099371	0.439353960261258\\
0.946224783192019	0.439454820483988\\
0.946168700303764	0.439556005045806\\
0.946112064917927	0.439657516596598\\
0.946054875485126	0.439759357813287\\
0.94599713042294	0.439861531400201\\
0.945938828115566	0.439964040089434\\
0.945879966913476	0.440066886641232\\
0.945820545133057	0.440170073844364\\
0.945760561056256	0.440273604516519\\
0.94570001293021	0.440377481504696\\
0.945638898966872	0.440481707685606\\
0.945577217342633	0.44058628596608\\
0.945514966197934	0.440691219283483\\
0.94545214363687	0.440796510606137\\
0.94538874772679	0.440902162933747\\
0.945324776497886	0.441008179297841\\
0.945260227942778	0.441114562762209\\
0.94519510001609	0.441221316423355\\
0.945129390634016	0.441328443410959\\
0.945063097673882	0.441435946888339\\
0.944996218973698	0.441543830052925\\
0.944928752331697	0.441652096136745\\
0.944860695505878	0.441760748406914\\
0.944792046213525	0.441869790166134\\
0.944722802130729	0.4419792247532\\
0.944652960891896	0.442089055543519\\
0.944582520089244	0.442199285949633\\
0.944511477272298	0.442309919421759\\
0.944439829947365	0.442420959448328\\
0.944367575577011	0.442532409556542\\
0.944294711579514	0.442644273312939\\
0.944221235328325	0.442756554323964\\
0.944147144151501	0.442869256236553\\
0.944072435331134	0.442982382738731\\
0.943997106102779	0.443095937560215\\
0.943921153654853	0.44320992447303\\
0.943844575128034	0.443324347292134\\
0.943767367614652	0.443439209876062\\
0.943689528158056	0.443554516127573\\
0.943611053751977	0.44367026999431\\
0.943531941339883	0.443786475469477\\
0.943452187814307	0.443903136592527\\
0.94337179001618	0.444020257449856\\
0.943290744734137	0.444137842175518\\
0.943209048703816	0.444255894951953\\
0.943126698607143	0.44437442001072\\
0.943043691071603	0.444493421633253\\
0.942960022669495	0.444612904151628\\
0.942875689917173	0.444732871949342\\
0.942790689274276	0.444853329462109\\
0.942705017142936	0.444974281178674\\
0.942618669866978	0.445095731641633\\
0.942531643731096	0.445217685448282\\
0.942443934960021	0.445340147251469\\
0.942355539717667	0.445463121760472\\
0.942266454106262	0.44558661374189\\
0.94217667416546	0.445710628020548\\
0.942086195871439	0.44583516948043\\
0.941995015135977	0.445960243065615\\
0.941903127805511	0.446085853781245\\
0.941810529660177	0.446212006694505\\
0.941717216412831	0.446338706935625\\
0.94162318370805	0.446465959698896\\
0.941528427121111	0.446593770243715\\
0.941432942156951	0.446722143895647\\
0.941336724249109	0.446851086047502\\
0.941239768758636	0.446980602160446\\
0.941142070972995	0.447110697765122\\
0.941043626104929	0.447241378462803\\
0.940944429291312	0.447372649926559\\
0.940844475591969	0.447504517902461\\
0.940743759988481	0.447636988210794\\
0.940642277382956	0.447770066747308\\
0.940540022596778	0.447903759484484\\
0.940436990369331	0.448038072472838\\
0.940333175356696	0.448173011842238\\
0.940228572130313	0.448308583803259\\
0.94012317517563	0.448444794648566\\
0.940016978890705	0.448581650754317\\
0.939909977584793	0.448719158581605\\
0.939802165476894	0.448857324677924\\
0.939693536694272	0.448996155678673\\
0.939584085270945	0.449135658308683\\
0.939473805146137	0.449275839383786\\
0.939362690162702	0.449416705812408\\
0.939250734065506	0.449558264597205\\
0.939137930499784	0.44970052283673\\
0.93902427300945	0.449843487727133\\
0.938909755035379	0.449987166563908\\
0.938794369913643	0.450131566743665\\
0.938678110873714	0.450276695765955\\
0.938560971036624	0.450422561235122\\
0.938442943413085	0.450569170862202\\
0.938324020901563	0.450716532466869\\
0.938204196286317	0.450864653979414\\
0.938083462235383	0.451013543442779\\
0.93796181129852	0.451163209014625\\
0.937839235905108	0.451313658969459\\
0.937715728361991	0.4514649017008\\
0.937591280851285	0.451616945723397\\
0.937465885428115	0.451769799675502\\
0.937339534018322	0.451923472321188\\
0.937212218416099	0.452077972552725\\
0.937083930281577	0.45223330939301\\
0.936954661138364	0.452389491998052\\
0.936824402371008	0.452546529659518\\
0.936693145222417	0.452704431807337\\
0.936560880791209	0.452863208012363\\
0.936427600028999	0.453022867989105\\
0.936293293737623	0.45318342159852\\
0.936157952566298	0.45334487885087\\
0.936021567008707	0.453507249908654\\
0.93588412740002	0.453670545089605\\
0.935745623913837	0.453834774869757\\
0.935606046559061	0.453999949886597\\
0.935465385176691	0.454166080942282\\
0.935323629436538	0.454333179006942\\
0.935180768833857	0.454501255222062\\
0.935036792685903	0.454670320903944\\
0.934891690128387	0.454840387547267\\
0.934745450111859	0.455011466828718\\
0.934598061397989	0.455183570610727\\
0.934449512555758	0.455356710945293\\
0.934299791957554	0.455530900077906\\
0.934148887775162	0.455706150451565\\
0.93399678797566	0.455882474710905\\
0.933843480317203	0.456059885706424\\
0.933688952344698	0.456238396498825\\
0.933533191385374	0.456418020363461\\
0.933376184544225	0.456598770794908\\
0.933217918699344	0.456780661511643\\
0.933058380497126	0.45696370646086\\
0.932897556347352	0.457147919823398\\
0.932735432418134	0.457333316018811\\
0.932571994630733	0.457519909710569\\
0.93240722865423	0.457707715811394\\
0.93224111990006	0.457896749488747\\
0.932073653516397	0.458087026170457\\
0.931904814382379	0.458278561550506\\
0.931734587102185	0.45847137159497\\
0.931562955998943	0.458665472548127\\
0.931389905108472	0.458860880938724\\
0.931215418172847	0.45905761358643\\
0.931039478633792	0.459255687608457\\
0.930862069625877	0.459455120426376\\
0.930683173969534	0.459655929773114\\
0.930502774163866	0.459858133700162\\
0.930320852379258	0.460061750584974\\
0.930137390449775	0.460266799138587\\
0.929952369865337	0.460473298413455\\
0.929765771763672	0.460681267811514\\
0.929577576922038	0.46089072709247\\
0.929387765748694	0.461101696382344\\
0.92919631827413	0.461314196182255\\
0.929003214142032	0.461528247377467\\
0.92880843259998	0.461743871246705\\
0.928611952489872	0.461961089471745\\
0.928413752238055	0.462179924147295\\
0.928213809845163	0.462400397791171\\
0.928012102875643	0.462622533354784\\
0.927808608446967	0.46284635423394\\
0.927603303218505	0.463071884279981\\
0.927396163380063	0.463299147811258\\
0.92718716464006	0.46352816962497\\
0.92697628221334	0.463758975009361\\
0.926763490808599	0.463991589756308\\
0.926548764615417	0.464226040174303\\
0.926332077290879	0.464462353101841\\
0.926113401945765	0.464700555921241\\
0.925892711130305	0.464940676572912\\
0.925669976819467	0.465182743570068\\
0.925445170397768	0.465426786013934\\
0.925218262643595	0.465672833609434\\
0.924989223713003	0.465920916681412\\
0.924758023122985	0.466171066191365\\
0.924524629734176	0.466423313754758\\
0.924289011732991	0.466677691658893\\
0.924051136613152	0.466934232881399\\
0.923810971156592	0.467192971109333\\
0.923568481413714	0.467453940758943\\
0.923323632682963	0.467717176996097\\
0.923076389489701	0.467982715757425\\
0.922826715564348	0.468250593772189\\
0.922574573819757	0.468520848584919\\
0.922319926327795	0.468793518578845\\
0.922062734295096	0.469068643000155\\
0.921802958037946	0.469346261983118\\
0.921540556956277	0.469626416576106\\
0.921275489506713	0.469909148768555\\
0.921007713174647	0.470194501518907\\
0.920737184445284	0.470482518783566\\
0.920463858773635	0.470773245546926\\
0.920187690553383	0.471066727852507\\
0.919908633084604	0.471363012835258\\
0.919626638540259	0.471662148755058\\
0.919341657931434	0.471964185031504\\
0.919053641071247	0.472269172280002\\
0.918762536537376	0.472577162349259\\
0.918468291633139	0.472888208360209\\
0.91817085234706	0.473202364746455\\
0.917870163310854	0.473519687296304\\
0.917566167755752	0.473840233196441\\
0.917258807467095	0.474164061077353\\
0.91694802273711	0.474491231060563\\
0.916633752315781	0.474821804807766\\
0.916315933359727	0.475155845571965\\
0.915994501378989	0.47549341825069\\
0.915669390181624	0.475834589441419\\
0.915340531816	0.476179427499288\\
0.915007856510676	0.476528002880964\\
0.914671292606985	0.476880387360281\\
0.914330766503141	0.477236654936526\\
0.913986202581459	0.477596881622894\\
0.913637523137308	0.477961145517552\\
0.913284648304964	0.478329526877786\\
0.912927495980225	0.478702108197408\\
0.912565981739598	0.47907897428757\\
0.912200018755886	0.479460212361189\\
0.911829517709993	0.479845912121154\\
0.911454386698724	0.480236165852533\\
0.911074531138385	0.480631068518984\\
0.910689853663941	0.481030717612213\\
0.910300254028033	0.481435214007596\\
0.909905628981545	0.481844661328528\\
0.909505872162358	0.482259166309533\\
0.909100873974163	0.482678838917462\\
0.908690521459454	0.483103792478511\\
0.908274698166356	0.4835341438114\\
0.90785328400895	0.483970013367055\\
0.907426155120707	0.484411525375195\\
0.906993183700614	0.484858807998197\\
0.906554237851588	0.485311993492707\\
0.90610918141068	0.485771218379432\\
0.905657873770607	0.486236623621631\\
0.905200169692052	0.486708354812811\\
0.904735919106185	0.487186562374222\\
0.904264966906791	0.487671401714738\\
0.90378715273231	0.488163033592677\\
0.903302310733272	0.488661624204654\\
0.902810269330059	0.489167345475692\\
0.902310850956431	0.489680375634582\\
0.90180387178225	0.490200898534518\\
0.901289141440748	0.490729104882554\\
0.900766462720217	0.491265192228981\\
0.900235631244921	0.491809365286427\\
0.899696435137628	0.492361836267327\\
0.899148654662511	0.492922825241038\\
0.898592061847044	0.493492560511947\\
0.898026420081422	0.494071279020058\\
0.897451483693913	0.494659226765654\\
0.896866997500403	0.495256659259753\\
0.896272696326286	0.495863842002233\\
0.895668304498637	0.496481050989662\\
0.895053535306495	0.497108573255025\\
0.894428090426844	0.497746707441754\\
0.893791659313689	0.498395764414652\\
0.893143918547408	0.499056067910558\\
0.892484531141271	0.49972795523183\\
0.891813145801778	0.500411777986019\\
0.891129396139124	0.501107902875408\\
0.890432899823783	0.501816712540437\\
0.889723257684818	0.502538606162374\\
0.889000052752636	0.503274001317301\\
0.888262849211056	0.504023334127619\\
0.887511191297242	0.504787060660847\\
0.886744602113856	0.505565658117479\\
0.88596258235368	0.506359626106367\\
0.885164608929001	0.507169488015348\\
0.884350133497234	0.507995792485621\\
0.883518580873407	0.508839114999274\\
0.882669347319108	0.509700059590345\\
0.8818017986964	0.510579260690909\\
0.880915268473942	0.511477385124966\\
0.880009055571175	0.512395134264266\\
0.879082422024802	0.513333246361828\\
0.878134590460063	0.514292499080677\\
0.877164741347225	0.51527371223736\\
0.876172010021458	0.51627775078207\\
0.875155483441659	0.517305528039839\\
0.874114196660835	0.518358009240149\\
0.873047128977292	0.519436215365757\\
0.871953199732058	0.520541227355274\\
0.870831263713575	0.521674190698477\\
0.869680106125672	0.52283632046834\\
0.868498437069101	0.524028906839511\\
0.867284885480224	0.52525332114961\\
0.866037992462883	0.526511022567392\\
0.864756203940564	0.527803565440553\\
0.863437862545783	0.529132607408258\\
0.862081198651649	0.530499918366795\\
0.860684320436919	0.531907390404671\\
0.859245202859469	0.53335704882701\\
0.857761675394302	0.534851064422906\\
0.856231408369661	0.536391767535062\\
0.854651897692836	0.537981661708305\\
0.853020447822643	0.53962344315297\\
0.851334152569732	0.541320018730935\\
0.849589873560909	0.543074526230898\\
0.847784216021182	0.544890361541767\\
0.845913501277917	0.546771202728024\\
0.843973735761966	0.548721044052677\\
0.841960575649239	0.550744229581868\\
0.839869286653531	0.55284549384821\\
0.83769469805117	0.555030007823956\\
0.835431149968236	0.557303431652486\\
0.833072432741252	0.559671975247897\\
0.830611716920029	0.562142468282899\\
0.828041472172306	0.564722441329477\\
0.825353372968372	0.567420220159362\\
0.822538188454223	0.570245035895216\\
0.819585653317932	0.57320715410353\\
0.816484315701485	0.57631802683225\\
0.813221357241711	0.57959047267304\\
0.809782379074666	0.583038890759636\\
0.806151146052796	0.586679517115277\\
0.802309279300336	0.590530729556183\\
0.798235884762878	0.594613422935665\\
0.793907101175258	0.598951458785571\\
0.789295546925686	0.603572219823863\\
0.78436963822144	0.608507289190656\\
0.779092742855694	0.613793299227224\\
0.773422121349856	0.619472988990204\\
0.767307591635064	0.625596542100129\\
0.760689830141972	0.632223240998377\\
0.753498195562047	0.634469725425737\\
0.746185866707524	0.63642841324613\\
0.738785282703807	0.638419100103333\\
0.7312948130786	0.640435615076461\\
0.723713591735049	0.642480074676217\\
0.716040625929971	0.644554540347527\\
0.708274806252081	0.64666113810484\\
0.700414904204964	0.648802421305564\\
0.692459529748187	0.650980884428725\\
0.684407143823843	0.653199360220551\\
0.676256026810552	0.65546091050235\\
0.668004259963	0.657768888961752\\
0.659649700440291	0.660126774513016\\
0.651189976673332	0.662538860841687\\
0.642622404179993	0.665009372454946\\
0.633944006334498	0.667543331402643\\
0.62515143418991	0.670145606876046\\
0.616241001470136	0.672823272066267\\
0.607208437640038	0.675582785787564\\
0.598048983925644	0.678430081034688\\
0.588757483586405	0.681375476225897\\
0.579327870021185	0.684428842744251\\
0.569753255079062	0.687599903510348\\
0.5600259873325	0.690903569990055\\
0.550137042499562	0.694353835504931\\
0.540076193553609	0.697968871188141\\
0.529831538038425	0.701769657259053\\
0.519389209092645	0.705781582692099\\
0.508732888580849	0.709699790662887\\
0.497887574952058	0.713748913398739\\
0.48684921388537	0.717930317637273\\
0.475614705121453	0.722244304534446\\
0.464182165566206	0.726689975689572\\
0.452551217242573	0.731264960318101\\
0.440723315762757	0.735965122730595\\
0.428702117081217	0.740784236881224\\
0.416493879827363	0.745713632506412\\
0.404107897078642	0.750741819795776\\
0.391556947125788	0.755854103546856\\
0.378857747486167	0.76103220277019\\
0.36603139023617	0.766253897501116\\
0.353103729971593	0.771492730836545\\
0.340105688944093	0.776717800316754\\
0.327073438067627	0.781893677835612\\
0.314048408773828	0.786980500071013\\
0.301077090611174	0.791934270543755\\
0.288210574592723	0.796707408361255\\
0.275503813915487	0.801249566288443\\
0.263014592431759	0.805508721529831\\
0.250802216621086	0.809432517190328\\
0.23892597673323	0.812969803007676\\
0.227443453573434	0.816072294380046\\
0.216408774155719	0.818696243875275\\
0.205870936852863	0.820804004494277\\
0.195872330291814	0.82236536316658\\
0.186447557822369	0.823358538206831\\
0.177622651739856	0.823770764567197\\
0.169414722564863	0.823598431340426\\
0.161832044934935	0.822846780499455\\
0.154874540241549	0.821529217018105\\
0.148534583347302	0.819666312090958\\
0.142798040565224	0.817284599366097\\
0.137645439709092	0.814415268103946\\
0.133053178910439	0.811092848833483\\
0.12899469572173	0.807353970005519\\
0.125441537753775	0.80323624257732\\
0.122364296957863	0.798777307277122\\
0.119733388778857	0.79401405938403\\
0.117519673022325	0.788982049914379\\
0.115694924698273	0.783715050733579\\
0.114232170427081	0.778244763922695\\
0.11310590982046	0.772600653433101\\
0.112292242333829	0.76680987394204\\
0.111768919424559	0.760897276436282\\
0.11151533988179	0.75488547004755\\
0.11151250377263	0.748794923538942\\
0.111742937812722	0.742644092715276\\
0.112190602438408	0.736449562886889\\
0.112840788576386	0.730226198055159\\
0.113680010145121	0.723987290646477\\
0.114695896695585	0.717744707393241\\
0.115877089289725	0.71150902837411\\
0.117213141688343	0.705289677322122\\
0.118694428133714	0.699095042124944\\
0.120312058424394	0.692932582105227\\
0.122057800631783	0.686808936246998\\
0.123924011103355	0.680730009963996\\
0.12590357185258	0.674701045937267\\
0.127989835091142	0.66872670747489\\
0.130176573863699	0.662811137822158\\
0.132457938711297	0.656958019287997\\
0.134828419645394	0.651170625432638\\
0.137282812925635	0.645451822974076\\
0.1398161930885	0.640781965138339\\
0.142403574773373	0.640696799117568\\
0.144948118801582	0.640618984108943\\
0.147450468824747	0.640547622955111\\
0.149911267525633	0.640482410215287\\
0.152331144998749	0.640423053538052\\
0.154710719355454	0.640369269266021\\
0.157050597372235	0.640320619275787\\
0.159351378898072	0.640277210154362\\
0.16161364486938	0.640238620184337\\
0.163837970363001	0.64020461796867\\
0.166024920796931	0.640174982826022\\
0.168175052293329	0.640149508267632\\
0.170288911915449	0.640127994246923\\
0.172367038059254	0.640110249517782\\
0.174409960754261	0.640096096062847\\
0.176418201818332	0.640085367535858\\
0.17839227501875	0.640076602108086\\
0.1803327207813	0.640071928433486\\
0.182240011498049	0.640070138105721\\
0.184114640525568	0.64007108025717\\
0.185957094409157	0.640075335266515\\
0.187767833078852	0.640081388017658\\
0.189547348099803	0.64008977635169\\
0.191296106115031	0.640100385393233\\
0.193014567273991	0.640113118152835\\
0.194703185007026	0.640128936355937\\
0.196362375709638	0.64014282844168\\
0.197992692502058	0.640161015266908\\
0.199594497856368	0.640183194629768\\
0.201168154027677	0.64020612541897\\
0.202714111211274	0.640234009202305\\
0.204232685136474	0.640253434051015\\
0.20572458978678	0.640316199410976\\
0.207188949679845	0.640435798186815\\
0.208624458154929	0.640612404111942\\
0.210029784235122	0.640818858029064\\
0.211404428660681	0.641008873658193\\
0.212749342982081	0.641200587041703\\
0.214064899502294	0.641399107158518\\
0.215351300981066	0.641602750284953\\
0.216608798369369	0.641798878207788\\
0.217838049161033	0.641994396744961\\
0.219039480323537	0.642189084520588\\
0.220213521434237	0.642382707462275\\
0.221360605211708	0.642575072695317\\
0.22248116623448	0.642766020967918\\
0.223575639882328	0.642955410834703\\
0.224644461789457	0.643143117467145\\
0.225688067322683	0.643329028963591\\
0.226706891173082	0.643513044735838\\
0.227701366992891	0.643694454031734\\
0.228671948704093	0.643874465695254\\
0.229619043281004	0.644052329393389\\
0.23054307965446	0.644227977872484\\
0.231444484606603	0.644401350375609\\
0.232323682545182	0.644573434357702\\
0.233181057903283	0.644741912516245\\
0.234017074204348	0.644908002594361\\
0.234832146160847	0.645071658453728\\
0.235626685593452	0.645232838173118\\
0.236401101277292	0.645391506090578\\
0.237155798711916	0.645547632379765\\
0.237891179905626	0.645701192955662\\
0.238607643162531	0.645852166287677\\
0.239305582987963	0.646000536515032\\
0.239985389877634	0.646146292534854\\
0.240647450141247	0.646289425543597\\
0.24129214581944	0.646429930753533\\
0.241919854536702	0.64656780709262\\
0.242530949366706	0.646703056629108\\
0.243125798720837	0.646835684390538\\
0.243704766245037	0.646965798235302\\
0.244268206878979	0.64709318691146\\
0.244816479196553	0.64721798951714\\
0.245349931822659	0.647340220049613\\
0.245868908332588	0.64745989529811\\
0.246373747163415	0.647577034152869\\
0.246864781554295	0.647691657609938\\
0.247342339488429	0.647803788167708\\
0.247806743660652	0.647913450162708\\
0.248258311433617	0.648020669520605\\
0.248697354805705	0.648125473591038\\
0.249124180387322	0.64822789102602\\
0.24953908938384	0.648327951663413\\
0.249942377584933	0.648425686415438\\
0.250334335360078	0.648521124522575\\
0.250715247765637	0.648614304627696\\
0.251085394208451	0.648705256857328\\
0.251445048833978	0.648794015432971\\
0.251794480404898	0.648880536854075\\
0.252133955487011	0.648965016716339\\
0.252463728786556	0.649047408623152\\
0.252784053081617	0.649127748644387\\
0.253095175885754	0.649206073152225\\
0.253397339486867	0.649282418750743\\
0.253690780989909	0.64935682215727\\
0.25397573236531	0.649429320196407\\
0.254252420498425	0.64949994973198\\
0.254521067242462	0.649568747611627\\
0.254781889474321	0.649635750617208\\
0.255035099152988	0.649700995418666\\
0.255280903380294	0.649764518531063\\
0.255519504463819	0.649826356274547\\
0.255751099981742	0.649886544737129\\
0.25597588284946	0.649945119740197\\
0.256194041387782	0.650002116806623\\
0.25640575939253	0.650057571131385\\
0.256611216205377	0.6501115175546\\
0.256810586785746	0.650163990536849\\
0.257004041783642	0.650215024136701\\
0.257191747613235	0.650264651990284\\
0.25737386652708	0.650312907292965\\
0.257550556690821	0.65035982278283\\
0.25772197225826	0.650405430726005\\
0.257888263446657	0.650449958599743\\
0.258049568403722	0.650492881609723\\
0.258206044968941	0.650534753930513\\
0.258357825032678	0.650575442990818\\
0.258505043811029	0.650614978445079\\
0.258647832963727	0.650653389501735\\
0.258786320665204	0.650690704838217\\
0.258920631678661	0.650726952597412\\
0.259050887429637	0.650762160385228\\
0.259177206079003	0.650796355298411\\
0.259299702594084	0.650829563857619\\
0.259418488821913	0.650861812022777\\
0.259533673561083	0.650893125247836\\
0.259645362630511	0.650923528450908\\
0.259753658938738	0.650953046017161\\
0.259858662552322	0.650981701801997\\
0.259960470763329	0.65100951913485\\
0.260059178155867	0.651036520823543\\
0.260154876671642	0.651062729159121\\
0.260247655674515	0.651088165921141\\
0.260337602014031	0.651112852383348\\
0.260424800087898	0.651136809319723\\
0.260509331903414	0.65116005701085\\
0.260591277137814	0.651182615250577\\
0.260670713197538	0.651204503352933\\
0.260747715276401	0.651225740159277\\
0.260822356412667	0.651246344045635\\
0.260894707545021	0.651266332930213\\
0.260964837567437	0.651285724281079\\
0.261032813382937	0.65130453512393\\
0.26109869995625	0.651322782049983\\
0.261162560365375	0.651340481223935\\
0.261224455852039	0.651357648391994\\
0.261284445871079	0.651374298889937\\
0.261342588138727	0.651390447651219\\
0.261398938679836	0.651406109215086\\
0.261453551874031	0.651421297734655\\
0.26150648050081	0.651436026985012\\
0.261557775783607	0.651450310371268\\
0.261607487432814	0.651464160936574\\
0.261655663687798	0.6514775913701\\
0.261702351357903	0.651490614014929\\
0.261747595862467	0.651503240875918\\
0.261791441269863	0.651515483627447\\
0.261833930335577	0.651527353621117\\
0.261875104539341	0.651538861893339\\
0.261915004121338	0.651550019172841\\
0.261953668117486	0.651560835888072\\
0.261991134393834	0.6515713221745\\
0.262027439680067	0.651581487881807\\
0.262062619602148	0.651591342580972\\
0.262096708714115	0.651600895571238\\
0.26212974052904	0.651610155886966\\
0.262161747549176	0.651619132304372\\
0.262192761295303	0.651627833348138\\
0.262222812335292	0.651636267297907\\
0.262251930311904	0.651644442194653\\
0.262280143969835	0.65165236584693\\
0.262307481182039	0.651660045836994\\
0.262333968975317	0.651667489526806\\
0.262359633555226	0.651674704063903\\
0.262384500330284	0.651681696387153\\
0.262408593935518	0.651688473232385\\
0.262431938255358	0.651695041137896\\
0.26245455644589	0.651701406449828\\
0.262476470956487	0.651707575327437\\
0.262497703550836	0.651713553748235\\
0.262518275327369	0.651719347513014\\
0.262538206739121	0.651724962250749\\
0.262557517613016	0.651730403423392\\
0.262576227168619	0.651735676330542\\
0.262594354036333	0.651740786114014\\
0.262611916275092	0.65174573776228\\
0.262628931389539	0.651750536114818\\
0.262645416346706	0.651755185866335\\
0.262661387592216	0.651759691570899\\
0.262676861066016	0.651764057645957\\
0.262691852217653	0.651768288376248\\
0.262706376021102	0.651772387917629\\
0.262720446989167	0.651776360300785\\
0.262734079187453	0.651780209434845\\
0.262747286247938	0.651783939110921\\
0.262760081382138	0.651787553005522\\
0.262772477393888	0.651791054683909\\
0.262784486691749	0.651794447603332\\
0.262796121301041	0.651797735116202\\
0.262807392875527	0.65180092047316\\
0.262818312708743	0.651804006826078\\
0.262828891745003	0.651806997230962\\
0.262839140590061	0.651809894650785\\
0.262849069521468	0.651812701958242\\
0.262858688498616	0.65181542193842\\
0.262868007172474	0.651818057291405\\
0.262877034895047	0.651820610634806\\
0.262885780728538	0.651823084506217\\
0.262894253454242	0.651825481365596\\
0.262902461581171	0.651827803597595\\
0.262910413354418	0.651830053513808\\
0.262918116763269	0.651832233354965\\
0.262925579549073	0.651834345293053\\
0.262932809212871	0.651836391433388\\
0.262939813022794	0.651838373816621\\
0.262946598021242	0.651840294420685\\
0.262953171031835	0.651842155162686\\
0.262959538666166	0.651843957900746\\
0.262965707330339	0.65184570443578\\
0.262971683231311	0.651847396513233\\
0.262977472383045	0.65184903582476\\
0.262983080612467	0.651850624009858\\
0.26298851356525	0.651852162657447\\
0.262993776711417	0.651853653307414\\
0.262998875350773	0.651855097452099\\
0.263003814618174	0.651856496537747\\
0.263008599488628	0.651857851965911\\
0.263013234782251	0.651859165094816\\
0.263017725169056	0.651860437240683\\
0.263022075173613	0.651861669679011\\
0.263026289179551	0.651862863645823\\
0.263030371433928	0.651864020338874\\
0.263034326051468	0.651865140918826\\
0.263038157018667	0.651866226510377\\
0.263041868197768	0.651867278203374\\
0.263045463330624	0.651868297053875\\
0.26304894604243	0.65186928408519\\
0.263052319845347	0.651870240288886\\
0.263055588142017	0.651871166625763\\
0.26305875422896	0.651872064026801\\
0.263061821299876	0.651872933394078\\
0.263064792448841	0.651873775601659\\
0.263067670673402	0.651874591496461\\
0.26307045887758	0.651875381899087\\
0.26307315987478	0.651876147604639\\
0.263075776390609	0.651876889383508\\
0.263078311065609	0.65187760798213\\
0.263080766457903	0.651878304123732\\
0.26308314504576	0.651878978509047\\
0.263085449230083	0.651879631817006\\
0.263087681336819	0.65188026470542\\
0.263089843619288	0.651880877811625\\
0.263091938260453	0.65188147175312\\
0.263093967375103	0.651882047128181\\
0.263095933011986	0.651882604516454\\
0.26309783715586	0.651883144479535\\
0.263099681729491	0.651883667561526\\
0.263101468595585	0.651884174289583\\
0.263103199558657	0.651884665174434\\
0.263104876366851	0.651885140710892\\
0.263106500713694	0.651885601378352\\
0.2631080742398	0.651886047641263\\
0.263109598534519	0.651886479949599\\
0.263111075137539	0.651886898739303\\
0.263112505540435	0.651887304432723\\
0.263113891188166	0.651887697439039\\
0.263115233480533	0.651888078154666\\
0.263116533773591	0.651888446963657\\
0.263117793381006	0.651888804238082\\
0.263119013575386	0.651889150338402\\
0.26312019558956	0.651889485613835\\
0.263121340617816	0.651889810402697\\
0.263122449817112	0.651890125032748\\
0.263123524308233	0.651890429821519\\
0.263124565176928	0.651890725076625\\
0.263125573474998	0.651891011096084\\
0.26312655022136	0.651891288168608\\
0.263127496403073	0.651891556573894\\
0.263128412976334	0.651891816582906\\
0.263129300867438	0.651892068458147\\
0.263130160973718	0.651892312453922\\
0.263130994164444	0.651892548816595\\
0.263131801281706	0.651892777784832\\
0.263132583141256	0.651892999589848\\
0.263133340533336	0.651893214455633\\
0.263134074223477	0.65189342259918\\
0.263134784953262	0.651893624230704\\
0.263135473441085	0.651893819553852\\
0.263136140382869	0.651894008765906\\
0.263136786452771	0.651894192057984\\
0.263137412303861	0.651894369615235\\
0.263138018568784	0.65189454161702\\
0.263138605860392	0.651894708237093\\
0.263139174772371	0.65189486964378\\
0.263139725879833	0.651895026000144\\
0.263140259739902	0.651895177464154\\
0.263140776892274	0.651895324188839\\
0.263141277859759	0.651895466322445\\
0.263141763148815	0.651895604008585\\
0.263142233250054	0.651895737386382\\
0.263142688638742	0.651895866590606\\
0.263143129775274	0.651895991751819\\
0.263143557105643	0.6518961129965\\
0.263143971061888	0.651896230447169\\
0.263144372062531	0.65189634422252\\
0.263144760513001	0.651896454437534\\
0.263145136806042	0.651896561203596\\
0.263145501322108	0.65189666462861\\
0.263145854429753	0.651896764817102\\
0.263146196485996	0.651896861870334\\
0.263146527836688	0.651896955886396\\
0.263146848816857	0.651897046960315\\
0.263147159751049	0.651897135184144\\
0.263147460953656	0.651897220647058\\
0.26314775272923	0.65189730343544\\
0.263148035372795	0.651897383632974\\
0.263148309170145	0.651897461320727\\
0.263148574398128	0.651897536577228\\
0.263148831324931	0.651897609478552\\
0.26314908021035	0.651897680098392\\
0.26314932130605	0.651897748508138\\
0.26314955485582	0.651897814776945\\
0.263149781095822	0.651897878971807\\
0.263150000254827	0.651897941157621\\
0.263150212554448	0.651898001397252\\
0.263150418209361	0.651898059751601\\
0.263150617427527	0.651898116279663\\
0.263150810410397	0.651898171038588\\
0.263150997353117	0.651898224083738\\
0.26315117844473	0.65189827546874\\
0.263151353868359	0.651898325245547\\
0.263151523801397	0.651898373464485\\
0.263151688415688	0.651898420174304\\
0.263151847877696	0.651898465422234\\
0.263152002348676	0.651898509254021\\
0.263152151984837	0.651898551713982\\
0.263152296937498	0.651898592845049\\
0.263152437353244	0.651898632688809\\
0.263152573374071	0.651898671285548\\
0.263152705137533	0.651898708674292\\
0.263152832776878	0.651898744892846\\
0.263152956421184	0.65189877997783\\
0.263153076195489	0.651898813964721\\
0.263153192220917	0.651898846887884\\
0.263153304614805	0.651898878780611\\
0.263153413490812	0.651898909675149\\
0.263153518959046	0.651898939602737\\
0.263153621126163	0.651898968593638\\
0.263153720095486	0.651898996677168\\
0.263153815967101	0.651899023881722\\
0.263153908837964	0.651899050234812\\
0.263153998801993	0.651899075763084\\
0.263154085950171	0.651899100492353\\
0.263154170370631	0.651899124447625\\
0.263154252148748	0.651899147653124\\
0.263154331367224	0.651899170132316\\
0.263154408106175	0.651899191907933\\
0.263154482443207	0.651899213001996\\
0.263154554453499	0.651899233435834\\
0.263154624209876	0.65189925323011\\
0.263154691782884	0.651899272404843\\
0.263154757240861	0.651899290979423\\
0.263154820650006	0.651899308972632\\
0.263154882074446	0.651899326402666\\
0.263154941576302	0.651899343287153\\
0.26315499921575	0.651899359643168\\
0.263155055051082	0.651899375487247\\
0.263155109138766	0.651899390835417\\
0.263155161533502	0.651899405703198\\
0.26315521228828	0.651899420105625\\
0.26315526145443	0.651899434057262\\
0.263155309081674	0.65189944757222\\
0.26315535521818	0.651899460664166\\
0.263155399910609	0.651899473346339\\
0.263155443204158	0.651899485631563\\
0.263155485142614	0.651899497532265\\
0.263155525768389	0.651899509060479\\
0.263155565122571	0.651899520227863\\
0.26315560324496	0.651899531045711\\
0.263155640174111	0.651899541524962\\
0.263155675947372	0.651899551676215\\
0.263155710600923	0.651899561509736\\
0.263155744169811	0.651899571035469\\
0.263155776687985	0.651899580263049\\
0.263155808188332	0.651899589201806\\
0.263155838702711	0.651899597860781\\
0.263155868261983	0.651899606248731\\
0.263155896896041	0.651899614374139\\
0.263155924633846	0.651899622245222\\
0.26315595150345	0.65189962986994\\
0.263155977532028	0.651899637256005\\
0.263156002745904	0.651899644410886\\
0.263156027170578	0.651899651341819\\
0.263156050830753	0.651899658055813\\
0.263156073750357	0.65189966455966\\
0.26315609595257	0.651899670859936\\
0.263156117459846	0.651899676963012\\
0.263156138293938	0.651899682875061\\
0.263156158475916	0.651899688602063\\
0.263156178026192	0.65189969414981\\
0.263156196964537	0.651899699523911\\
0.263156215310105	0.651899704729802\\
0.263156233081451	0.651899709772747\\
0.263156250296547	0.651899714657848\\
0.263156266972804	0.651899719390044\\
0.263156283127089	0.651899723974122\\
0.263156298775738	0.651899728414717\\
0.263156313934579	0.65189973271632\\
0.263156328618942	0.651899736883283\\
0.263156342843679	0.651899740919819\\
0.263156356623177	0.65189974483001\\
0.26315636997137	0.651899748617811\\
0.26315638290176	0.651899752287054\\
0.263156395427424	0.651899755841448\\
0.263156407561029	0.651899759284588\\
0.263156419314848	0.651899762619958\\
0.263156430700767	0.651899765850928\\
0.263156441730303	0.651899768980769\\
0.263156452414609	0.651899772012646\\
0.263156462764493	0.651899774949623\\
0.26315647279042	0.651899777794672\\
0.263156482502532	0.65189978055067\\
0.26315649191065	0.651899783220405\\
0.263156501024291	0.651899785806576\\
0.26315650985267	0.651899788311799\\
0.263156518404718	0.651899790738607\\
0.263156526689082	0.651899793089457\\
0.263156534714143	0.651899795366723\\
0.263156542488015	0.651899797572711\\
0.263156550018562	0.651899799709649\\
0.2631565573134	0.651899801779701\\
0.263156564379906	0.65189980378496\\
0.263156571225227	0.651899805727453\\
0.263156577856286	0.651899807609146\\
0.26315658427979	0.651899809431941\\
0.263156590502236	0.651899811197681\\
0.263156596529916	0.651899812908153\\
0.263156602368928	0.651899814565087\\
0.263156608025175	0.651899816170159\\
0.263156613504379	0.651899817724991\\
0.263156618812082	0.651899819231155\\
0.263156623953651	0.651899820690177\\
0.263156628934287	0.65189982210353\\
0.263156633759026	0.651899823472646\\
0.263156638432749	0.651899824798907\\
0.263156642960183	0.651899826083655\\
0.263156647345905	0.65189982732819\\
0.263156651594352	0.651899828533771\\
0.263156655709821	0.651899829701617\\
0.263156659696474	0.651899830832909\\
0.263156663558342	0.651899831928791\\
0.263156667299333	0.65189983299037\\
0.263156670923228	0.651899834018723\\
0.263156674433694	0.651899835014888\\
0.263156677834281	0.651899835979871\\
0.263156681128427	0.651899836914651\\
0.263156684319466	0.651899837820172\\
0.263156687410623	0.651899838697349\\
0.263156690405026	0.65189983954707\\
0.263156693305702	0.651899840370195\\
0.263156696115586	0.651899841167556\\
0.263156698837519	0.651899841939958\\
0.263156701474254	0.651899842688184\\
0.263156704028458	0.651899843412991\\
0.263156706502714	0.65189984411511\\
0.263156708899525	0.651899844795253\\
};

\addplot [color=manual_blue]
  table[row sep=crcr]{%
0.9492	0.43\\
0.949200169884036	0.430077329857729\\
0.949199807622523	0.430154804438791\\
0.949198914101806	0.430232424717329\\
0.949197490191325	0.430310191751713\\
0.949195536743051	0.430388106608141\\
0.949193054591453	0.430466170360721\\
0.949190044553466	0.430544384091556\\
0.949186507428453	0.430622748890822\\
0.949182443998167	0.430701265856858\\
0.949177855026715	0.430779936096252\\
0.949172741260515	0.430858760723922\\
0.949167103428258	0.430937740863211\\
0.949160942240863	0.431016877645972\\
0.949154258391435	0.431096172212657\\
0.949147052555217	0.431175625712414\\
0.949139325389547	0.431255239303173\\
0.949131077533807	0.431335014151744\\
0.949122309609376	0.431414951433909\\
0.949113022219576	0.431495052334522\\
0.949103215949624	0.431575318047601\\
0.949092891366572	0.43165574977643\\
0.94908204901926	0.431736348733658\\
0.94907068943825	0.431817116141401\\
0.949058813135774	0.431898053231341\\
0.949046420605675	0.431979161244834\\
0.949033512323338	0.432060441433013\\
0.949020088745636	0.432141895056893\\
0.94900615031086	0.432223523387483\\
0.948991697438653	0.432305327705889\\
0.948976730529944	0.43238730930343\\
0.948961249966878	0.43246946948175\\
0.948945256112745	0.432551809552925\\
0.948928749311903	0.432634330839586\\
0.948911729889712	0.432717034675033\\
0.948894198152447	0.43279992240335\\
0.94887615438723	0.432882995379528\\
0.948857598861941	0.432966254969586\\
0.948838531825142	0.433049702550692\\
0.948818953505994	0.43313333951129\\
0.948798864114164	0.433217167251224\\
0.948778263839746	0.433301187181867\\
0.948757152853168	0.433385400726252\\
0.948735531305099	0.433469809319199\\
0.94871339932636	0.433554414407453\\
0.948690757027825	0.433639217449818\\
0.948667604500323	0.43372421991729\\
0.948643941814544	0.4338094232932\\
0.948619769020931	0.433894829073354\\
0.94859508614958	0.433980438766173\\
0.948569893210133	0.43406625389284\\
0.948544190191672	0.434152275987444\\
0.948517977062605	0.434238506597133\\
0.948491253770557	0.434324947282259\\
0.948464020242253	0.434411599616533\\
0.948436276383403	0.434498465187181\\
0.94840802207858	0.434585545595101\\
0.948379257191102	0.434672842455019\\
0.948349981562902	0.434760357395653\\
0.948320195014408	0.434848092059876\\
0.948289897344408	0.434936048104883\\
0.948259088329922	0.435024227202357\\
0.948227767726067	0.435112631038642\\
0.948195935265917	0.435201261314914\\
0.94816359066037	0.435290119747359\\
0.948130733597999	0.435379208067348\\
0.94809736374491	0.435468528021621\\
0.948063480744594	0.43555808137247\\
0.948029084217778	0.43564786989792\\
0.947994173762269	0.435737895391924\\
0.947958748952797	0.435828159664552\\
0.947922809340859	0.435918664542182\\
0.947886354454555	0.436009411867702\\
0.947849383798423	0.436100403500707\\
0.947811896853269	0.436191641317702\\
0.947773893075996	0.436283127212308\\
0.94773537189943	0.43637486309547\\
0.947696332732144	0.436466850895671\\
0.947656774958271	0.436559092559145\\
0.947616697937323	0.436651590050096\\
0.947576101004003	0.436744345350919\\
0.947534983468012	0.436837360462424\\
0.947493344613855	0.436930637404067\\
0.947451183700641	0.437024178214178\\
0.94740849996188	0.437117984950198\\
0.947365292605281	0.437212059688919\\
0.947321560812536	0.437306404526723\\
0.947277303739111	0.437401021579828\\
0.947232520514026	0.437495912984542\\
0.947187210239633	0.43759108089751\\
0.947141371991394	0.437686527495979\\
0.947095004817646	0.43778225497805\\
0.94704810773937	0.437878265562953\\
0.947000679749953	0.437974561491308\\
0.946952719814943	0.438071145025405\\
0.946904226871806	0.438168018449477\\
0.946855199829671	0.438265184069986\\
0.946805637569075	0.438362644215908\\
0.946755538941702	0.438460401239021\\
0.94670490277012	0.438558457514206\\
0.946653727847508	0.438656815439745\\
0.946602012937381	0.438755477437625\\
0.946549756773312	0.43885444595385\\
0.946496958058645	0.438953723458751\\
0.946443615466205	0.439053312447314\\
0.946389727638003	0.439153215439497\\
0.946335293184935	0.439253434980565\\
0.946280310686474	0.439353973641424\\
0.946224778690362	0.43945483401896\\
0.946168695712286	0.43955601873639\\
0.946112060235561	0.439657530443608\\
0.946054870710798	0.439759371817549\\
0.945997125555566	0.439861545562548\\
0.945938823154057	0.439964054410711\\
0.945879961856733	0.44006690112229\\
0.945820539979974	0.440170088486067\\
0.945760555805717	0.44027361931974\\
0.945700007581091	0.440377496470318\\
0.945638893518042	0.440481722814522\\
0.945577211792952	0.440586301259194\\
0.945514960546252	0.440691234741709\\
0.945452137882029	0.440796526230399\\
0.945388741867621	0.440902178724982\\
0.945324770533213	0.441008195256994\\
0.945260221871415	0.441114578890237\\
0.945195093836841	0.441221332721228\\
0.945129384345675	0.441328459879657\\
0.945063091275234	0.441435963528852\\
0.944996212463517	0.441543846866257\\
0.944928745708748	0.441652113123911\\
0.944860688768914	0.441760765568942\\
0.944792039361289	0.441869807504063\\
0.944722795161954	0.441979242268081\\
0.944652953805303	0.442089073236415\\
0.944582512883545	0.442199303821623\\
0.944511469946191	0.442309937473932\\
0.944439822499538	0.442420977681786\\
0.944367568006139	0.442532427972402\\
0.944294703884263	0.442644291912331\\
0.944221227507346	0.442756573108029\\
0.944147136203433	0.44286927520645\\
0.944072427254607	0.442982401895631\\
0.943997097896406	0.443095956905302\\
0.943921145317236	0.443209944007504\\
0.943844566657763	0.443324367017209\\
0.943767359010302	0.443439229792968\\
0.943689519418189	0.443554536237554\\
0.943611044875142	0.443670290298625\\
0.943531932324614	0.443786495969402\\
0.943452178659125	0.443903157289352\\
0.94337178071959	0.444020278344889\\
0.94329073529463	0.444137863270082\\
0.943209039119869	0.444255916247387\\
0.943126688877217	0.44437444150838\\
0.943043681194144	0.444493443334513\\
0.942960012642932	0.444612926057879\\
0.942875679739921	0.444732894061991\\
0.942790678944733	0.444853351782583\\
0.942705006659483	0.444974303708416\\
0.942618659227979	0.445095754382106\\
0.942531632934899	0.445217708400966\\
0.942443924004957	0.445340170417865\\
0.942355528602049	0.445463145142099\\
0.942266442828383	0.445586637340285\\
0.942176662723598	0.445710651837272\\
0.942086184263852	0.445835193517059\\
0.941995003360904	0.445960267323748\\
0.941903115861171	0.446085878262503\\
0.941810517544771	0.446212031400529\\
0.94171720412454	0.446338731868076\\
0.941623171245034	0.446465984859458\\
0.941528414481509	0.446593795634095\\
0.941432929338884	0.446722169517573\\
0.941336711250673	0.446851111902726\\
0.941239755577908	0.446980628250742\\
0.941142057608028	0.447110724092289\\
0.941043612553756	0.447241405028663\\
0.94094441555194	0.447372676732959\\
0.940844461662385	0.447504544951272\\
0.940743745866647	0.447637015503914\\
0.94064226306681	0.447770094286658\\
0.940540008084233	0.447903787272013\\
0.940436975658277	0.448038100510521\\
0.940333160444995	0.448173040132076\\
0.940228557015804	0.448308612347283\\
0.940123159856123	0.448444823448832\\
0.940016963363985	0.448581679812911\\
0.939909961848618	0.448719187900641\\
0.939802149528993	0.448857354259546\\
0.939693520532347	0.448996185525055\\
0.939584068892669	0.449135688422029\\
0.939473788549154	0.449275869766331\\
0.939362673344624	0.449416736466418\\
0.939250717023919	0.449558295524979\\
0.939137913232239	0.449700554040597\\
0.939024255513469	0.449843519209458\\
0.93890973730845	0.449987198327089\\
0.938794351953223	0.450131598790135\\
0.938678092677227	0.450276728098179\\
0.938560952601459	0.450422593855603\\
0.938442924736597	0.45056920377348\\
0.938324001981072	0.450716565671519\\
0.938204177119107	0.45086468748005\\
0.938083442818701	0.451013577242051\\
0.937961791629578	0.451163243115225\\
0.937839215981076	0.451313693374116\\
0.937715708180005	0.451464936412284\\
0.937591260408438	0.45161698074452\\
0.937465864721462	0.451769835009118\\
0.937339513044876	0.451923507970194\\
0.937212197172831	0.45207800852006\\
0.937083908765418	0.452233345681658\\
0.936954639346198	0.452389528611042\\
0.936824380299678	0.452546566599927\\
0.936693122868719	0.452704469078286\\
0.936560858151894	0.452863245617022\\
0.936427577100769	0.453022905930694\\
0.936293270517135	0.453183459880306\\
0.936157929050159	0.453344917476174\\
0.936021543193475	0.453507288880846\\
0.935884103282201	0.453670584412109\\
0.935745599489886	0.453834814546051\\
0.935606021825379	0.453999989920213\\
0.935465360129626	0.454166121336808\\
0.935323604072383	0.454333219766024\\
0.93518074314885	0.454501296349402\\
0.935036766676221	0.454670362403307\\
0.934891663790152	0.454840429422474\\
0.934745423441132	0.455011509083655\\
0.93459803439077	0.455183613249343\\
0.934449485207986	0.455356753971601\\
0.934299764265101	0.455530943495984\\
0.934148859733839	0.455706194265559\\
0.933996759581209	0.455882518925028\\
0.933843451565298	0.456059930324961\\
0.933688923230947	0.45623844152613\\
0.93353316190531	0.456418065803964\\
0.933376154693312	0.45659881665311\\
0.933217888472971	0.456780707792125\\
0.933058349890606	0.456963753168277\\
0.932897525355922	0.457147966962487\\
0.932735401036951	0.457333363594389\\
0.932571962854875	0.457519957727536\\
0.932407196478691	0.457707764274735\\
0.932241087319751	0.457896798403533\\
0.932073620526142	0.458087075541848\\
0.931904780976915	0.458278611383753\\
0.931734553276158	0.458471421895416\\
0.931562921746907	0.458665523321209\\
0.931389870424888	0.458860932189976\\
0.931215383052078	0.459057665321486\\
0.931039443070103	0.459255739833052\\
0.930862033613433	0.459455173146347\\
0.930683137502396	0.459655982994405\\
0.930502737235989	0.459858187428826\\
0.930320814984489	0.460061804827174\\
0.930137352581851	0.460266853900599\\
0.92995233151788	0.460473353701674\\
0.92976573293019	0.46068132363245\\
0.929577537595919	0.460890783452757\\
0.929387725923204	0.461101753288741\\
0.929196277942411	0.461314253641648\\
0.929003173297097	0.461528305396873\\
0.928808391234712	0.461743929833274\\
0.92861191059702	0.461961148632766\\
0.928413709810231	0.462179983890198\\
0.928213766874836	0.462400458123528\\
0.92801205935514	0.462622594284315\\
0.927808564368465	0.462846415768518\\
0.92760325857403	0.463071946427633\\
0.927396118161485	0.463299210580171\\
0.92718711883909	0.463528233023493\\
0.926976235821525	0.463759039046012\\
0.926763443817317	0.463991654439776\\
0.926548717015874	0.464226105513452\\
0.926332029074104	0.464462419105717\\
0.926113353102605	0.464700622599076\\
0.925892661651421	0.464940743934127\\
0.925669926695327	0.46518281162428\\
0.925445119618646	0.46542685477096\\
0.925218211199561	0.4656729030793\\
0.924989171593921	0.465920986874351\\
0.924757970318503	0.466171137117831\\
0.924524576233727	0.466423385425425\\
0.924288957525781	0.466677764084668\\
0.924051081688155	0.466934306073422\\
0.923810915502546	0.467193045078988\\
0.923568425019111	0.467454015517862\\
0.923323575536044	0.467717252556169\\
0.923076331578449	0.467982792130801\\
0.922826656876479	0.468250670971291\\
0.922574514342715	0.46852092662245\\
0.922319866048742	0.468793597467792\\
0.922062673200903	0.469068722753802\\
0.921802896115186	0.469346342615051\\
0.921540494191217	0.469626498100224\\
0.921275425885303	0.469909231199081\\
0.92100764868251	0.470194584870393\\
0.920737119067709	0.470482603070906\\
0.920463792495564	0.470773330785367\\
0.920187623359403	0.471066814057658\\
0.919908564958933	0.471363100023101\\
0.919626569466737	0.471662236941961\\
0.91934158789351	0.471964274234231\\
0.919053570051968	0.472269262515729\\
0.918762464519372	0.472577253635583\\
0.918468218598611	0.472888300715162\\
0.918170778277767	0.473202458188521\\
0.917870088188098	0.47351978184443\\
0.917566091560363	0.473840328870054\\
0.917258730179415	0.474164157896376\\
0.916947944336979	0.474491329045428\\
0.916633672782517	0.474821903979437\\
0.91631585267211	0.475155945951949\\
0.915994419515245	0.47549351986106\\
0.915669307119404	0.475834692304831\\
0.91534044753236	0.476179531639003\\
0.915007770982055	0.476528108037132\\
0.914671205813946	0.47688049355325\\
0.914330678425686	0.477236762187197\\
0.913986113199012	0.47759698995274\\
0.913637432428692	0.477961254948639\\
0.913284556248383	0.478329637432794\\
0.91292740255324	0.478702219899653\\
0.912565886919104	0.479079087161027\\
0.912199922518088	0.479460326430516\\
0.911829420030382	0.479846027411719\\
0.911454287552047	0.480236282390437\\
0.911074430498623	0.480631186331091\\
0.910689751504274	0.481030836977571\\
0.910300150316274	0.48143533495877\\
0.909905523684537	0.481844783899059\\
0.90950576524594	0.482259290533976\\
0.909100765403131	0.482678964831423\\
0.908690411197514	0.483103920118694\\
0.908274586176088	0.483534273215644\\
0.90785317025176	0.483970144574387\\
0.907426039556775	0.484411658425872\\
0.90699306628885	0.484858942933759\\
0.906554118549574	0.485312130356029\\
0.906109060174621	0.485771357214782\\
0.905657750555267	0.486236764474725\\
0.905200044450694	0.486708497730878\\
0.904735791790509	0.487186707406065\\
0.904264837466863	0.487671548958804\\
0.903787021115529	0.488163183102236\\
0.903302176885224	0.488661776034815\\
0.902810133194439	0.489167499683482\\
0.902310712474954	0.489680531960162\\
0.901803730901184	0.490201057032426\\
0.901288998104403	0.490729265609277\\
0.900766316870855	0.491265355243043\\
0.900235482822658	0.491809530648485\\
0.899696284080336	0.492362004040273\\
0.899148500905711	0.492922995490104\\
0.89859190532379	0.493492733304819\\
0.898026260722183	0.494071454426995\\
0.897451321426443	0.494659404859616\\
0.89686683224961	0.495256840116534\\
0.896272528014085	0.495864025700606\\
0.895668133043797	0.496481237611528\\
0.895053360624481	0.497108762885577\\
0.894427912429639	0.497746900169646\\
0.893791477909615	0.498395960332183\\
0.893143733640929	0.499056267311061\\
0.892484342628057	0.499728158022041\\
0.891812953577828	0.500411984270504\\
0.891129200095904	0.501108112763245\\
0.890432699847975	0.501816926145662\\
0.889723053658039	0.502538824104908\\
0.888999844538511	0.503274223532115\\
0.888262636672186	0.504023560753388\\
0.887510974289876	0.504787291842359\\
0.88674438048752	0.505565894006204\\
0.885962355950771	0.506359867067719\\
0.885164377578828	0.507169734014905\\
0.884349897026384	0.507996043698776\\
0.883518339099881	0.508839371609613\\
0.882669100051779	0.509700321790134\\
0.881801545734431	0.510579528893599\\
0.880915009600155	0.511477659339287\\
0.880008790563074	0.512395414715622\\
0.879082150648034	0.51333353328676\\
0.878134312467615	0.514292792727649\\
0.877164456478559	0.515274012870252\\
0.876171718001491	0.516278058679928\\
0.875155183979693	0.517305843497514\\
0.874113889449401	0.518358332783428\\
0.873046813684138	0.519436547111889\\
0.871952876012191	0.520541567654462\\
0.870830931201069	0.521674539922308\\
0.869679764432012	0.522836679228242\\
0.868498085774087	0.524029275339345\\
0.867284524144408	0.525253699833198\\
0.866037620618281	0.526511411910198\\
0.864755821088138	0.527803965949549\\
0.863437468152758	0.529133019618864\\
0.862080792148747	0.530500342848771\\
0.860683901215179	0.531907827773793\\
0.859244770266389	0.533357499745971\\
0.857761228729668	0.534851529598862\\
0.856230946881143	0.536392247544027\\
0.854651420578264	0.53798215753678\\
0.853019954210339	0.539623955678984\\
0.851333641518926	0.541320548482246\\
0.849589344072399	0.543075074632469\\
0.847783666994684	0.544890929273993\\
0.845912931538712	0.546771791409847\\
0.843973144013391	0.548721654972219\\
0.84195996047996	0.550744864157907\\
0.839868646523447	0.552846153643655\\
0.837694031275314	0.555030694537539\\
0.835430454699508	0.557304147117767\\
0.833071706951455	0.559672721739276\\
0.830610958362835	0.562143247818691\\
0.828040678380004	0.564723256385378\\
0.825352541208485	0.567421073506246\\
0.822537315690557	0.570245930555908\\
0.819584736169672	0.573208093434302\\
0.816483350392428	0.576319014659398\\
0.813220339534648	0.579591513538797\\
0.80978130418143	0.583039989478613\\
0.806150008562413	0.586680678452873\\
0.802308073119938	0.590531960285506\\
0.798234602901191	0.594614729676798\\
0.793905735657592	0.598952850036712\\
0.789294088536853	0.60357370327914\\
0.784368076428574	0.608508875514437\\
0.779091065396277	0.613795001158711\\
0.773420313830564	0.619474811036122\\
0.767305638034492	0.620999923135007\\
0.761134884453763	0.622318768694678\\
0.754928763471375	0.623649810753053\\
0.74868706273337	0.624991164981073\\
0.742409783582848	0.626343656358732\\
0.736096880377396	0.627708097928678\\
0.729748262529247	0.629085326386664\\
0.723363793203155	0.630476204513735\\
0.716943287891492	0.631881624217941\\
0.710486512811572	0.633302509809727\\
0.703993183107578	0.634739821547606\\
0.697462960836751	0.63619455949042\\
0.690895452716859	0.637667767697845\\
0.684290207608844	0.639160538826965\\
0.677646713704958	0.640674019180045\\
0.670964395388475	0.642209414267269\\
0.664242609726052	0.643767994958414\\
0.657480642548054	0.645351104309677\\
0.650677704065183	0.646960165166439\\
0.643832923961645	0.64859668866032\\
0.636945345895351	0.650262283740073\\
0.630013921324091	0.651958667901564\\
0.623037502562702	0.653687679313449\\
0.616014834959582	0.655451290573584\\
0.608944548060629	0.657251624378544\\
0.601825145604136	0.65909097144734\\
0.594654994160073	0.660971811113689\\
0.587432310190247	0.662896835093111\\
0.580155145260054	0.664868975047445\\
0.57282136907561	0.666891434717496\\
0.565428649948621	0.668967727584786\\
0.557974432201104	0.671101721269712\\
0.550455909907271	0.673297690195406\\
0.542869996222351	0.675560378471478\\
0.535213287357094	0.677895075518529\\
0.527482020006665	0.680307707718685\\
0.519672020712111	0.682804950421211\\
0.51177864519045	0.685394366076752\\
0.503796705070826	0.688084576301604\\
0.495720378652496	0.690885478564756\\
0.487543101156132	0.693808522374116\\
0.479257428321421	0.696867065875498\\
0.470854864890231	0.700076826417874\\
0.46232564801226	0.702272532472777\\
0.453793729002786	0.704451225917923\\
0.445266336176009	0.706606177020412\\
0.436751413232457	0.7087300941733\\
0.428257628873915	0.710815127862802\\
0.419794377114427	0.712852882758155\\
0.411371766971911	0.714834439945123\\
0.403000600206064	0.716750390501486\\
0.39469233590671	0.718590881369429\\
0.386459040964077	0.720345674216134\\
0.378313325766632	0.722004217640978\\
0.370268264871139	0.723555732680398\\
0.362337302866635	0.724989311086655\\
0.354534146194793	0.726294025329495\\
0.34687264227222	0.727459048712562\\
0.339366647856826	0.728473783438713\\
0.332029889176006	0.729327993934569\\
0.324875816850621	0.730011942292172\\
0.317917459066654	0.730516522341771\\
0.311167276729914	0.730833388668023\\
0.304637024458799	0.730955076848284\\
0.298337621206881	0.730875111341357\\
0.292279034054719	0.730588097789852\\
0.286470178277416	0.730089797006459\\
0.28091883620375	0.729377178567141\\
0.275631596669982	0.728448452693254\\
0.270613816081973	0.727303079922893\\
0.265869601283511	0.725941758895487\\
0.261401813637991	0.724366393356722\\
0.257212093011295	0.722580040178019\\
0.25330089973503	0.720586840752656\\
0.249667572157905	0.718391938542182\\
0.246310397074591	0.716001385796174\\
0.243226690157949	0.713422042570609\\
0.240412883502623	0.71066147020032\\
0.23786461755593	0.707727827464284\\
0.235576834587094	0.704629758717786\\
0.233543871993331	0.701376293884238\\
0.23175955293909	0.697976747568553\\
0.230217273132039	0.69444063083635\\
0.228910082172362	0.690777562520101\\
0.2278307590847	0.686997195832901\\
0.226971881094494	0.683109143737032\\
0.226325885905112	0.679122924779957\\
0.225885126828681	0.675047909485573\\
0.225641921357326	0.670893276477105\\
0.225588593390108	0.666667976012394\\
0.225717509534053	0.662380700419879\\
0.226021109961237	0.65803984792573\\
0.226491934845624	0.653653557966768\\
0.22712264429828	0.649229625654896\\
0.227906037391667	0.644775571338273\\
0.228835064806895	0.640299240347763\\
0.229902818329557	0.638725935630421\\
0.231005586905308	0.639076274479642\\
0.232077788381657	0.639423955688387\\
0.233119883480076	0.639766415420551\\
0.234132419640922	0.640104198662627\\
0.235115924078731	0.640436325292972\\
0.236070956718679	0.64076295923357\\
0.236998070108459	0.641083964012083\\
0.237897819817248	0.641399220945943\\
0.238770763660107	0.641708624488776\\
0.239617461076217	0.642012084637386\\
0.240438472410992	0.642309524568669\\
0.241234358275397	0.642600881394905\\
0.242005678871576	0.642886104864333\\
0.242752993361372	0.643165157378199\\
0.243476859231226	0.643438013141858\\
0.24417783168697	0.643704657850927\\
0.244856463060194	0.643965088184354\\
0.245513302234738	0.644219310797964\\
0.246148894113491	0.644467342422584\\
0.246763779084938	0.644709208929397\\
0.247358492529682	0.644944944998334\\
0.247933564344949	0.64517459336974\\
0.248489518503944	0.645398204481119\\
0.249026872635967	0.645615835784605\\
0.249546137640332	0.645827551350367\\
0.250047817323525	0.646033421242544\\
0.250532408068938	0.646233521108596\\
0.251000398531214	0.646427931610111\\
0.251452269361704	0.646616738012351\\
0.251888492958988	0.646800029667811\\
0.252309533248779	0.64697789961677\\
0.252715845488627	0.647150444121824\\
0.253107876100036	0.647317762287626\\
0.253486062524536	0.647479955644448\\
0.253850833105026	0.647637127793265\\
0.254202606989747	0.647789384035988\\
0.254541794059292	0.64793683105025\\
0.254868794874582	0.64807957656369\\
0.255184000645563	0.648217729064233\\
0.255487793218863	0.648351397507281\\
0.255780545084193	0.648480691062404\\
0.256062619397556	0.648605718868706\\
0.256334370020538	0.64872658980709\\
0.256596141574638	0.648843412290511\\
0.256848269509512	0.648956294070799\\
};

\addplot [color=manual_blue]
  table[row sep=crcr]{%
0.9492	0.43\\
0.949200169884036	0.430077330025068\\
0.949199807621372	0.43015480471274\\
0.949198914098775	0.430232425098211\\
0.949197490185682	0.430310192239855\\
0.949195536734063	0.430388107203874\\
0.949193054578388	0.430466171064379\\
0.94919004453559	0.430544384903476\\
0.94918650740503	0.430622749811346\\
0.94918244396846	0.43070126688633\\
0.949177854989987	0.43077993723502\\
0.949172741216027	0.430858761972337\\
0.949167103375269	0.430937742221628\\
0.949160942178633	0.431016879114749\\
0.94915425831922	0.431096173792157\\
0.949147052472273	0.431175627403002\\
0.949139325295129	0.431255241105219\\
0.949131077427167	0.431335016065621\\
0.949122309489766	0.431414953459995\\
0.949113022086246	0.431495054473197\\
0.949103215801821	0.43157532029925\\
0.949092891203543	0.431655752141442\\
0.949082048840249	0.431736351212425\\
0.949070689242501	0.431817118734318\\
0.949058812922529	0.43189805593881\\
0.949046420374171	0.43197916406726\\
0.949033512072815	0.432060444370803\\
0.949020088475328	0.432141898110461\\
0.94900615002	0.432223526557244\\
0.948991697126473	0.432305330992265\\
0.948976730195674	0.432387312706847\\
0.948961249609745	0.432469473002636\\
0.948945255731973	0.432551813191715\\
0.948928748906717	0.432634334596718\\
0.94891172945933	0.432717038550949\\
0.948894197696089	0.432799926398497\\
0.948876153904111	0.432882999494357\\
0.948857598351274	0.432966259204554\\
0.948838531286139	0.433049706906259\\
0.948818952937861	0.433133343987921\\
0.948798863516108	0.433217171849389\\
0.94877826321097	0.433301191902041\\
0.948757152192872	0.433385405568914\\
0.948735530612481	0.433469814284833\\
0.948713398600614	0.433554419496549\\
0.948690756268142	0.433639222662869\\
0.948667603705893	0.433724225254796\\
0.948643940984552	0.433809428755665\\
0.94861976815456	0.433894834661286\\
0.948595085246009	0.433980444480087\\
0.948569892268538	0.434066259733255\\
0.948544189211227	0.434152281954885\\
0.948517976042479	0.434238512692129\\
0.948491252709916	0.434324953505346\\
0.94846401914026	0.434411605968252\\
0.948436275239218	0.434498471668078\\
0.948408020891359	0.434585552205728\\
0.948379255959996	0.434672849195932\\
0.94834998028706	0.434760364267416\\
0.948320193692974	0.434848099063058\\
0.948289895976523	0.434936055240058\\
0.948259086914723	0.435024234470106\\
0.948227766262686	0.43511263843955\\
0.948195933753485	0.435201268849574\\
0.948163589098009	0.435290127416368\\
0.94813073198483	0.435379215871311\\
0.94809736208005	0.435468535961149\\
0.948063479027154	0.435558089448179\\
0.948029082446865	0.435647878110434\\
0.947994171936986	0.435737903741872\\
0.947958747072242	0.435828168152569\\
0.947922807404126	0.435918673168911\\
0.947886352460733	0.436009420633792\\
0.947849381746595	0.436100412406814\\
0.947811894742514	0.436191650364488\\
0.947773890905388	0.436283136400442\\
0.947735369668039	0.436374872425629\\
0.947696330439032	0.436466860368538\\
0.947656772602497	0.43655910217541\\
0.947616695517941	0.436651599810456\\
0.94757609852006	0.436744355256079\\
0.94753498091855	0.436837370513096\\
0.947493341997911	0.43693064760097\\
0.947451181017245	0.437024188558039\\
0.947408497210058	0.437117995441752\\
0.947365289784052	0.437212070328908\\
0.947321557920912	0.437306415315896\\
0.9472773007761	0.437401032518944\\
0.947232517478628	0.437495924074366\\
0.947187207130844	0.437591092138817\\
0.9471413688082	0.437686538889549\\
0.94709500155903	0.437782266524674\\
0.947048104404307	0.43787827726343\\
0.94700067633741	0.437974573346445\\
0.946952716323883	0.438071157036017\\
0.946904223301183	0.438168030616389\\
0.946855196178432	0.43826519639403\\
0.94680563383616	0.438362656697926\\
0.946755535126046	0.438460413879864\\
0.946704898870647	0.438558470314735\\
0.946653723863137	0.438656828400828\\
0.946602008867022	0.438755490560142\\
0.946549752615868	0.438854459238686\\
0.94649695381301	0.438953736906806\\
0.946443611131267	0.439053326059495\\
0.94638972321264	0.439153229216721\\
0.946335288668018	0.439253448923758\\
0.946280306076866	0.439353987751524\\
0.946224773986915	0.439454848296914\\
0.946168690913846	0.439556033183155\\
0.946112055340964	0.439657545060153\\
0.94605486571887	0.439759386604852\\
0.945997120465127	0.439861560521598\\
0.945938817963916	0.439964069542508\\
0.945879956565689	0.440066916427846\\
0.945820534586816	0.440170103966404\\
0.945760550309227	0.440273634975892\\
0.94570000198004	0.44037751230333\\
0.94563888781119	0.440481738825451\\
0.945577205979049	0.440586317449108\\
0.945514954624039	0.440691251111689\\
0.945452131850235	0.440796542781537\\
0.945388735724967	0.440902195458382\\
0.945324764278406	0.441008212173775\\
0.945260215503153	0.441114595991528\\
0.94519508735381	0.441221350008171\\
0.94512937774655	0.441328477353407\\
0.945063084558679	0.441435981190579\\
0.944996205628183	0.441543864717142\\
0.944928738753276	0.441652131165149\\
0.944860681691931	0.441760783801742\\
0.944792032161412	0.441869825929648\\
0.944722787837786	0.441979260887687\\
0.944652946355435	0.442089092051294\\
0.944582505306554	0.44219932283304\\
0.944511462240642	0.442309956683166\\
0.944439814663983	0.442420997090133\\
0.944367560039117	0.442532447581172\\
0.944294695784297	0.442644311722848\\
0.944221219272948	0.442756593121635\\
0.9441471278331	0.4428692954245\\
0.944072418746819	0.442982422319497\\
0.943997089249632	0.443095977536373\\
0.943921136529929	0.443209964847184\\
0.943844557728361	0.44332438806692\\
0.943767349937226	0.443439251054148\\
0.943689510199847	0.443554557711658\\
0.943611035509925	0.443670311987126\\
0.943531922810897	0.44378651787379\\
0.943452168995267	0.443903179411135\\
0.943371770903934	0.444020300685592\\
0.943290725325501	0.444137885831251\\
0.943209028995575	0.444255939030584\\
0.943126678596049	0.444374464515189\\
0.943043670754375	0.444493466566534\\
0.942960002042817	0.444612949516732\\
0.942875668977698	0.444732917749319\\
0.942790668018619	0.444853375700045\\
0.942704995567679	0.444974327857694\\
0.942618647968665	0.445095778764901\\
0.942531621506235	0.445217733019002\\
0.942443912405084	0.445340195272886\\
0.942355516829088	0.445463170235871\\
0.942266430880435	0.445586662674596\\
0.942176650598742	0.445710677413932\\
0.942086171960146	0.445835219337902\\
0.941994990876384	0.44596029339063\\
0.941903103193854	0.446085904577303\\
0.941810504692648	0.44621205796515\\
0.94171719108558	0.446338758684446\\
0.941623158017184	0.44646601192953\\
0.941528401062693	0.446593822959845\\
0.941432915727001	0.446722197101004\\
0.941336697443598	0.446851139745866\\
0.941239741573492	0.446980656355646\\
0.941142043404096	0.447110752461037\\
0.941043598148108	0.447241433663362\\
0.94094440094235	0.447372705635746\\
0.9408444468466	0.44750457412431\\
0.940743730842387	0.447637044949394\\
0.940642247831769	0.447770124006801\\
0.940539992636076	0.447903817269068\\
0.94043695999464	0.448038130786768\\
0.940333144563487	0.448173070689825\\
0.940228540914003	0.448308643188874\\
0.940123143531579	0.448444854576637\\
0.940016946814217	0.448581711229333\\
0.939909945071112	0.448719219608116\\
0.939802132521205	0.448857386260543\\
0.939693503291702	0.448996217822076\\
0.939584051416558	0.449135721017611\\
0.939473770834935	0.449275902663043\\
0.939362655389623	0.449416769666868\\
0.939250698825424	0.449558329031807\\
0.939137894787506	0.449700587856483\\
0.939024236819716	0.449843553337116\\
0.938909718362862	0.449987232769272\\
0.938794332752944	0.450131633549634\\
0.938678073219365	0.450276763177825\\
0.938560932883085	0.450422629258265\\
0.938442904754741	0.450569239554248\\
0.938323981732177	0.450716601833631\\
0.938204156599571	0.450864724026789\\
0.938083422024878	0.451013614176749\\
0.937961770557777	0.451163280389086\\
0.937839194628114	0.451313730990276\\
0.937715686542655	0.451464974373923\\
0.937591238483428	0.451617019054865\\
0.937465842505475	0.451769873671441\\
0.937339490534549	0.451923546987815\\
0.937212174364752	0.452078047896348\\
0.937083885656127	0.452233385420032\\
0.936954615932187	0.452389568714971\\
0.936824356577387	0.452546607072929\\
0.93669309883454	0.452704509923935\\
0.936560833802163	0.452863286838942\\
0.936427552431772	0.453022947532563\\
0.936293245525102	0.453183501918053\\
0.936157903730688	0.453344959901712\\
0.936021517542683	0.453507331698034\\
0.935884077296146	0.453670627677061\\
0.935745573163987	0.453834858210866\\
0.935605995155574	0.454000034041135\\
0.935465333111206	0.454166165866062\\
0.93532357670116	0.454333264707786\\
0.935180715420571	0.454501341707913\\
0.93503673858657	0.454670408182874\\
0.934891635334745	0.454840475627472\\
0.934745394615517	0.45501155571853\\
0.934598005190426	0.455183660318615\\
0.934449455628321	0.455356801479863\\
0.934299734301452	0.455530991447901\\
0.934148829381467	0.45570624266587\\
0.933996728835301	0.455882567778555\\
0.933843420420965	0.456059979688798\\
0.933688891682609	0.456238491353413\\
0.933533129947917	0.456418116151947\\
0.933376122321115	0.456598867527292\\
0.933217855680134	0.456780759145918\\
0.933058316671821	0.456963805007018\\
0.932897491705789	0.457148019291601\\
0.932735366949985	0.457333416471558\\
0.932571928324871	0.457520011106565\\
0.932407161499975	0.457707818213494\\
0.932241051885924	0.457896852908194\\
0.9320735846307	0.458087130566546\\
0.931904744613881	0.458278666934506\\
0.931734516439453	0.458471477978355\\
0.931562884430347	0.458665579994693\\
0.93138983262154	0.458860989408608\\
0.931215344755539	0.459057723143832\\
0.931039404273212	0.459255798213963\\
0.930861994309552	0.459455232144617\\
0.930683097684123	0.459656042617234\\
0.930502696895796	0.459858247631469\\
0.93032077411537	0.460061865668772\\
0.930137311176017	0.460266915336695\\
0.929952289568065	0.460473415739614\\
0.929765690428995	0.460681386279717\\
0.929577494535808	0.460890846716968\\
0.929387682296502	0.461101817177659\\
0.9291962337413	0.461314318163183\\
0.929003128513613	0.461528370559082\\
0.928808345860742	0.461743995696347\\
0.928611864623623	0.461961215153496\\
0.928413663228977	0.462180051077119\\
0.928213719677137	0.462400525985335\\
0.928012011532239	0.462622662829866\\
0.927808515911438	0.462846485058774\\
0.927603209473092	0.463072016420306\\
0.927396068407355	0.463299281284659\\
0.927187068422303	0.463528304449375\\
0.926976184732428	0.463759111203058\\
0.926763392046068	0.463991727337958\\
0.92654866455243	0.464226179162938\\
0.926331975908221	0.464462493516874\\
0.926113299223831	0.464700697834322\\
0.925892607048383	0.464940819952878\\
0.925669871357135	0.465182888489374\\
0.925445063533471	0.465426932442288\\
0.925218154356053	0.465672981568359\\
0.924989113980491	0.465921066192877\\
0.92475791192332	0.466171217277804\\
0.924524517044706	0.466423466490835\\
0.924288897529853	0.46667784601672\\
0.92405102087271	0.466934388884885\\
0.923810853854701	0.467193128782899\\
0.923568362525703	0.467454100179272\\
0.923323512182881	0.46771733813745\\
0.923076267351778	0.46798287864587\\
0.922826591762245	0.46825075848608\\
0.922574448325796	0.468521015151989\\
0.922319799113684	0.46879368702745\\
0.922062605331909	0.469068813307587\\
0.921802827296873	0.469346434178531\\
0.921540424407847	0.469626590741016\\
0.921275355120008	0.469909324933979\\
0.921007576918036	0.47019467966488\\
0.920737046287187	0.47048269894205\\
0.920463718681726	0.470773427802329\\
0.920187548493788	0.471066912187126\\
0.919908489023438	0.471363199283383\\
0.919626492442824	0.471662337351795\\
0.919341509762195	0.471964375864531\\
0.919053490793001	0.472269365386705\\
0.918762384112017	0.472577357716172\\
0.918468137022438	0.472888406077774\\
0.918170695511022	0.473202564854883\\
0.917870004208491	0.473519889836803\\
0.917566006345049	0.473840438211258\\
0.91725864370498	0.474164268609813\\
0.916947856579413	0.474491441155094\\
0.916633583717203	0.474822017458016\\
0.916315762274645	0.475156060824079\\
0.915994327760587	0.475493636151999\\
0.915669213981852	0.475834810040508\\
0.915340352985532	0.476179650898099\\
0.915007674997996	0.476528228795485\\
0.914671108364829	0.476880615838933\\
0.914330579482929	0.477236886081235\\
0.913986012732365	0.477597115433135\\
0.91363733040797	0.477961382098143\\
0.913284452641665	0.478329766230953\\
0.912927297328623	0.478702350378625\\
0.912565780043783	0.479079219353817\\
0.912199813958327	0.479460460423738\\
0.911829309750549	0.479846163188375\\
0.911454175516421	0.480236420039255\\
0.911074316669497	0.480631325836989\\
0.910689635843791	0.481030978378623\\
0.910300032785453	0.481435478294227\\
0.909905404243231	0.481844929262455\\
0.909505643851816	0.482259437967744\\
0.909100642012575	0.482679114325845\\
0.908690285766572	0.48310407171802\\
0.908274458659443	0.48353442701905\\
0.907853040601669	0.483970300629751\\
0.907425907723997	0.484411816728597\\
0.906992932223614	0.48485910353394\\
0.906553982200509	0.485312293359462\\
0.906108921487642	0.485771522675725\\
0.905657609474525	0.486236932394606\\
0.905199900919575	0.486708668166658\\
0.904735645750512	0.487186880416448\\
0.904264688857517	0.487671724604563\\
0.903786869874307	0.488163361501416\\
0.903302022946334	0.488661957253364\\
0.902809976489816	0.489167683734095\\
0.902310552935301	0.489680718968234\\
0.901803568453595	0.490201247015108\\
0.901288832674544	0.490729458641091\\
0.900766148381711	0.491265551457914\\
0.900235311193203	0.49180973012772\\
0.899696109226563	0.492362206868114\\
0.899148322740489	0.492923201696805\\
0.898591723757963	0.493492943037359\\
0.898026075661936	0.494071667721658\\
0.897451132775641	0.49465962181296\\
0.896866639908377	0.495257060828617\\
0.896272331878617	0.495864250275921\\
0.895667933006155	0.496481466217335\\
0.895053156571017	0.497108995576309\\
0.894427704243475	0.497747137063\\
0.893791265469045	0.498396201610244\\
0.893143516817749	0.499056512844613\\
0.892484121294842	0.499728408198366\\
0.891812727595405	0.500412239229264\\
0.89112896931909	0.501108372588816\\
0.890432464126752	0.501817190988414\\
0.889722812835741	0.502539093919779\\
0.888999598456541	0.503274498743711\\
0.888262385157935	0.504023841471363\\
0.887510717164428	0.504787578245804\\
0.886744117563613	0.505566186283488\\
0.885962087032267	0.506360165208749\\
0.885164102465696	0.507170038426192\\
0.884349615503283	0.507996354661288\\
0.883518050939073	0.508839689285774\\
0.882668805015965	0.509700646417664\\
0.88180124357428	0.510579860510788\\
0.880914700059496	0.511477998481706\\
0.880008473364326	0.51239576159173\\
0.879081825500933	0.51333388818646\\
0.878133979066298	0.514293155959139\\
0.877164114500392	0.515274384754933\\
0.876171367105981	0.51627843955648\\
0.87515482380721	0.51730623372487\\
0.87411351961974	0.518358732526932\\
0.873046433801736	0.51943695705829\\
0.871952485648708	0.52054198815553\\
0.870830529904872	0.521674971429586\\
0.869679351723802	0.522837122001223\\
0.868497661152054	0.524029730099392\\
0.86728408706738	0.525254167199479\\
0.866037170507412	0.526511892381797\\
0.864755357329298	0.527804460136668\\
0.863436990090762	0.529133528176345\\
0.862080299083628	0.530500866481878\\
0.860683392397977	0.531908367226603\\
0.859244244895067	0.533358055815153\\
0.857760685944198	0.534852103142761\\
0.856230385757857	0.536392839265694\\
0.854650840132433	0.537982768644375\\
0.853019353371985	0.539624587326996\\
0.851333019130033	0.541321201829977\\
0.849588698881365	0.543075750845937\\
0.847782997650196	0.544891629695695\\
0.845912236575532	0.546772517495343\\
0.843972421839773	0.548722408316191\\
0.841959209362712	0.550745646603608\\
0.839867864566398	0.552846966971886\\
0.837693216410876	0.555031540813613\\
0.835429604662035	0.557305028611021\\
0.833070819252058	0.559673640678482\\
0.830610030274452	0.562144207185153\\
0.828039706877937	0.564724259210735\\
0.825351522943589	0.567422123116037\\
0.822536246945407	0.570247030666871\\
0.819583612803885	0.573209248180051\\
0.8164821677799	0.576320228666781\\
0.813219092488247	0.579592791895952\\
0.809779986870216	0.583041337792025\\
0.806148614414159	0.586682103511089\\
0.802306594664109	0.590533469234172\\
0.798233031649783	0.594616331791888\\
0.793904061835046	0.598954554235466\\
0.789292300964916	0.60357552120392\\
0.784366162141097	0.608510820343488\\
0.779089009293508	0.612896951783865\\
0.773498675006008	0.613901416092581\\
0.767895014013886	0.614928207243087\\
0.762276604562997	0.615964214381461\\
0.756643224931573	0.617009980336701\\
0.750994620585816	0.618065979796815\\
0.745330510934076	0.619132707311899\\
0.739650588144625	0.620210674209043\\
0.733954516284297	0.621300407064272\\
0.728241930639511	0.622401904006556\\
0.722512486824907	0.623516019974511\\
0.716765782817222	0.624643533919493\\
0.711001366889523	0.625785054329327\\
0.705218754328561	0.626941204866292\\
0.699417427025237	0.628112641305799\\
0.693596831555252	0.629300046429956\\
0.687756377803163	0.630504137840277\\
0.681895436929939	0.631725663905926\\
0.6760133397991	0.632965411316\\
0.670109374778715	0.634224212463488\\
0.664182784940702	0.635501883376519\\
0.658232865674968	0.636800178973703\\
0.652258782275232	0.638120222115043\\
0.646259632207541	0.639463045644967\\
0.640234455766395	0.640829746218907\\
0.634182232148249	0.642221490997293\\
0.628101875040098	0.643639520003972\\
0.621992228153883	0.645084984652042\\
0.615852076530079	0.64655786108639\\
0.609680263195068	0.648061150147033\\
0.603475397928536	0.649596498074118\\
0.597235993493173	0.651165649240283\\
0.590960459902823	0.6527704946861\\
0.584647094241843	0.654412877528721\\
0.578294089990141	0.656092907113557\\
0.571899713207436	0.657815103687386\\
0.565461869700654	0.659582072644941\\
0.558978302711477	0.66139666743864\\
0.552446574883413	0.66326133527116\\
0.545864116450861	0.665177478917585\\
0.539228338273229	0.667151317786036\\
0.532536153165389	0.669187032272738\\
0.525784194255817	0.671288606608052\\
0.518968846453532	0.673458092458187\\
0.512086456873932	0.675704680587909\\
0.505132613442578	0.678034880549961\\
0.49810243977058	0.680452096128462\\
0.49099093633899	0.682966634990704\\
0.483792278979525	0.685589613629063\\
0.476499758450026	0.688326689438451\\
0.46910638501368	0.691193754866888\\
0.461603830952088	0.694205775428147\\
0.453982566451517	0.696678376401105\\
0.446307061998882	0.698201248319546\\
0.438684469626015	0.699666333232964\\
0.431123149721491	0.701066647733884\\
0.423631857774453	0.702394971778418\\
0.416219708627594	0.703643884984148\\
0.408896133419217	0.704805815802627\\
0.401670828576992	0.705873095257372\\
0.394553697320355	0.706838016889519\\
0.387554784137941	0.707692902314301\\
0.380684202948112	0.70843017155856\\
0.373952059893792	0.709042417124816\\
0.367368371955075	0.709522480519789\\
0.360942982771818	0.70986352980627\\
0.354685477240868	0.710059137474319\\
0.348605096496104	0.710103352671213\\
0.342710655347477	0.709990774521482\\
0.337010463458009	0.709716615622343\\
0.331512252350702	0.709276763044058\\
0.326223109380011	0.708667825234638\\
0.321149420531519	0.707887172895128\\
0.31629682282064	0.706932968440026\\
0.311670167185564	0.705804184364852\\
0.307273492367854	0.704500610290073\\
0.303110009945178	0.703022848783576\\
0.299182100358551	0.701372300382323\\
0.295491319476443	0.699551138522693\\
0.292038414973563	0.697562277646943\\
0.288823351422813	0.695409324502031\\
0.285845343619081	0.693096535437387\\
0.283102895996631	0.690628760254667\\
0.280593847465893	0.688011384091407\\
0.278315420242533	0.685250266753632\\
0.276264271429446	0.682351680802083\\
0.274436546190229	0.679322249602553\\
0.272827931458871	0.67616888645123\\
0.271433709255213	0.672898735833734\\
0.270248808807508	0.669519096081632\\
0.269267857938559	0.666037420983728\\
0.268485229195499	0.662461227273252\\
0.267895085686992	0.658798095139798\\
0.26749142172736	0.655061532419565\\
0.267267833293503	0.654576793625899\\
0.267070496914473	0.654445568910949\\
0.266882902670442	0.654321116106794\\
0.266704542156637	0.654203019210658\\
0.266534937715734	0.654090927545687\\
0.266373638637652	0.653984512295664\\
0.266220219422205	0.65388346489841\\
0.266074278174803	0.653787495584145\\
0.265935435122852	0.65369633203935\\
0.265803331242005	0.653609718183475\\
0.265677626982584	0.653527413047313\\
0.265558001087473	0.653449189743151\\
0.265444149493677	0.653374834517834\\
0.265335784310523	0.653304145880981\\
0.265232632868153	0.653236933801272\\
0.265134436830606	0.653173018964647\\
0.265040951368301	0.65311223208876\\
0.264951944385231	0.653054413288726\\
0.264867195796625	0.652999411489625\\
0.264786496853191	0.652947083881754\\
0.264709649508446	0.652897295414975\\
0.264636465825903	0.652849918328851\\
0.264566767423194	0.652804831715643\\
0.264500384950465	0.652761921113456\\
0.264437157600572	0.652721078127105\\
0.264376932648857	0.652682200074533\\
0.264319565020424	0.652645189656694\\
0.264264916883045	0.65260995464921\\
0.264212857263934	0.652576407614008\\
0.264163261688806	0.652544465629509\\
0.264116011841738	0.652514050037985\\
0.264070995244456	0.652485086208784\\
0.264028104953819	0.652457503316286\\
0.263987239276297	0.652431234131572\\
0.263948301498406	0.652406214826763\\
0.263911199632061	0.652382384791202\\
0.263875846173955	0.652359686458636\\
0.263842157878073	0.652338065144637\\
0.26381005554057	0.652317468893598\\
0.263779463796243	0.652297848334624\\
0.263750310925924	0.652279156545767\\
0.263722528674136	0.652261348926037\\
0.263696052076413	0.652244383074698\\
0.263670819295733	0.652228218677369\\
0.263646771467517	0.652212817398512\\
0.263623852552725	0.652198142779896\\
0.263602009198579	0.652184160144677\\
0.263581190606484	0.65217083650673\\
0.263561348406749	0.652158140484941\\
0.263542436539723	0.652146042222119\\
0.263524411143004	0.652134513308298\\
0.263507230444375	0.652123526708125\\
0.263490854660165	0.652113056692133\\
0.263475245898741	0.652103078771633\\
0.263460368068844	0.652093569637052\\
0.263446186792529	0.652084507099486\\
0.263432669322452	0.652075870035321\\
0.263419784463266	0.652067638333706\\
0.263407502496938	0.652059792846758\\
0.26339579511175	0.652052315342313\\
0.26338463533481	0.652045188459123\\
0.263373997467892	0.652038395664299\\
0.263363857026424	0.652031921212966\\
0.263354190681467	0.652025750109911\\
0.263344976204534	0.652019868073209\\
0.263336192415102	0.65201426149965\\
0.263327819130677	0.652008917431914\\
0.263319837119292	0.652003823527376\\
0.263312228054304	0.651998968028475\\
0.263304974471385	0.651994339734548\\
0.263298059727586	0.651989927975055\\
0.263291467962386	0.651985722584145\\
0.263285184060609	0.651981713876444\\
0.263279193617129	0.651977892624073\\
0.263273482903272	0.651974250034757\\
0.263268038834832	0.65197077773102\\
0.263262848941609	0.651967467730402\\
0.263257901338419	0.65196431242663\\
0.263253184697482	0.651961304571711\\
0.263248688222126	0.651958437258882\\
0.263244401621752	0.651955703906404\\
0.263240315087988	0.651953098242128\\
0.263236419271976	0.651950614288806\\
0.263232705262744	0.651948246350114\\
0.263229164566601	0.65194598899735\\
0.263225789087512	0.651943837056765\\
0.263222571108404	0.651941785597503\\
0.263219503273357	0.651939829920126\\
0.263216578570639	0.651937965545679\\
0.263213790316543	0.651936188205286\\
0.263211132139988	0.651934493830233\\
0.263208597967849	0.651932878542539\\
0.263206182010981	0.651931338645957\\
0.263203878750896	0.651929870617425\\
0.263201682927077	0.651928471098903\\
0.263199589524887	0.651927136889615\\
0.263197593764041	0.651925864938644\\
0.263195691087635	0.651924652337897\\
0.263193877151676	0.651923496315379\\
0.263192147815115	0.651922394228805\\
0.263190499130347	0.651921343559519\\
0.263188927334153	0.651920341906668\\
0.263187428839073	0.65191938698169\\
0.263186000225183	0.651918476603045\\
0.263184638232254	0.651917608691184\\
0.263183339752286	0.651916781263781\\
0.263182101822384	0.651915992431162\\
0.26318092161798	0.651915240391974\\
0.263179796446358	0.651914523429037\\
0.263178723740496	0.651913839905413\\
0.263177701053189	0.651913188260637\\
0.263176726051449	0.651912567007142\\
0.263175796511169	0.651911974726848\\
0.263174910312034	0.651911410067903\\
0.263174065432673	0.65191087174159\\
0.263173259946039	0.651910358519377\\
0.263172492014998	0.65190986923009\\
0.263171759888135	0.651909402757236\\
0.263171061895749	0.651908958036454\\
0.263170396446036	0.651908534053061\\
0.263169762021453	0.651908129839751\\
0.263169157175252	0.651907744474355\\
0.263168580528173	0.651907377077752\\
0.263168030765292	0.651907026811854\\
0.263167506633024	0.651906692877675\\
0.263167006936254	0.651906374513523\\
0.263166530535609	0.651906070993247\\
0.263166076344861	0.651905781624575\\
0.26316564332844	0.651905505747538\\
0.263165230499075	0.651905242732961\\
0.263164836915539	0.651904991981018\\
0.263164461680501	0.651904752919874\\
0.263164103938476	0.651904525004361\\
0.263163762873875	0.65190430771475\\
0.263163437709141	0.65190410055555\\
0.263163127702978	0.651903903054392\\
0.263162832148658	0.651903714760931\\
0.263162550372407	0.65190353524583\\
0.263162281731869	0.651903364099781\\
0.263162025614641	0.651903200932559\\
0.263161781436876	0.651903045372147\\
0.263161548641949	0.651902897063871\\
0.263161326699191	0.651902755669602\\
0.263161115102674	0.65190262086698\\
0.263160913370061	0.651902492348674\\
0.263160721041502	0.651902369821689\\
0.263160537678589	0.65190225300669\\
0.263160362863355	0.651902141637374\\
0.263160196197319	0.651902035459848\\
0.263160037300579	0.651901934232062\\
0.263159885810944	0.651901837723253\\
0.263159741383111	0.65190174571342\\
0.263159603687875	0.651901657992816\\
0.263159472411378	0.651901574361474\\
0.263159347254396	0.651901494628756\\
0.263159227931655	0.651901418612907\\
0.263159114171178	0.651901346140648\\
0.263159005713672	0.651901277046783\\
0.263158902311929	0.651901211173811\\
0.263158803730267	0.65190114837158\\
0.26315870974399	0.651901088496937\\
0.263158620138879	0.651901031413405\\
0.263158534710701	0.651900976990864\\
0.263158453264743	0.65190092510527\\
0.26315837561537	0.65190087563835\\
0.263158301585602	0.651900828477357\\
0.263158231006708	0.65190078351479\\
0.263158163717823	0.65190074064817\\
0.263158099565581	0.651900699779788\\
0.263158038403766	0.651900660816494\\
0.26315798009298	0.651900623669477\\
0.263157924500319	0.651900588254068\\
0.263157871499078	0.65190055448955\\
0.263157820968457	0.651900522298961\\
0.263157772793289	0.651900491608931\\
0.263157726863773	0.651900462349511\\
0.26315768307523	0.651900434454013\\
0.263157641327857	0.651900407858852\\
0.263157601526506	0.651900382503417\\
0.263157563580463	0.651900358329914\\
0.263157527403245	0.651900335283249\\
0.263157492912396	0.651900313310894\\
0.263157460029309	0.651900292362767\\
0.263157428679038	0.651900272391127\\
0.263157398790131	0.651900253350453\\
0.263157370294468	0.651900235197346\\
0.263157343127103	0.651900217890436\\
0.263157317226119	0.651900201390276\\
0.263157292532484	0.651900185659257\\
0.263157268989917	0.651900170661529\\
0.263157246544764	0.651900156362906\\
0.263157225145868	0.651900142730805\\
0.26315720474446	0.65190012973415\\
0.263157185294041	0.651900117343326\\
0.263157166750283	0.651900105530086\\
0.263157149070922	0.651900094267512\\
0.263157132215665	0.651900083529931\\
0.263157116146097	0.651900073292875\\
0.263157100825595	0.651900063533007\\
0.26315708621924	0.651900054228085\\
0.263157072293743	0.651900045356904\\
0.263157059017368	0.651900036899245\\
0.263157046359856	0.651900028835831\\
0.263157034292359	0.651900021148282\\
0.263157022787374	0.651900013819083\\
0.26315701181868	0.651900006831524\\
0.263157001361279	0.651900000169684\\
0.263156991391337	0.651899993818381\\
0.263156981886132	0.651899987763133\\
0.263156972824001	0.651899981990145\\
0.26315696418429	0.651899976486259\\
0.263156955947309	0.651899971238929\\
0.263156948094284	0.651899966236199\\
0.263156940607318	0.651899961466664\\
0.263156933469348	0.651899956919458\\
0.263156926664106	0.651899952584212\\
0.263156920176082	0.651899948451048\\
0.263156913990488	0.651899944510549\\
0.263156908093229	0.651899940753731\\
0.263156902470862	0.65189993717203\\
0.263156897110576	0.651899933757287\\
0.263156892000152	0.651899930501719\\
0.263156887127944	0.651899927397907\\
0.263156882482848	0.651899924438772\\
0.263156878054277	0.651899921617575\\
0.263156873832138	0.651899918927884\\
0.263156869806809	0.651899916363571\\
0.263156865969116	0.651899913918789\\
0.263156862310311	0.651899911587967\\
0.263156858822058	0.651899909365795\\
0.263156855496404	0.651899907247206\\
0.263156852325772	0.651899905227373\\
0.263156849302934	0.65189990330169\\
0.263156846421002	0.65189990146577\\
0.263156843673408	0.651899899715432\\
0.263156841053889	0.651899898046682\\
0.263156838556476	0.651899896455719\\
0.263156836175476	0.651899894938917\\
0.263156833905463	0.651899893492818\\
0.263156831741265	0.651899892114127\\
0.263156829677947	0.651899890799702\\
0.263156827710808	0.651899889546549\\
0.263156825835365	0.651899888351809\\
0.263156824047343	0.65189988721276\\
0.263156822342668	0.651899886126806\\
0.263156820717454	0.651899885091474\\
0.263156819167997	0.651899884104399\\
0.263156817690765	0.651899883163339\\
0.263156816282393	0.651899882266143\\
0.263156814939671	0.65189988141077\\
0.263156813659537	0.651899880595269\\
0.263156812439076	0.651899879817779\\
0.263156811275504	0.651899879076534\\
0.263156810166171	0.65189987836984\\
0.263156809108548	0.651899877696087\\
0.263156808100225	0.65189987705374\\
0.263156807138903	0.651899876441336\\
0.263156806222392	0.651899875857477\\
0.263156805348604	0.651899875300837\\
0.263156804515545	0.651899874770141\\
0.263156803721318	0.651899874264185\\
0.263156802964114	0.65189987378181\\
0.263156802242205	0.651899873321923\\
0.263156801553947	0.651899872883472\\
0.263156800897772	0.65189987246546\\
0.263156800272183	0.651899872066932\\
0.263156799675755	0.651899871686981\\
0.263156799107129	0.651899871324742\\
0.263156798565009	0.651899870979387\\
0.263156798048158	0.651899870650132\\
0.2631567975554	0.651899870336223\\
0.263156797085612	0.651899870036946\\
0.263156796637722	0.65189986975162\\
0.263156796210709	0.651899869479596\\
0.263156795803602	0.65189986922025\\
0.263156795415471	0.651899868972994\\
0.263156795045432	0.651899868737262\\
0.263156794692642	0.651899868512519\\
0.263156794356297	0.651899868298252\\
0.263156794035631	0.651899868093975\\
0.263156793729911	0.651899867899218\\
0.263156793438443	0.651899867713539\\
0.263156793160561	0.651899867536515\\
0.263156792895632	0.651899867367743\\
0.263156792643052	0.65189986720684\\
0.263156792402246	0.651899867053437\\
0.263156792172665	0.651899866907183\\
0.263156791953785	0.651899866767747\\
0.263156791745108	0.651899866634811\\
0.263156791546158	0.65189986650807\\
0.263156791356483	0.651899866387239\\
0.263156791175648	0.651899866272039\\
0.263156791003243	0.65189986616221\\
0.263156790838875	0.6518998660575\\
0.263156790682168	0.651899865957669\\
0.263156790532766	0.651899865862494\\
0.263156790390328	0.651899865771757\\
0.263156790254529	0.651899865685247\\
0.263156790125061	0.651899865602769\\
0.263156790001628	0.651899865524137\\
0.263156789883948	0.651899865449171\\
0.263156789771754	0.651899865377696\\
};

\addplot [color=black, forget plot, dotted, line width=0.2mm]
  table[row sep=crcr]{%
0.0529	0.859917185427035\\
0.0619535353535354	0.835826892078315\\
0.0710070707070707	0.815901185668648\\
0.0800606060606061	0.798978473409917\\
0.0891141414141414	0.78431185703324\\
0.0981676767676768	0.77139504931248\\
0.107221212121212	0.759870333498413\\
0.116274747474747	0.74947636662517\\
0.125328282828283	0.740016875971653\\
0.134381818181818	0.731341007304216\\
0.143435353535354	0.723330508508648\\
0.152488888888889	0.715891096773651\\
0.161542424242424	0.708946480288113\\
0.17059595959596	0.702434117390444\\
0.179649494949495	0.696302144102787\\
0.18870303030303	0.690507106269317\\
0.197756565656566	0.685012257576259\\
0.206810101010101	0.679786263110053\\
0.215863636363636	0.674802198490614\\
0.224917171717172	0.670036767742101\\
0.233970707070707	0.665469685293014\\
0.243024242424242	0.661083182693411\\
0.252077777777778	0.656861611201414\\
0.261131313131313	0.652791118849696\\
0.270184848484848	0.64885938594329\\
0.279238383838384	0.645055406814548\\
0.288291919191919	0.641369308505806\\
0.297345454545455	0.637792199162484\\
0.30639898989899	0.634316040504062\\
0.315452525252525	0.630933539940719\\
0.324506060606061	0.627638058821094\\
0.333559595959596	0.624423534003979\\
0.342613131313131	0.621284410496461\\
0.351666666666667	0.618215583331336\\
0.360720202020202	0.615212347195859\\
0.369773737373737	0.612270352593151\\
0.378827272727273	0.609385567532525\\
0.387880808080808	0.606554243917689\\
0.396934343434343	0.603772887941258\\
0.405987878787879	0.601038233907195\\
0.415041414141414	0.598347220995178\\
0.42409494949495	0.595696972556564\\
0.433148484848485	0.593084777593895\\
0.44220202020202	0.590508074127306\\
0.451255555555556	0.587964434193828\\
0.460309090909091	0.58545155026098\\
0.469362626262626	0.582967222865541\\
0.478416161616162	0.580509349312992\\
0.487469696969697	0.578075913293626\\
0.496523232323232	0.575664975288471\\
0.505576767676768	0.573274663652367\\
0.514630303030303	0.570903166273339\\
0.523683838383838	0.568548722717064\\
0.532737373737374	0.56620961677306\\
0.541790909090909	0.563884169325396\\
0.550844444444444	0.561570731475456\\
0.55989797979798	0.559267677847612\\
0.568951515151515	0.556973400010753\\
0.57800505050505	0.554686299949397\\
0.587058585858586	0.552404783517675\\
0.596112121212121	0.550127253807726\\
0.605165656565657	0.547852104360887\\
0.614219191919192	0.545577712145422\\
0.623272727272727	0.543302430218154\\
0.632326262626263	0.541024579979066\\
0.641379797979798	0.538742442917307\\
0.650433333333333	0.536454251733737\\
0.659486868686869	0.534158180708558\\
0.668540404040404	0.531852335162005\\
0.677593939393939	0.529534739830625\\
0.686647474747475	0.527203325950163\\
0.69570101010101	0.52485591679694\\
0.704754545454546	0.522490211390967\\
0.713808080808081	0.520103766003127\\
0.722861616161616	0.517693973032379\\
0.731915151515152	0.515258036722253\\
0.740968686868687	0.512792945063172\\
0.750022222222222	0.510295437069744\\
0.759075757575758	0.50776196441929\\
0.768129292929293	0.505188646173735\\
0.777182828282828	0.5025712149603\\
0.786236363636364	0.499904952526859\\
0.795289898989899	0.497184611972156\\
0.804343434343434	0.494404323117007\\
0.81339696969697	0.491557476338584\\
0.822450505050505	0.488636578599784\\
0.831504040404041	0.485633073163013\\
0.840557575757576	0.482537111263991\\
0.849611111111111	0.479337259334627\\
0.858664646464647	0.476020118396121\\
0.867718181818182	0.472569821659165\\
0.876771717171717	0.468967359900546\\
0.885825252525253	0.465189657864854\\
0.894878787878788	0.461208281567296\\
0.903932323232323	0.456987582364097\\
0.912985858585859	0.45248195217756\\
0.922039393939394	0.447631619419844\\
0.931092929292929	0.442355932995148\\
0.940146464646465	0.436542065895834\\
0.9492	0.430024743209132\\
};

\addplot [color=manual_red,dashed,thick]
table[row sep=crcr]{%
	0.9492	0.43\\
	0.949200169884036	0.430077330115964\\
	0.949199807620747	0.430154804879253\\
	0.949198914097006	0.430232425340494\\
	0.949197490182251	0.430310192558062\\
	0.949195536728451	0.43038810759816\\
	0.949193054570076	0.430466171534902\\
	0.949190044524057	0.430544385450396\\
	0.949186507389758	0.430622750434823\\
	0.949182443948929	0.430701267586528\\
	0.949177854965677	0.430779938012103\\
	0.949172741186418	0.430858762826474\\
	0.94916710333984	0.430937743152987\\
	0.949160942136863	0.4310168801235\\
	0.949154258270587	0.431096174878474\\
	0.949147052416256	0.43117562856706\\
	0.949139325231205	0.431255242347194\\
	0.949131077354815	0.431335017385693\\
	0.949122309408461	0.431414954858344\\
	0.949113021995465	0.431495055950006\\
	0.949103215701039	0.431575321854704\\
	0.949092891092237	0.431655753775728\\
	0.949082048717892	0.431736352925733\\
	0.949070689108567	0.43181712052684\\
	0.949058812776491	0.431898057810738\\
	0.949046420215503	0.43197916601879\\
	0.949033511900988	0.432060446402134\\
	0.949020088289814	0.432141900221793\\
	0.949006149820269	0.432223528748779\\
	0.948991696911994	0.432305333264208\\
	0.948976729965917	0.432387315059405\\
	0.948961249364177	0.432469475436018\\
	0.948945255470061	0.432551815706133\\
	0.948928748627927	0.432634337192386\\
	0.948911729163128	0.432717041228083\\
	0.948894197381939	0.432799929157317\\
	0.948876153571476	0.432883002335084\\
	0.948857597999616	0.43296626212741\\
	0.94883853091492	0.433049709911472\\
	0.948818952546541	0.433133347075719\\
	0.948798863104145	0.433217175020003\\
	0.948778262777822	0.433301195155706\\
	0.948757151737995	0.433385408905865\\
	0.948735530135331	0.433469817705309\\
	0.948713398100645	0.433554423000792\\
	0.948690755744807	0.433639226251123\\
	0.948667603158642	0.433724228927308\\
	0.948643940412836	0.433809432512685\\
	0.948619767557827	0.433894838503066\\
	0.948595084623706	0.433980448406882\\
	0.948569891620112	0.434066263745324\\
	0.94854418853612	0.434152286052488\\
	0.948517975340135	0.43423851687553\\
	0.948491251979776	0.434324957774811\\
	0.948464018381763	0.434411610324051\\
	0.948436274451802	0.434498476110483\\
	0.948408020074459	0.434585556735015\\
	0.948379255113047	0.434672853812379\\
	0.948349979409494	0.434760368971305\\
	0.948320192784222	0.434848103854673\\
	0.948289895036013	0.434936060119687\\
	0.948259085941883	0.435024239438039\\
	0.94822776525694	0.435112643496082\\
	0.948195932714255	0.435201273995002\\
	0.948163588024718	0.435290132650993\\
	0.948130730876896	0.435379221195436\\
	0.948097360936889	0.435468541375082\\
	0.948063477848181	0.43555809495223\\
	0.948029081231493	0.435647883704916\\
	0.947994170684623	0.435737909427104\\
	0.947958745782297	0.435828173928871\\
	0.947922806076005	0.435918679036607\\
	0.947886351093838	0.436009426593211\\
	0.947849380340327	0.436100418458286\\
	0.947811893296271	0.436191656508349\\
	0.947773889418566	0.436283142637031\\
	0.947735368140031	0.436374878755289\\
	0.947696328869229	0.436466866791614\\
	0.947656770990285	0.436559108692254\\
	0.947616693862705	0.436651606421421\\
	0.947576096821183	0.436744361961522\\
	0.947534979175412	0.43683737731338\\
	0.947493340209887	0.436930654496461\\
	0.94745117918371	0.437024195549106\\
	0.947408495330382	0.43711800252877\\
	0.947365287857602	0.437212077512255\\
	0.947321555947053	0.437306422595954\\
	0.947277298754193	0.4374010398961\\
	0.947232515408031	0.43749593154901\\
	0.947187205010911	0.437591099711345\\
	0.947141366638284	0.43768654656036\\
	0.947094999338477	0.437782274294173\\
	0.947048102132463	0.437878285132025\\
	0.947000674013616	0.437974581314549\\
	0.946952713947476	0.438071165104048\\
	0.946904220871497	0.43816803878477\\
	0.946855193694797	0.438265204663188\\
	0.946805631297903	0.438362665068292\\
	0.946755532532489	0.438460422351876\\
	0.946704896221109	0.438558478888834\\
	0.946653721156932	0.438656837077461\\
	0.946602006103461	0.43875549933976\\
	0.946549749794258	0.438854468121747\\
	0.946496950932653	0.438953745893772\\
	0.946443608191461	0.439053335150832\\
	0.94638972021268	0.439153238412902\\
	0.946335285607192	0.439253458225262\\
	0.946280302954459	0.439353997158832\\
	0.946224770802208	0.439454857810517\\
	0.946168687666115	0.439556042803547\\
	0.94611205202948	0.439657554787833\\
	0.946054862342899	0.439759396440327\\
	0.945997117023931	0.439861570465379\\
	0.945938814456751	0.439964079595113\\
	0.945879952991806	0.440066926589798\\
	0.945820530945463	0.440170114238233\\
	0.945760546599645	0.440273645358133\\
	0.945699998201464	0.440377522796525\\
	0.945638883962851	0.440481749430148\\
	0.945577202060173	0.440586328165861\\
	0.945514950633845	0.440691261941059\\
	0.945452127787937	0.440796553724092\\
	0.945388731589773	0.440902206514696\\
	0.945324760069519	0.441008223344427\\
	0.945260211219769	0.441114607277107\\
	0.94519508299512	0.441221361409272\\
	0.945129373311739	0.441328488870631\\
	0.945063080046925	0.441435992824534\\
	0.944996201038657	0.441543876468444\\
	0.944928734085144	0.441652143034422\\
	0.944860676944353	0.441760795789615\\
	0.944792027333539	0.441869838036759\\
	0.944722782928764	0.441979273114683\\
	0.944652941364402	0.442089104398828\\
	0.944582500232642	0.442199335301771\\
	0.944511457082976	0.442309969273765\\
	0.944439809421681	0.442421009803277\\
	0.944367554711288	0.442532460417545\\
	0.944294690370044	0.442644324683144\\
	0.944221213771366	0.442756606206557\\
	0.944147122243276	0.442869308634757\\
	0.944072413067834	0.442982435655809\\
	0.943997083480557	0.443095990999468\\
	0.943921130669826	0.443209978437798\\
	0.943844551776286	0.4433244017858\\
	0.943767343892228	0.443439264902048\\
	0.943689504060962	0.443554571689343\\
	0.943611029276184	0.443670326095369\\
	0.94353191648132	0.443786532113375\\
	0.943452162568867	0.443903193782855\\
	0.943371764379713	0.44402031519025\\
	0.943290718702453	0.44413790046966\\
	0.943209022272685	0.444255953803568\\
	0.943126671772291	0.44437447942358\\
	0.943043663828715	0.444493481611177\\
	0.94295999501421	0.444612964698482\\
	0.942875661845089	0.444732933069041\\
	0.942790660780943	0.444853391158616\\
	0.94270498822386	0.444974343456001\\
	0.942618640517617	0.445095794503844\\
	0.942531613946862	0.445217748899492\\
	0.942443904736279	0.445340211295844\\
	0.94235550904973	0.445463186402231\\
	0.942266422989396	0.445586678985306\\
	0.942176642594879	0.445710693869949\\
	0.942086163842306	0.445835235940198\\
	0.941994982643403	0.445960310140189\\
	0.941903094844553	0.446085921475121\\
	0.941810496225839	0.446212075012237\\
	0.94171718250006	0.446338775881825\\
	0.941623149311739	0.446466029278237\\
	0.941528392236095	0.446593840460931\\
	0.941432906778008	0.446722214755533\\
	0.941336688370957	0.446851157554917\\
	0.941239732375933	0.446980674320311\\
	0.941142034080339	0.447110770582424\\
	0.941043588696855	0.447241451942594\\
	0.940944391362292	0.447372724073959\\
	0.940844437136412	0.447504592722659\\
	0.940743721000729	0.447637063709046\\
	0.940642237857284	0.447770142928942\\
	0.940539982527395	0.4479038363549\\
	0.940436949750376	0.448038150037507\\
	0.940333134182238	0.448173090106706\\
	0.940228530394351	0.448308662773149\\
	0.940123132872087	0.448444874329574\\
	0.940016936013434	0.44858173115222\\
	0.939909934127569	0.448719239702257\\
	0.939802121433415	0.448857406527261\\
	0.93969349205816	0.448996238262712\\
	0.939584040035742	0.449135741633526\\
	0.939473759305304	0.449275923455619\\
	0.939362643709616	0.449416790637502\\
	0.939250686993461	0.449558350181921\\
	0.93913788280199	0.449700609187515\\
	0.939024224679028	0.449843574850529\\
	0.938909706065362	0.449987254466548\\
	0.938794320296974	0.450131655432276\\
	0.938678060603244	0.45027678524736\\
	0.938560920105111	0.45042265151624\\
	0.93844289181319	0.450569261950054\\
	0.938323968625851	0.450716624368577\\
	0.938204143327254	0.450864746702202\\
	0.938083408585333	0.451013636993976\\
	0.937961756949745	0.451163303401667\\
	0.937839180849765	0.45131375419989\\
	0.93771567259213	0.451464997782276\\
	0.937591224358847	0.451617042663688\\
	0.937465828204931	0.451769897482491\\
	0.93733947605611	0.451923571002875\\
	0.937212159706459	0.452078072117231\\
	0.937083870815995	0.452233409848577\\
	0.936954600908203	0.452389593353045\\
	0.936824341367512	0.45254663192243\\
	0.936693083436704	0.452704534986789\\
	0.936560818214269	0.452863312117106\\
	0.936427536651693	0.453022973028025\\
	0.936293229550681	0.453183527580639\\
	0.936157887560313	0.45334498578535\\
	0.936021501174137	0.453507357804797\\
	0.935884060727182	0.453670653956858\\
	0.935745556392904	0.453834884717716\\
	0.93560597818006	0.454000060725007\\
	0.935465315929501	0.454166192781041\\
	0.935323559310884	0.454333291856104\\
	0.935180697819313	0.454501369091841\\
	0.935036720771879	0.454670435804719\\
	0.934891617304136	0.454840503489579\\
	0.934745376366468	0.455011583823279\\
	0.934597986720375	0.455183688668423\\
	0.934449436934667	0.455356830077186\\
	0.934299715381557	0.455531020295238\\
	0.934148810232649	0.455706271765761\\
	0.93399670945484	0.455882597133578\\
	0.933843400806096	0.45606000924938\\
	0.933688871831135	0.456238521174064\\
	0.933533109856989	0.456418146183184\\
	0.933376101988453	0.456598897771519\\
	0.933217835103417	0.456780789657755\\
	0.933058295848068	0.456963835789299\\
	0.932897470631973	0.457148050347207\\
	0.932735345623028	0.457333447751256\\
	0.93257190674227	0.457520042665142\\
	0.932407139658555	0.45770785000182\\
	0.932241029783086	0.457896884928988\\
	0.932073562263797	0.458087162874716\\
	0.931904721979585	0.458278699533236\\
	0.93173449353438	0.458471510870876\\
	0.931562861251057	0.458665613132173\\
	0.931389809165175	0.45886102284614\\
	0.931215321018543	0.459057756832715\\
	0.931039380252613	0.459255832209388\\
	0.930861970001678	0.459455266398014\\
	0.930683073085884	0.459656077131809\\
	0.930502672004043	0.459858282462561\\
	0.930320748926244	0.460061900768027\\
	0.930137285686244	0.460266950759556\\
	0.929952263773651	0.46047345148992\\
	0.929765664325876	0.460681422361377\\
	0.929577468119846	0.460890883133971\\
	0.929387655563486	0.461101853934061\\
	0.929196206686943	0.461314355263117\\
	0.929003101133549	0.46152840800676\\
	0.928808318150526	0.461744033444082\\
	0.928611836579401	0.461961253257234\\
	0.928413634846142	0.46218008954131\\
	0.928213690950996	0.462400564814519\\
	0.928011982458012	0.462622702028675\\
	0.927808486484254	0.46284652458\\
	0.927603179688673	0.463072056320259\\
	0.927396038260647	0.46329932156824\\
	0.927187037908156	0.463528345121587\\
	0.926976153845592	0.463759152269002\\
	0.926763360781189	0.463991768802832\\
	0.926548632904052	0.46422622103205\\
	0.926331943870777	0.464462535795644\\
	0.926113266791647	0.464700740476442\\
	0.925892574216377	0.464940863015372\\
	0.925669838119407	0.465182931926183\\
	0.925445029884715	0.465426976310647\\
	0.925218120290132	0.465673025874253\\
	0.924989079491143	0.46592111094242\\
	0.924757877004152	0.466171262477244\\
	0.924524481689194	0.466423512094794\\
	0.924288861732065	0.466677892083003\\
	0.92405098462585	0.466934435420143\\
	0.92381081715183	0.467193175793933\\
	0.923568325359734	0.4674541476213\\
	0.923323474547315	0.467717386068814\\
	0.923076229239227	0.467982927073822\\
	0.922826553165157	0.468250807366327\\
	0.922574409237206	0.46852106449162\\
	0.922319759526467	0.468793736833714\\
	0.922062565238777	0.469068863639603\\
	0.921802786689604	0.469346485044385\\
	0.921540383278033	0.469626642097286\\
	0.921275313459821	0.469909376788621\\
	0.921007534719464	0.470194732077736\\
	0.920737003541246	0.470482751921968\\
	0.920463675379226	0.470773481306672\\
	0.92018750462611	0.471066966276359\\
	0.919908444580963	0.471363253966994\\
	0.919626447415706	0.471662392639511\\
	0.919341464140352	0.471964431714588\\
	0.919053444566913	0.472269421808753\\
	0.918762337271924	0.472577414771863\\
	0.918468089557527	0.472888463726042\\
	0.918170647411028	0.473202623106123\\
	0.917869955462888	0.473519948701677\\
	0.917565956943043	0.473840497700699\\
	0.917258593635496	0.474164328735027\\
	0.916947805831091	0.474491501927579\\
	0.916633532278385	0.474822078941492\\
	0.916315710132521	0.475156123031257\\
	0.915994274902013	0.475493699095946\\
	0.915669160393343	0.475834873734626\\
	0.915340298653247	0.476179715304082\\
	0.915007619908595	0.476528293978947\\
	0.914671052503734	0.476880681814371\\
	0.914330522835168	0.477236952811347\\
	0.913985955283445	0.477597182984837\\
	0.913637272142102	0.477961450434838\\
	0.913284393543523	0.478329835420533\\
	0.912927237381539	0.478702420437697\\
	0.912565719230622	0.479079290299517\\
	0.912199752261469	0.47946053222102\\
	0.911829247152794	0.479846235907282\\
	0.911454111999135	0.48023649364564\\
	0.911074252214445	0.480631400402106\\
	0.910689570431247	0.481031053922222\\
	0.910299966395107	0.481435554836595\\
	0.909905336854166	0.481845006771377\\
	0.90950557544346	0.482259516463956\\
	0.909100572563722	0.482679193884156\\
	0.90869021525437	0.483104152361269\\
	0.908274387060333	0.483534508717228\\
	0.907852967892364	0.483970383406309\\
	0.907425833880472	0.484411900661707\\
	0.906992857220042	0.484859188649427\\
	0.906553906010236	0.485312379629886\\
	0.906108844084198	0.485771610127723\\
	0.90565753083057	0.486237021110292\\
	0.905199821005786	0.486708758175371\\
	0.904735564536589	0.487186971748662\\
	0.904264606312141	0.487671817291684\\
	0.903786785965093	0.488163455520712\\
	0.903301937640906	0.488662052637471\\
	0.902809889754666	0.489167780572319\\
	0.902310464734598	0.489680817240752\\
	0.901803478751397	0.490201346814076\\
	0.901288741432447	0.490729560005199\\
	0.900766055559922	0.491265654370536\\
	0.900235216751679	0.491809834629126\\
	0.899696013123779	0.492362313000123\\
	0.899148224933363	0.492923309559918\\
	0.898591624200537	0.493493052620278\\
	0.898025974307765	0.494071779128946\\
	0.897451029575201	0.494659735094327\\
	0.896866534810215	0.495257176035966\\
	0.896272224829249	0.495864367462701\\
	0.895667823949973	0.496481585380517\\
	0.895053045451533	0.497109116832304\\
	0.894427591000501	0.497747260471917\\
	0.893791150039922	0.498396327175133\\
	0.893143399138624	0.499056640690356\\
	0.892484001297703	0.499728538332133\\
	0.891812605210813	0.500412371720873\\
	0.891128844474594	0.501108507572434\\
	0.890432336745202	0.501817328541591\\
	0.889722682836564	0.502539234123795\\
	0.888999465755534	0.503274641620023\\
	0.888262249668674	0.504023987170006\\
	0.887510578794863	0.504787726859623\\
	0.886743976217385	0.505566337908828\\
	0.885961942608464	0.506360319947119\\
	0.885163954858557	0.507170196384248\\
	0.884349464601889	0.507996515884702\\
	0.883517896628824	0.508839853955333\\
	0.882668647174703	0.509700814656534\\
	0.881801082073628	0.510580032448453\\
	0.880914534764447	0.511478174185023\\
	0.880008304134788	0.512395941269935\\
	0.879081652187373	0.513334071990326\\
	0.878133801511111	0.5142933440457\\
	0.877163932537382	0.515274577291644\\
	0.876171180559697	0.516278636720185\\
	0.875154632492272	0.51730643570121\\
	0.874113323340143	0.518358939512372\\
	0.87304623235005	0.519437169188202\\
	0.871952278807533	0.520542205723028\\
	0.870830317441246	0.521675194666662\\
	0.869679133390527	0.522837351156841\\
	0.868497436686464	0.524029965438168\\
	0.867283856190076	0.525254408923933\\
	0.866036932923605	0.526512140864834\\
	0.864755112722034	0.527804715697463\\
	0.863436738121754	0.529133791155645\\
	0.862080039391374	0.530501137239638\\
	0.860683124595837	0.53190864615202\\
	0.859243968568817	0.5333583433253\\
	0.857760400649454	0.534852399685193\\
	0.8562300910172	0.536393145315773\\
	0.85465053543242	0.537983084718888\\
	0.853019038159364	0.539624913891189\\
	0.851332692811513	0.541321539478786\\
	0.849588360815656	0.543076100313192\\
	0.847782647138987	0.544891991684217\\
	0.845911872861252	0.546772892767836\\
	0.843972044098997	0.548722797701945\\
	0.841958816698659	0.550746050893278\\
	0.839867456005722	0.552847387247533\\
	0.837692790884053	0.555031978151154\\
	0.835429160996733	0.557305484190325\\
	0.833070356160163	0.559674115796636\\
	0.830609546337055	0.562144703254098\\
	0.828039200528848	0.56472477780673\\
	0.825350992448283	0.567422665985971\\
	0.822535690377245	0.570247599752845\\
	0.81958302801612	0.573209845648581\\
	0.816481552372557	0.576320856905844\\
	0.813218443771118	0.579593453439056\\
	0.809779301826085	0.583042035871547\\
	0.806147889619925	0.586682841357025\\
	0.802305826250222	0.590534251032542\\
	0.798232215184513	0.594617161663484\\
	0.793903192268991	0.598955437634566\\
	0.789291372457447	0.603576464220329\\
	0.784365167916875	0.608511829478409\\
	0.779087941495308	0.613798170779159\\
	0.773416947703261	0.619478233817384\\
	0.767301997059907	0.625602208242292\\
	0.760683756992707	0.63222942661434\\
	0.753491570681177	0.633628407868164\\
	0.746268293584497	0.634992121028335\\
	0.739019058251081	0.636379178993751\\
	0.731742794111808	0.637790119374728\\
	0.72443842491852	0.63922547522571\\
	0.717104871704528	0.640685772823981\\
	0.70974105613267	0.642171528089114\\
	0.702345904385209	0.643683243158181\\
	0.694918351587268	0.645221402328504\\
	0.687457346839957	0.646786467491749\\
	0.67996185892545	0.64837887299529\\
	0.672430882752268	0.649999019880779\\
	0.664863446613096	0.651647269441576\\
	0.657258620331899	0.653323936037566\\
	0.649615524381243	0.655029279103096\\
	0.641933340054318	0.656763494281587\\
	0.634211320779107	0.658526703618929\\
	0.626448804663999	0.660318944747364\\
	0.618645228364713	0.662140158992505\\
	0.610800142361186	0.663990178338821\\
	0.602913227729674	0.665868711193705\\
	0.594984314489118	0.667775326921386\\
	0.587013401588617	0.669709438988371\\
	0.579000678602307	0.671670286923013\\
	0.570946549153482	0.673656916830213\\
	0.56285165609398	0.675668160730253\\
	0.554716908405381	0.677702614373643\\
	0.546543509795137	0.679758614193649\\
	0.538332988848264	0.681834212975383\\
	0.530087230602331	0.683927154628574\\
	0.521808509324213	0.686034848562228\\
	0.513499522162292	0.688154343478361\\
	0.505163423318895	0.690282301389593\\
	0.496803858244706	0.692414972023354\\
	0.488424997289168	0.694548168482206\\
	0.480031568095953	0.69667724470408\\
	0.47162888593303	0.698797075276928\\
	0.463222881057291	0.700902038785137\\
	0.454820122069215	0.702986005466429\\
	0.446427834136976	0.705042330233075\\
	0.438053910889782	0.707063852130964\\
	0.429706918732938	0.70904290133284\\
	0.421396092327845	0.710971314746416\\
	0.413131320018494	0.71284046125533\\
	0.404923118081106	0.71464127757408\\
	0.396782592824462	0.716364315045152\\
	0.388721389841216	0.717999798516993\\
	0.380751629938029	0.719537697296663\\
	0.372885831664666	0.720967806817111\\
	0.365136820917245	0.72227984281489\\
	0.357517628307279	0.723463543784328\\
	0.350041375832783	0.724508783475352\\
	0.342721154537895	0.725405688598036\\
	0.335569895626386	0.726144760352512\\
	0.328600237792213	0.726716997531169\\
	0.321824393801245	0.727114017807941\\
	0.315254019601286	0.727328172156791\\
	0.308900089475946	0.727352652132074\\
	0.302772780374741	0.727181585733279\\
	0.296881368433891	0.726810116792483\\
	0.291234140509955	0.72623447087993\\
	0.285838322540594	0.725451999251054\\
	0.280700026539301	0.724461206951396\\
	0.275824216710906	0.72326175880086\\
	0.271214695006279	0.721854465948775\\
	0.266874105543139	0.720241255244901\\
	0.262803956619698	0.718425122578763\\
	0.259004658586894	0.716410067534312\\
	0.255475575792187	0.71420102133342\\
	0.252215089817309	0.711803760671366\\
	0.24922067185195	0.709224816670331\\
	0.2464889615332	0.706471379880847\\
	0.244015849813409	0.703551199986673\\
	0.241796563835804	0.700472493993192\\
	0.239825751312648	0.697243846430218\\
	0.238097563358314	0.69387412220121\\
	0.236605733837697	0.690372379556869\\
	0.235343654465669	0.686747797185047\\
	0.234304444445215	0.683009594489033\\
	0.233481014887633	0.679166972976125\\
	0.232866126987922	0.675229055352823\\
	0.232452444412534	0.67120484413144\\
	0.232232579412925	0.667103171954176\\
	0.232199133654003	0.66293266826173\\
	0.232344733606292	0.658701729843486\\
	0.232662061016907	0.654418497142299\\
	0.233143878889695	0.650090836138282\\
	0.233783053406207	0.645726327133428\\
	0.234572572152055	0.641332275337545\\
	0.235505558475331	0.636918718399933\\
	0.236575180977891	0.637083611938821\\
	0.23762132792188	0.637589422785308\\
	0.2386326078255	0.638084098325416\\
	0.23960976133532	0.638567202280852\\
	0.240553548311336	0.639038630042915\\
	0.241464735801181	0.639498318191048\\
	0.24234409605968	0.639946194407487\\
	0.243192406333622	0.640382250733149\\
	0.244010446007498	0.640806491573305\\
	0.244798995602777	0.641218945359132\\
	0.245558835351684	0.641619663208013\\
	0.24629074381792	0.642008717554411\\
	0.246995496570115	0.642386200764694\\
	0.247673864912961	0.642752223745001\\
	0.248326614680243	0.643106914550766\\
	0.248954505093283	0.643450417006017\\
	0.249558287687616	0.643782889339996\\
	0.250138705310005	0.644104502848\\
	0.250696491187283	0.644415440582719\\
	0.251232368067849	0.644715896081633\\
	0.251747047436098	0.645006072135363\\
	0.252241228799495	0.645286179601174\\
	0.252715599047514	0.64555643626517\\
	0.253170831881216	0.64581706575602\\
	0.253607587311848	0.646068296512489\\
	0.254026511226461	0.646310360806392\\
	0.254428235018288	0.646543493822061\\
	0.254813375279326	0.646767932792895\\
	0.255182533552375	0.646983916195076\\
	0.255536296139609	0.64719168299812\\
	0.25587523396465	0.647391471971531\\
	0.256199902484981	0.647583521046504\\
	0.256510841651532	0.647768066731315\\
	0.256808575912217	0.647945343578797\\
	0.257093614256208	0.648115583704084\\
	0.257366450295782	0.648279016350633\\
	0.257627562382612	0.648435867502399\\
	0.257877413755456	0.648586359539948\\
	0.258116452716273	0.648730710938204\\
	0.25834511283193	0.648869136003497\\
	0.25856381315873	0.649001844647548\\
	0.258772958487164	0.649129042196052\\
	0.258972939604376	0.649250929229511\\
	0.259164133571991	0.649367701454044\\
	0.259346904017081	0.649479549599915\\
	0.259521601434191	0.649586659345631\\
	0.259688563496457	0.64968921126549\\
	0.259848115374031	0.649787380798575\\
	0.26000057005811	0.64988133823726\\
	0.260146228689039	0.649971248733402\\
	0.260285380887052	0.650057272320464\\
	0.260418305084361	0.650139563949934\\
	0.260545268857403	0.650218273540498\\
	0.260666529258178	0.650293546038501\\
	0.260782333143708	0.650365521488358\\
	0.260892917502756	0.65043433511164\\
	0.260998509779027	0.650500117393679\\
	0.261099328190176	0.650562994176592\\
	0.261195582042019	0.650623086757736\\
	0.261287472037431	0.65068051199268\\
	0.261375190579468	0.650735382401846\\
	0.261458922068345	0.650787806280053\\
	0.261538843191933	0.650837887808273\\
	0.261615123209527	0.650885727166963\\
	0.261687924228642	0.650931420650397\\
	0.261757401474704	0.650975060781499\\
	0.261823703553485	0.651016736426699\\
	0.261886972706201	0.651056532910417\\
	0.261947345057239	0.65109453212881\\
	0.262004950854467	0.651130812662447\\
	0.262059914702157	0.651165449887649\\
	0.262112355786546	0.651198516086243\\
	0.262162388094089	0.651230080553512\\
	0.262210120622491	0.651260209704168\\
	0.262255657584587	0.651288967176191\\
	0.262299098605212	0.651316413932412\\
	0.262340538911146	0.651342608359723\\
	0.262380069514289	0.651367606365847\\
	0.262417777388201	0.65139146147359\\
	0.26245374563815	0.651414224912526\\
	0.262488053664823	0.6514359457081\\
	0.262520777321868	0.651456670768105\\
	0.262551989067421	0.651476444966543\\
	0.262581758109784	0.651495311224867\\
	0.26261015054743	0.65151331059062\\
	0.262637229503495	0.651530482313485\\
	0.262663055254927	0.651546863918781\\
	0.262687685356464	0.651562491278444\\
	0.262711174759606	0.651577398679514\\
	0.262733575926748	0.651591618890196\\
	0.262754938940635	0.651605183223529\\
	0.2627753116093	0.651618121598713\\
	0.262794739566655	0.651630462600163\\
	0.262813266368871	0.651642233534327\\
	0.262830933586715	0.651653460484339\\
	0.262847780893996	0.651664168362563\\
	0.262863846152241	0.65167438096109\\
	0.262879165491781	0.651684121000236\\
	0.26289377338935	0.651693410175124\\
	0.262907702742352	0.65170226920039\\
	0.262920984939924	0.651710717853083\\
	0.262933649930908	0.651718775013817\\
	0.262945726288881	0.651726458706237\\
	0.262957241274332	0.65173378613485\\
	0.262968220894127	0.651740773721288\\
	0.26297868995835	0.651747437139049\\
	0.262988672134652	0.651753791346781\\
	0.262998190000189	0.651759850620158\\
	0.263007265091261	0.651765628582398\\
	0.263015917950752	0.651771138233481\\
	0.263024168173451	0.651776391978112\\
	0.263032034449352	0.651781401652483\\
	0.263039534605023	0.65178617854987\\
	0.263046685643114	0.651790733445126\\
	0.263053503780098	0.651795076618106\\
	0.263060004482307	0.651799217876062\\
	0.263066202500354	0.651803166575065\\
	0.263072111901994	0.651806931640472\\
	0.263077746103499	0.651810521586506\\
	0.26308311789962	0.651813944534956\\
	0.263088239492183	0.651817208233051\\
	0.263093122517389	0.651820320070547\\
	0.263097778071879	0.651823287096042\\
	0.2631022167376	0.651826116032565\\
	0.263106448605552	0.651828813292473\\
	0.263110483298441	0.651831384991672\\
	0.263114329992303	0.651833836963205\\
	0.263117997437139	0.651836174770221\\
	0.263121493976604	0.651838403718371\\
	0.263124827566796	0.65184052886763\\
	0.263128005794181	0.651842555043592\\
	0.263131035892701	0.651844486848256\\
	0.26313392476009	0.651846328670315\\
	0.263136678973445	0.651848084694983\\
	0.263139304804081	0.651849758913372\\
	0.263141808231697	0.651851355131445\\
	0.263144194957898	0.651852876978555\\
	0.263146470419088	0.651854327915604\\
	0.26314863979877	0.651855711242819\\
	0.263150708039279	0.651857030107178\\
	0.263152679852977	0.651858287509493\\
	0.263154559732923	0.651859486311175\\
	0.263156351963058	0.651860629240678\\
	0.263158060627916	0.651861718899654\\
	0.263159689621885	0.651862757768831\\
	0.263161242658042	0.651863748213603\\
	0.263162723276579	0.651864692489386\\
	0.263164134852834	0.651865592746704\\
	0.263165480604959	0.651866451036062\\
	0.263166763601226	0.651867269312577\\
	0.263167986766993	0.651868049440409\\
	0.263169152891356	0.651868793196978\\
	0.263170264633484	0.65186950227699\\
	0.263171324528662	0.651870178296279\\
	0.263172334994059	0.651870822795469\\
	0.263173298334219	0.651871437243464\\
	0.263174216746307	0.651872023040786\\
	0.263175092325101	0.651872581522745\\
	0.263175927067763	0.651873113962475\\
	0.263176722878384	0.651873621573823\\
	0.263177481572309	0.651874105514103\\
	0.263178204880281	0.651874566886727\\
	0.263178894452369	0.651875006743711\\
	0.263179551861733	0.651875426088064\\
	0.263180178608203	0.65187582587607\\
	0.263180776121693	0.651876207019461\\
	0.263181345765461	0.651876570387488\\
	0.263181888839211	0.651876916808902\\
	0.263182406582057	0.651877247073834\\
	0.263182900175342	0.651877561935597\\
	0.263183370745333	0.651877862112398\\
	0.263183819365785	0.65187814828897\\
	0.26318424706039	0.651878421118136\\
	0.26318465480511	0.65187868122229\\
	0.263185043530397	0.651878929194816\\
	0.26318541412332	0.65187916560144\\
	0.263185767429584	0.651879390981515\\
	0.263186104255458	0.651879605849254\\
	0.263186425369612	0.651879810694895\\
	0.263186731504872	0.651880005985827\\
	0.263187023359891	0.651880192167643\\
	0.263187301600739	0.651880369665165\\
	0.263187566862425	0.651880538883408\\
	0.263187819750344	0.651880700208503\\
	0.263188060841656	0.651880854008576\\
	0.263188290686606	0.651881000634591\\
	0.263188509809775	0.651881140421144\\
	0.263188718711279	0.651881273687231\\
	0.26318891786791	0.651881400736973\\
	0.263189107734222	0.65188152186031\\
	0.263189288743567	0.651881637333659\\
	0.263189461309087	0.651881747420549\\
	0.263189625824656	0.651881852372219\\
	0.263189782665773	0.651881952428191\\
	0.263189932190427	0.651882047816818\\
	0.263190074739907	0.651882138755803\\
	0.263190210639584	0.651882225452696\\
	0.263190340199653	0.651882308105365\\
	0.263190463715841	0.651882386902455\\
	0.263190581470079	0.651882462023807\\
	0.263190693731149	0.651882533640879\\
	0.263190800755297	0.651882601917129\\
	0.263190902786814	0.651882667008394\\
	0.263191000058598	0.65188272906324\\
	0.263191092792681	0.651882788223305\\
	0.263191181200741	0.651882844623621\\
	0.26319126548458	0.65188289839292\\
	0.263191345836588	0.651882949653933\\
	0.263191422440179	0.651882998523663\\
	0.263191495470214	0.651883045113658\\
	0.263191565093394	0.651883089530262\\
	0.263191631468647	0.651883131874857\\
	0.263191694747486	0.651883172244099\\
	0.263191755074357	0.651883210730134\\
	0.263191812586965	0.65188324742081\\
	0.263191867416597	0.651883282399878\\
	0.263191919688409	0.651883315747181\\
	0.263191969521725	0.651883347538839\\
	0.263192017030299	0.65188337784742\\
	0.263192062322579	0.651883406742108\\
	0.263192105501956	0.65188343428886\\
	0.263192146666995	0.651883460550555\\
	0.263192185911665	0.65188348558714\\
	0.263192223325552	0.651883509455765\\
	0.263192258994061	0.651883532210916\\
	0.263192292998615	0.651883553904534\\
	0.263192325416836	0.651883574586139\\
	0.263192356322728	0.651883594302942\\
	0.263192385786841	0.65188361309995\\
	0.263192413876435	0.65188363102007\\
	0.26319244065563	0.651883648104211\\
	0.263192466185558	0.651883664391369\\
	0.263192490524497	0.651883679918724\\
	0.263192513728007	0.651883694721721\\
	0.263192535849057	0.65188370883415\\
	0.263192556938144	0.651883722288228\\
	0.263192577043408	0.651883735114665\\
	0.263192596210747	0.651883747342742\\
	0.263192614483914	0.651883759000372\\
	0.263192631904624	0.651883770114166\\
	0.263192648512644	0.651883780709494\\
	0.263192664345886	0.651883790810544\\
	0.263192679440494	0.651883800440373\\
	0.263192693830926	0.651883809620964\\
	0.263192707550032	0.651883818373274\\
	0.26319272062913	0.651883826717282\\
	0.263192733098077	0.651883834672036\\
	0.263192744985337	0.651883842255695\\
	0.263192756318046	0.651883849485571\\
	0.263192767122073	0.651883856378167\\
	0.263192777422084	0.651883862949218\\
	0.263192787241589	0.651883869213724\\
	0.263192796603006	0.651883875185986\\
	0.263192805527703	0.651883880879637\\
	0.263192814036056	0.651883886307675\\
	0.263192822147486	0.65188389148249\\
	0.26319282988051	0.651883896415895\\
	0.263192837252782	0.651883901119153\\
	0.26319284428113	0.651883905603\\
	0.263192850981599	0.651883909877671\\
	0.263192857369485	0.651883913952926\\
	0.263192863459369	0.651883917838066\\
	0.263192869265155	0.65188392154196\\
	0.263192874800095	0.651883925073065\\
	0.263192880076825	0.65188392843944\\
	0.263192885107391	0.651883931648771\\
	0.263192889903275	0.651883934708384\\
	0.263192894475427	0.651883937625263\\
	0.263192898834284	0.651883940406067\\
	0.263192902989795	0.651883943057143\\
	0.263192906951448	0.651883945584545\\
	0.263192910728286	0.65188394799404\\
	0.263192914328931	0.651883950291131\\
	0.263192917761602	0.65188395248106\\
	0.263192921034135	0.651883954568826\\
	0.263192924154002	0.651883956559197\\
	0.263192927128323	0.651883958456714\\
	0.26319292996389	0.651883960265711\\
};
\addplot [color=manual_red, only marks, mark=x, mark options={solid, manual_red, thick}, forget plot]
  table[row sep=crcr]{%
0.2632	0.6519\\
};
\end{axis}

% Add call-outs. (for \setlength\figurewidth{0.9\textwidth})
\node[anchor=south west, inner sep=0.5pt] (N5) at (3.6, 3.3) {$N=5$};
\draw[thin] (N5.west) -- (2.24, 3.0);

\node[anchor=south west, inner sep=0.5pt] (N10) at (3.6, 2.9) {$N=10$};
\draw[thin] (N10.west) -- (2.38, 2.6);

\node[anchor=south west, inner sep=0.5pt] (N20) at (5.1, 2.3) {$N=20$};
\draw[thin] (N20.west) -- (4.25, 1.7);

\node[anchor=south west, inner sep=0.5pt] (N100) at (5.1, 1.9) {$N=100$};
\draw[thin] (N100.west) -- (4.37, 1.6);



\end{tikzpicture}%

==> CSTR_eta10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{manual_grey}{RGB}{225,225,225}
\definecolor{manual_blue}{RGB}{0,172,255}
\definecolor{manual_red}{RGB}{255,25,48}
%
\begin{tikzpicture}
	
\begin{axis}[%
width=0.951\figurewidth,
height=0.55\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
x grid style=manual_grey,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel style={at={(0.5,0.01)}},
xlabel={product concentration $x_1$},
y grid style=manual_grey,
ymin=0.42,
ymax=0.93,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(0.03,0.5)}},
ylabel={temperature $x_2$},
ytick={0.5,0.6,0.7,0.8,0.9},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black, forget plot, dashdotted]
table[row sep=crcr]{%
	0.9492	0.43\\
	0.949200169884036	0.430077330082602\\
	0.949199807620977	0.430154804825373\\
	0.949198914097606	0.430232425266072\\
	0.949197490183361	0.430310192463081\\
	0.949195536730211	0.430388107482595\\
	0.949193054572627	0.430466171398729\\
	0.94919004452754	0.430544385293587\\
	0.949186507394311	0.430622750273973\\
	0.949182443954578	0.430701267405022\\
	0.949177854972562	0.430779937809911\\
	0.949172741194678	0.430858762603567\\
	0.949167103349617	0.430937742909335\\
	0.949160942148295	0.43101687987568\\
	0.9491542582837	0.431096174626489\\
	0.949147052431072	0.431175628310909\\
	0.949139325247748	0.431255242070288\\
	0.949131077373224	0.431335017088\\
	0.949122309428878	0.431414954539832\\
	0.94911302201803	0.431495055610642\\
	0.949103215725894	0.431575321511033\\
	0.949092891119403	0.431655753411171\\
	0.949082048747511	0.431736352540255\\
	0.94907068914078	0.431817120120404\\
	0.949058812811439	0.431898057383314\\
	0.949046420253327	0.431979165570348\\
	0.949033511941828	0.432060445932637\\
	0.949020088333811	0.43214189974776\\
	0.949006149867446	0.432223528253652\\
	0.948991696962493	0.432305332747947\\
	0.948976730019877	0.43238731452197\\
	0.948961249421742	0.432469474877368\\
	0.948945255531372	0.432551815126225\\
	0.948928748693125	0.432634336591179\\
	0.948911729232356	0.432717040605532\\
	0.948894197455339	0.432799928513393\\
	0.94887615364919	0.432883001669744\\
	0.948857598081787	0.43296626144061\\
	0.948838531001689	0.433049709203166\\
	0.948818952638051	0.433133346362389\\
	0.948798863200419	0.433217174285113\\
	0.948778262879002	0.433301194399206\\
	0.948757151844225	0.433385408127707\\
	0.948735530246754	0.433469816905444\\
	0.948713398217405	0.433554422179167\\
	0.948690755867048	0.433639225407694\\
	0.948667603286509	0.433724228062035\\
	0.948643940546472	0.433809431625515\\
	0.948619767697378	0.433894837593948\\
	0.948595084769317	0.433980447475761\\
	0.948569891771927	0.434066262792144\\
	0.948544188694286	0.434152285077194\\
	0.948517975504797	0.434238515878065\\
	0.948491252151081	0.434324956755116\\
	0.948464018559857	0.434411609282067\\
	0.948436274636831	0.434498475062662\\
	0.948408020266446	0.434585555664842\\
	0.948379255312139	0.434672852736299\\
	0.948349979615715	0.4347603678728\\
	0.948320192997719	0.434848102733683\\
	0.948289895256935	0.434936058976147\\
	0.948259086170378	0.435024238271886\\
	0.948227765493159	0.435112642323751\\
	0.948195932958221	0.435201272816471\\
	0.948163588276454	0.435290131449738\\
	0.948130731136553	0.435379219971389\\
	0.948097361204618	0.435468540144679\\
	0.948063478124008	0.435558093698966\\
	0.948029081515568	0.435647882428723\\
	0.9479941709771	0.435737908127911\\
	0.94795874608333	0.435828172623101\\
	0.947922806385617	0.43591867770774\\
	0.947886351412185	0.436009425241172\\
	0.947849380667563	0.436100417083002\\
	0.947811893632551	0.436191655109743\\
	0.947773889764046	0.436283141231528\\
	0.947735368494737	0.436374877326354\\
	0.947696329233319	0.436466865355677\\
	0.947656771363786	0.436559107232804\\
	0.947616694245775	0.43665160493838\\
	0.947576097213981	0.436744360454809\\
	0.947534979578096	0.436837375782913\\
	0.947493340622618	0.436930652958655\\
	0.947451179606516	0.437024193987428\\
	0.947408495763425	0.437118000943133\\
	0.947365288301043	0.437212075919079\\
	0.947321556400923	0.437306420978694\\
	0.947277299218655	0.437401038271179\\
	0.947232515883116	0.437495929899876\\
	0.947187205496784	0.43759109803794\\
	0.94714136713511	0.437686544862594\\
	0.947094999846422	0.437782272571954\\
	0.947048102651693	0.437878283401766\\
	0.947000674544165	0.437974579576211\\
	0.946952714489377	0.43807116335759\\
	0.946904221424785	0.43816803703015\\
	0.946855194259506	0.438265202900365\\
	0.946805631874069	0.438362663280696\\
	0.946755533120282	0.438460420555938\\
	0.946704896820567	0.438558477084509\\
	0.946653721768091	0.4386568352482\\
	0.946602006726496	0.438755497485466\\
	0.946549750429343	0.438854466242317\\
	0.946496951579964	0.438953744005627\\
	0.946443608851037	0.439053333237393\\
	0.946389720884698	0.439153236490597\\
	0.946335286291694	0.439253456294041\\
	0.946280303651484	0.439353995218647\\
	0.946224771511799	0.439454855844763\\
	0.946168688388453	0.439556040828669\\
	0.946112052764607	0.439657552803779\\
	0.946054863090861	0.439759394430495\\
	0.94599711778491	0.43986156842968\\
	0.945938815230933	0.43996407753343\\
	0.945879953779378	0.440066924518567\\
	0.945820531746471	0.440170112140837\\
	0.945760547414277	0.440273643251016\\
	0.945699999029768	0.440377520679629\\
	0.945638884804875	0.440481747286834\\
	0.94557720291611	0.440586325996004\\
	0.945514951503887	0.440691259744529\\
	0.945452128672279	0.440796551517359\\
	0.945388732488467	0.440902204281089\\
	0.945324760982762	0.441008221083869\\
	0.945260212147758	0.441114604989466\\
	0.945195083938054	0.441221359111002\\
	0.945129374269673	0.441328486545068\\
	0.94506308102006	0.441435990488143\\
	0.944996202027051	0.441543874121155\\
	0.944928735088855	0.441652140659544\\
	0.944860677963586	0.441760793387006\\
	0.944792028368502	0.441869835606273\\
	0.944722783979664	0.441979270672813\\
	0.944652942431303	0.442089101928847\\
	0.944582501315754	0.442199332803541\\
	0.944511458182512	0.442309966747186\\
	0.944439810537855	0.442421007248196\\
	0.944367555844314	0.442532457833807\\
	0.944294691520141	0.44264432208724\\
	0.944221214938602	0.442756603598401\\
	0.944147123427721	0.442869305997598\\
	0.94407241426971	0.442982432989483\\
	0.943997084700087	0.443095988303809\\
	0.943921131907236	0.443209975729331\\
	0.943844553031651	0.443324399064432\\
	0.943767345165624	0.443439262150972\\
	0.94368950535262	0.443554568908408\\
	0.943611030586336	0.443670323301138\\
	0.943531917810047	0.443786529289054\\
	0.943452163916403	0.443903190928267\\
	0.943371765746296	0.444020312305213\\
	0.943290720088322	0.44413789755399\\
	0.943209023678081	0.444255950857079\\
	0.943126673197458	0.444374476446082\\
	0.943043665273898	0.444493478602478\\
	0.942959996479657	0.444612961675152\\
	0.942875663330892	0.444732930014189\\
	0.942790662287355	0.444853388072043\\
	0.942704989751134	0.444974340337521\\
	0.942618642066011	0.445095791370078\\
	0.942531615516475	0.445217745750319\\
	0.942443906327211	0.445340208131141\\
	0.942355510662086	0.445463183205089\\
	0.942266424623439	0.445586675755512\\
	0.942176644250877	0.445710690607287\\
	0.942086165520529	0.445835232644448\\
	0.941994984344122	0.445960306827962\\
	0.941903096567881	0.446085918146282\\
	0.941810497971891	0.44621207164979\\
	0.941717184269117	0.446338772485538\\
	0.941623151104082	0.446466025864762\\
	0.941528394051845	0.446593837013324\\
	0.941432908617453	0.446722211273558\\
	0.941336690234386	0.446851154038335\\
	0.941239734263639	0.446980670768878\\
	0.941142035992617	0.447110766995892\\
	0.941043590634004	0.447241448337607\\
	0.940944393324447	0.44737272043345\\
	0.940844439123877	0.447504589046367\\
	0.940743723013812	0.447637060013648\\
	0.940642239896129	0.447770139197317\\
	0.940539984592315	0.447903832603745\\
	0.94043695184152	0.448038146266649\\
	0.940333136299756	0.448173086298988\\
	0.940228532538567	0.448308658928396\\
	0.940123135043328	0.448444870447504\\
	0.940016938212027	0.448581727249512\\
	0.939909936353678	0.448719235778724\\
	0.939802123687205	0.44885740256572\\
	0.93969349433997	0.448996234279875\\
	0.939584042345742	0.449135737612171\\
	0.939473761643842	0.449275919412482\\
	0.939362646076869	0.449416786555324\\
	0.939250689389786	0.449558346060388\\
	0.939137885227744	0.44970060502631\\
	0.939024227134576	0.449843570649328\\
	0.938909708551071	0.449987250225051\\
	0.938794322813216	0.450131651150266\\
	0.938678063150395	0.450276780924501\\
	0.938560922683551	0.450422647152194\\
	0.938442894423303	0.450569257544477\\
	0.938323971268027	0.450716619938237\\
	0.938204146001706	0.450864742229721\\
	0.93808341129246	0.451013632478995\\
	0.937961759689951	0.451163298843821\\
	0.937839183623457	0.451313749615998\\
	0.937715675399541	0.451464993154868\\
	0.937591227200394	0.451617037992381\\
	0.937465831081039	0.451769892784145\\
	0.937339478967022	0.45192356625995\\
	0.93721216265261	0.452078067329491\\
	0.937083873797825	0.452233405015618\\
	0.936954603926155	0.452389588474461\\
	0.936824344422037	0.452546626997808\\
	0.936693086528258	0.452704530032964\\
	0.936560821343125	0.452863307116497\\
	0.93642753981832	0.453022967980199\\
	0.936293232755554	0.453183522485156\\
	0.936157890803913	0.453344980659098\\
	0.936021504456759	0.453507352630091\\
	0.93588406404932	0.453670648733237\\
	0.935745559755059	0.453834879444711\\
	0.935605981582741	0.454000055419563\\
	0.935465319373026	0.454166187425388\\
	0.935323562795777	0.454333286449918\\
	0.935180701346099	0.454501363634625\\
	0.935036724341095	0.454670430295971\\
	0.934891620916323	0.454840497928789\\
	0.934745380022177	0.455011578209927\\
	0.934597990420165	0.455183683001981\\
	0.934449440679106	0.455356824357118\\
	0.934299719171219	0.455531014520996\\
	0.93414881406812	0.45570626595431\\
	0.933996713336509	0.455882591266948\\
	0.933843404734565	0.456060003326998\\
	0.933688875807014	0.456238515195346\\
	0.933533113880899	0.456418140165153\\
	0.933376106060817	0.456598891696074\\
	0.933217839224873	0.456780783542034\\
	0.933058300019055	0.456963829632824\\
	0.932897474852938	0.457148044131926\\
	0.932735349894636	0.457333441476532\\
	0.932571911065198	0.457520036347946\\
	0.932407144033277	0.457707843641639\\
	0.932241034210085	0.457896878507634\\
	0.932073566743781	0.45808715639151\\
	0.931904726513273	0.458278693005203\\
	0.931734498122286	0.458471504297465\\
	0.931562865893706	0.458665606495049\\
	0.931389813863319	0.458861016162375\\
	0.931215325772729	0.459057750083898\\
	0.931039385063618	0.459255825412622\\
	0.930861974870071	0.459455259534866\\
	0.930683078012467	0.459656070201714\\
	0.93050267698963	0.459858275482497\\
	0.930320753971438	0.460061893737354\\
	0.930137290791663	0.460266943677619\\
	0.929952268939923	0.460473444338203\\
	0.929765669553869	0.460681415156917\\
	0.929577473410215	0.460890875858167\\
	0.92938766091713	0.461101846603977\\
	0.929196212104544	0.461314347860065\\
	0.929003106616036	0.461528400529836\\
	0.928808323698845	0.461744025910387\\
	0.92861184219428	0.461961245666002\\
	0.928413640528327	0.462180081891758\\
	0.928213696701245	0.462400557087731\\
	0.928011988277338	0.462622694223658\\
	0.927808492373689	0.462846516714047\\
	0.927603185649026	0.463072048374513\\
	0.927396044292984	0.463299313541658\\
	0.927187044013563	0.463528337013105\\
	0.926976160025175	0.463759144095639\\
	0.926763367035833	0.463991760563665\\
	0.92654863923466	0.464226212707971\\
	0.92633195027852	0.464462527385505\\
	0.926113273277715	0.464700731979071\\
	0.925892580781987	0.464940854429571\\
	0.9256698447658	0.465182923269032\\
	0.925445036612904	0.465426967562757\\
	0.925218127101406	0.465673017052725\\
	0.924989086386561	0.465921102027748\\
	0.924757883985056	0.466171253468101\\
	0.924524488756953	0.466423503008311\\
	0.924288868887814	0.466677882918122\\
	0.924050991870751	0.466934426175689\\
	0.923810824487069	0.467193166450344\\
	0.923568332786785	0.467454138177121\\
	0.923323482067686	0.467717376540964\\
	0.923076236854191	0.467982917442544\\
	0.922826560876285	0.468250797630068\\
	0.922574417046103	0.468521054648791\\
	0.922319767434773	0.468793726901251\\
	0.922062573247895	0.469068853597464\\
	0.921802794801245	0.469346474890874\\
	0.921540391493948	0.469626631830666\\
	0.921275321781799	0.469909366407117\\
	0.921007543149335	0.470194721579529\\
	0.920737012080882	0.470482741305198\\
	0.920463684030543	0.470773470588277\\
	0.920187513390782	0.471066955454624\\
	0.919908453460705	0.471363243021325\\
	0.919626456412564	0.471662381568278\\
	0.919341473256416	0.471964420534412\\
	0.919053453804031	0.472269410499001\\
	0.918762346632286	0.472577403330362\\
	0.918468099043372	0.472888452150561\\
	0.918170657024654	0.473202611413248\\
	0.917869965206348	0.473519936889313\\
	0.917565966818444	0.473840485747742\\
	0.917258603645304	0.474164316658024\\
	0.916947815977528	0.474491489724268\\
	0.916633542563731	0.474822066590456\\
	0.916315720559427	0.475156110529852\\
	0.915994285473201	0.475493686441459\\
	0.915669171111604	0.475834860924271\\
	0.915340309521445	0.476179702354292\\
	0.91500763092935	0.476528280867719\\
	0.91467106368006	0.476880668538692\\
	0.914330534170163	0.477236939387571\\
	0.913985966779959	0.477597169390976\\
	0.913637283803393	0.477961436667869\\
	0.913284405372931	0.478329821477117\\
	0.912927249382502	0.478702406314405\\
	0.912565731406671	0.479079275992822\\
	0.912199764616235	0.479460517727296\\
	0.911829259690013	0.479846221222797\\
	0.91145412472265	0.480236478766554\\
	0.911074265128209	0.480631385324466\\
	0.91068958353933	0.481031038641958\\
	0.910299979701698	0.481435539349516\\
	0.909905350363581	0.481844991073168\\
	0.909505589160142	0.482259500550168\\
	0.909100586492251	0.482679177750207\\
	0.908690229399464	0.483104136002434\\
	0.908274401426856	0.483534492128636\\
	0.907852982485334	0.483970366602926\\
	0.907425848704682	0.484411883618639\\
	0.906992872280824	0.484859171381453\\
	0.906553921312706	0.485312362131845\\
	0.906108859633641	0.485771592374028\\
	0.905657546632838	0.486237003095695\\
	0.905199837066914	0.486708739894058\\
	0.904735580862808	0.487186953194394\\
	0.90426462290989	0.487671798458012\\
	0.90378680284103	0.488163436400969\\
	0.903301954801916	0.488662033224758\\
	0.902809907207874	0.4891677608595\\
	0.902310482487378	0.489680797240707\\
	0.901803496810961	0.490201326499207\\
	0.901288759806693	0.490729539388006\\
	0.900766074256602	0.491265633422728\\
	0.900235235779266	0.49180981334221\\
	0.899696032491057	0.492362291365289\\
	0.899148244649445	0.492923287568031\\
	0.898591644274876	0.493493030261854\\
	0.898025994750176	0.494071756415056\\
	0.897451050395409	0.494659711994192\\
	0.896866556018799	0.495257152538973\\
	0.896272246437203	0.495864343557819\\
	0.895667845968728	0.496481561056275\\
	0.895053067892981	0.497109092098159\\
	0.894427613876519	0.497747235294444\\
	0.893791173363385	0.498396301563014\\
	0.893143422922429	0.499056614608926\\
	0.892484025555816	0.49972851176737\\
	0.891812629957797	0.500412344659428\\
	0.891128869725608	0.501108479999083\\
	0.890432362516071	0.501817300461819\\
	0.889722709143281	0.50253920552156\\
	0.888999492614811	0.503274612478565\\
	0.888262277097986	0.50402395745009\\
	0.887510606813053	0.50478769654234\\
	0.886744004844176	0.505566306974385\\
	0.885961971864512	0.506360288396879\\
	0.88516398476492	0.507170164174862\\
	0.884349495181251	0.507996482993397\\
	0.883517927904989	0.508839820380745\\
	0.882668679172043	0.509700780374232\\
	0.881801114817753	0.510579997409913\\
	0.880914568282937	0.511478138362547\\
	0.880008338456664	0.512395904657579\\
	0.879081687342524	0.513334034534748\\
	0.878133837531723	0.514293305714567\\
	0.877163969457405	0.515274538050852\\
	0.876171218414968	0.516278596533727\\
	0.875154671320652	0.517306394531045\\
	0.874113363181667	0.518358897318271\\
	0.87304627324709	0.519437125927583\\
	0.871952320804975	0.52054216137574\\
	0.870830360585875	0.521675149160592\\
	0.869679177732832	0.52283730446676\\
	0.868497482279234	0.524029917485351\\
	0.867283903090338	0.5252543596772\\
	0.866036981191174	0.526512090237757\\
	0.864755162421604	0.527804663624991\\
	0.863436789322369	0.529133737568346\\
	0.862080092166811	0.530501082063312\\
	0.860683179025031	0.531908589335369\\
	0.859244024735272	0.533358284758872\\
	0.857760458643731	0.534852339277939\\
	0.85623015093659	0.536393082997623\\
	0.854650597380483	0.537983020357885\\
	0.853019102248822	0.539624847374014\\
	0.851332759164018	0.541321470683133\\
	0.849588429562711	0.543076029106834\\
	0.847782718422994	0.544891917954631\\
	0.845911946835331	0.546772816330185\\
	0.843972120930976	0.548722718387418\\
	0.841958896571306	0.55074596855117\\
	0.839867539116914	0.552847301646133\\
	0.837692877451793	0.555031889072137\\
	0.835429251259929	0.557305391394407\\
	0.83307045038126	0.55967401902094\\
	0.830609644805073	0.562144602209108\\
	0.828039303562911	0.564724672172737\\
	0.825351100401734	0.567422555408952\\
	0.822535803642456	0.570247483885051\\
	0.819583147027472	0.573209724008999\\
	0.816481677618276	0.576320729005072\\
	0.813218575798698	0.579593318727895\\
	0.80977944125176	0.583041893790692\\
	0.806148037136027	0.586682691147935\\
	0.80230598264674	0.590534091975884\\
	0.79823238135639	0.594616992778141\\
	0.793903369247153	0.598955257982097\\
	0.78929156142059	0.603576272499089\\
	0.784365370238289	0.60851162428648\\
	0.779088158774789	0.613797950680888\\
	0.773417181798269	0.619477996621857\\
	0.767302250189968	0.625601951319868\\
	0.760684031831738	0.630202272267755\\
	0.753702552568019	0.63145353120182\\
	0.746702639525865	0.632723886757734\\
	0.739683491468545	0.63401367842775\\
	0.732644312040813	0.635323189248985\\
	0.725584317322515	0.636652846931905\\
	0.718502722471598	0.638002896645504\\
	0.711398762722291	0.639373551586013\\
	0.704271698621565	0.640764987867719\\
	0.697120821875967	0.642177338636511\\
	0.689945461887634	0.643610683350103\\
	0.68274499348469	0.645065048087608\\
	0.675518844668864	0.646540394031131\\
	0.668266505626339	0.64803661124705\\
	0.660987538421466	0.649553510487464\\
	0.653681587565029	0.651090814558603\\
	0.646348391477889	0.652648148941953\\
	0.638987794898179	0.654225031957916\\
	0.63159976224157	0.65582086422932\\
	0.624184391941618	0.657434917443154\\
	0.616741931787322	0.659066333484415\\
	0.609272794067206	0.660714061770094\\
	0.6017775771368	0.662376953836268\\
	0.594257076209365	0.664053266387469\\
	0.586712347597392	0.665741157373271\\
	0.579144717642847	0.667439267345579\\
	0.571555727561124	0.669145608836657\\
	0.563947199409287	0.670857922079992\\
	0.556321261346208	0.672573705689517\\
	0.548680368011532	0.674290214776615\\
	0.541027319428655	0.67600352508708\\
	0.533365379965991	0.677709580207889\\
	0.525698278414097	0.679405875638666\\
	0.518030022448848	0.68108845844909\\
	0.510365042096845	0.682753031857662\\
	0.502708206780679	0.684393156791697\\
	0.495065033346653	0.686003280736806\\
	0.487441556021292	0.687580142444134\\
	0.479844045936312	0.689117888517593\\
	0.472279261729585	0.690615575349919\\
	0.464753885966464	0.69206908926376\\
	0.457274842716618	0.693472570349671\\
	0.449849447090232	0.694819917478793\\
	0.442485385194839	0.696104800214745\\
	0.435190689374607	0.697320636613105\\
	0.427973712486792	0.698460697127882\\
	0.420843088332156	0.699518116526155\\
	0.41380768869212	0.7004859329888\\
	0.406876574735325	0.701357154137535\\
	0.400058940916789	0.702124803913894\\
	0.393364054391	0.702781993196336\\
	0.386801188674805	0.703321975164637\\
	0.380379554357904	0.703738201210033\\
	0.374108228029797	0.704024409780203\\
	0.367996077580494	0.704174670751842\\
	0.362051689530143	0.704183459506494\\
	0.356283296730435	0.704045728629738\\
	0.350698707927091	0.703756947424189\\
	0.345305243137111	0.703313166742865\\
	0.340109673293297	0.702711058437659\\
	0.335118167059596	0.701947968243456\\
	0.330336244004317	0.701021920448717\\
	0.325768738307529	0.69993166933681\\
	0.321419768833248	0.698676678425242\\
	0.317292721097616	0.697257152665783\\
	0.313390236062383	0.695674014357801\\
	0.309714209395817	0.693928891723373\\
	0.306265799011433	0.692024095060108\\
	0.303045440614675	0.689962585536109\\
	0.300052870475663	0.687747949187823\\
	0.297287153757898	0.68538432250081\\
	0.294746720343101	0.682876374883882\\
	0.292429402910768	0.680229249934662\\
	0.290332478948296	0.677448477533285\\
	0.288452717207204	0.674540014854914\\
	0.286786419807356	0.671510119867511\\
	0.285329469593758	0.668365385741623\\
	0.284077372480872	0.665143495071064\\
	0.283023686809896	0.664292658937993\\
	0.282036686350272	0.663606396263769\\
	0.281105889358213	0.662966728380574\\
	0.28022730229876	0.66236932911171\\
	0.279397316713079	0.661810608896437\\
	0.278612649660294	0.661287373005864\\
	0.277870305551596	0.660796766954676\\
	0.277167543557722	0.66033623137548\\
	0.276501849602568	0.659903464032389\\
	0.27587091217829	0.659496387669508\\
	0.275272601363429	0.659113122659612\\
	0.274704950540433	0.658751963625124\\
	0.27416614039986	0.658411359364652\\
	0.273654484891066	0.658089895544623\\
	0.273168418837386	0.65778627971538\\
	0.272706486980817	0.657499328290403\\
	0.272267334259449	0.657227955190847\\
	0.271849697152073	0.656971161908634\\
	0.271452395950069	0.656728028782744\\
	0.271074327837827	0.656497707316928\\
	0.270714460680517	0.656279413394652\\
	0.270371827432685	0.656072421269674\\
	0.27004552109335	0.655876058229279\\
	0.269734690143617	0.65568969984276\\
	0.269438534411471	0.655512765720537\\
	0.269156301315784	0.655344715720137\\
	0.268887282447803	0.655185046544241\\
	0.268630810453737	0.655033288683717\\
	0.268386256186584	0.654889003664822\\
	0.268153026099295	0.654751781565405\\
	0.2679305598547	0.654621238769442\\
	0.267718328130558	0.654497015933235\\
	0.267515830600594	0.654378776140036\\
	0.267322594074575	0.654266203222679\\
	0.267138170782395	0.654159000236418\\
	0.266962136788772	0.654056888066198\\
	0.266794090526634	0.653959604154598\\
	0.266633651438533	0.653866901338151\\
	0.266480458716557	0.653778546781291\\
	0.266334170132178	0.653694320998352\\
	0.266194460948353	0.653614016955034\\
	0.266061022906965	0.653537439241872\\
	0.26593356328538	0.653464403312872\\
	0.265811804016466	0.653394734783336\\
	0.26569548086701	0.653328268781464\\
	0.265584342669908	0.653264849348917\\
	0.265478150605935	0.653204328885996\\
	0.265376677531314	0.653146567637552\\
	0.265279707347605	0.65309143321612\\
	0.265187034410773	0.653038800159097\\
	0.265098462976549	0.65298854951716\\
	0.265013806679466	0.652940568471282\\
	0.264932888043152	0.652894749976068\\
	0.264855538019695	0.652850992427255\\
	0.264781595556034	0.652809199351489\\
	0.264710907185548	0.652769279116605\\
	0.264643326643114	0.652731144660836\\
	0.264578714502075	0.652694713239523\\
	0.264516937831672	0.652659906187958\\
	0.264457869873591	0.652626648699219\\
	0.264401389736416	0.652594869615838\\
	0.264347382106816	0.652564501234337\\
	0.264295736976445	0.652535479121687\\
	0.264246349383545	0.652507741942849\\
	0.264199119168374	0.652481231298623\\
	0.264153950741594	0.652455891573085\\
	0.264110752864858	0.652431669789969\\
	0.264069438442846	0.652408515477356\\
	0.264029924326098	0.652386380540168\\
	0.263992131123996	0.652365219139881\\
	0.263955983027311	0.652344987581068\\
	0.263921407639774	0.652325644204231\\
	0.263888335818149	0.652307149284623\\
	0.263856701520334	0.652289464936587\\
	0.263826441661045	0.652272555023138\\
	0.263797495974656	0.652256385070418\\
	0.263769806884811	0.652240922186748\\
	0.263743319380434	0.65222613498598\\
	0.263717980897797	0.652211993514906\\
	0.26369374120831	0.652198469184476\\
	0.263670552311751	0.652185534704592\\
	0.263648368334623	0.65217316402229\\
	0.263627145433393	0.652161332263073\\
	0.263606841702338	0.652150015675283\\
	0.263587417085783	0.652139191577245\\
	0.263568833294482	0.652128838307123\\
	0.263551053725951	0.652118935175263\\
	0.263534043388537	0.652109462418921\\
	0.26351776882905	0.65210040115925\\
	0.263502198063767	0.652091733360374\\
	0.26348730051264	0.652083441790519\\
	0.263473046936567	0.652075509984999\\
	0.26345940937755	0.652067922211025\\
	0.26344636110162	0.652060663434213\\
	0.263433876544375	0.652053719286704\\
	0.263421931259027	0.652047076036803\\
	0.263410501866815	0.652040720560089\\
	0.263399566009679	0.65203464031188\\
	0.263389102305092	0.652028823301009\\
	0.263379090302942	0.652023258064844\\
	0.263369510444359	0.652017933645473\\
	0.263360344022416	0.652012839567006\\
	0.263351573144587	0.652007965813952\\
	0.263343180696909	0.652003302810577\\
	0.263335150309743	0.651998841401246\\
	0.263327466325081	0.651994572831657\\
	0.263320113765307	0.65199048873094\\
	0.263313078303359	0.651986581094605\\
	0.263306346234225	0.651982842268236\\
	0.263299904447704	0.651979264931952\\
	0.263293740402382	0.651975842085578\\
	0.263287842100762	0.65197256703449\\
	0.263282198065502	0.651969433376092\\
	0.263276797316702	0.651966434986922\\
	0.263271629350196	0.651963566010324\\
	0.263266684116805	0.651960820844702\\
	0.263261952002509	0.651958194132275\\
	0.263257423809488	0.651955680748353\\
	0.263253090738001	0.651953275791093\\
	0.263248944369066	0.651950974571714\\
	0.263244976647895	0.651948772605152\\
	0.26324117986806	0.651946665601114\\
	0.263237546656358	0.651944649455563\\
	0.263234069958333	0.65194272024256\\
	0.263230743024437	0.651940874206465\\
	0.263227559396795	0.651939107754508\\
	0.263224512896549	0.651937417449662\\
	0.26322159761176	0.65193580000385\\
	0.263218807885831	0.651934252271448\\
	0.26321613830644	0.651932771243069\\
	0.263213583694956	0.65193135403963\\
	0.263211139096317	0.651929997906677\\
	0.263208799769348	0.651928700208956\\
	0.263206561177499	0.651927458425234\\
	0.263204418979991	0.651926270143327\\
	0.263202369023343	0.65192513305538\\
	0.26320040733327	0.65192404495331\\
	0.263198530106932	0.651923003724492\\
	0.263196733705521	0.651922007347605\\
	0.26319501464717	0.651921053888677\\
	0.263193369600169	0.651920141497278\\
	0.263191795376473	0.651919268402923\\
	0.263190288925501	0.651918432911582\\
	0.26318884732819	0.651917633402388\\
	0.26318746779132	0.651916868324442\\
	0.263186147642077	0.65191613619381\\
	0.263184884322855	0.651915435590598\\
	0.263183675386281	0.651914765156202\\
	0.263182518490457	0.651914123590637\\
	0.263181411394407	0.651913509650011\\
	0.263180351953725	0.6519129221441\\
	0.263179338116402	0.651912359934015\\
	0.263178367918847	0.651911821929997\\
	0.263177439482065	0.651911307089286\\
	0.263176551008013	0.651910814414086\\
	0.263175700776107	0.651910342949631\\
	0.263174887139884	0.651909891782315\\
	0.263174108523798	0.651909460037927\\
	0.263173363420173	0.651909046879939\\
	0.263172650386268	0.651908651507878\\
	0.263171968041482	0.651908273155781\\
	0.263171315064673	0.651907911090693\\
	0.263170690191598	0.651907564611249\\
	0.263170092212459	0.651907233046305\\
	0.263169519969554	0.65190691575364\\
	0.263168972355036	0.651906612118704\\
	0.263168448308763	0.651906321553427\\
	0.263167946816242	0.651906043495075\\
	0.263167466906663	0.651905777405153\\
	0.263167007651014	0.651905522768369\\
	0.263166568160287	0.651905279091629\\
	0.263166147583745	0.651905045903074\\
	0.263165745107283	0.65190482275117\\
	0.263165359951843	0.651904609203837\\
	0.263164991371908	0.651904404847598\\
	0.263164638654056	0.651904209286786\\
	0.263164301115579	0.651904022142775\\
	0.263163978103157	0.651903843053245\\
	0.263163668991597	0.651903671671474\\
	0.263163373182617	0.651903507665677\\
	0.263163090103691	0.651903350718348\\
	0.263162819206936	0.65190320052566\\
	0.263162559968057	0.651903056796867\\
	0.263162311885322	0.651902919253737\\
	0.263162074478601	0.651902787630019\\
	0.263161847288426	0.651902661670931\\
	0.26316162987511	0.651902541132655\\
	0.263161421817889	0.651902425781869\\
	0.26316122271411	0.651902315395299\\
	0.26316103217845	0.65190220975928\\
	0.263160849842175	0.651902108669354\\
	0.263160675352415	0.651902011929849\\
	0.263160508371494	0.651901919353533\\
	0.263160348576265	0.651901830761224\\
	0.263160195657492	0.651901745981455\\
	0.263160049319247	0.651901664850139\\
	0.263159909278338	0.651901587210256\\
	0.263159775263762	0.651901512911543\\
	0.263159647016179	0.651901441810206\\
	0.263159524287412	0.651901373768634\\
	0.263159406839962	0.651901308655148\\
	0.263159294446553	0.651901246343733\\
	0.263159186889691	0.651901186713798\\
	0.263159083961242	0.651901129649942\\
	0.263158985462027	0.651901075041732\\
	0.263158891201442	0.651901022783488\\
	0.263158800997084	0.651900972774077\\
	0.2631587146744	0.651900924916721\\
	0.263158632066351	0.651900879118804\\
	0.263158553013083	0.651900835291702\\
	0.263158477361625	0.651900793350598\\
	0.263158404965586	0.651900753214331\\
	0.263158335684877	0.651900714805231\\
	0.263158269385436	0.651900678048967\\
	0.263158205938973	0.651900642874417\\
	0.263158145222717	0.65190060921351\\
	0.263158087119179	0.651900577001107\\
	0.263158031515928	0.651900546174876\\
	0.263157978305372	0.651900516675165\\
	0.263157927384546	0.651900488444888\\
	0.26315787865492	0.651900461429419\\
	0.263157832022201	0.651900435576476\\
	0.263157787396154	0.651900410836039\\
	0.263157744690429	0.651900387160227\\
	0.263157703822391	0.651900364503231\\
	0.263157664712959	0.651900342821206\\
	0.263157627286459	0.651900322072196\\
	0.26315759147047	0.651900302216051\\
	0.26315755719569	0.65190028321435\\
	0.263157524395796	0.651900265030325\\
	0.263157493007324	0.651900247628787\\
	0.263157462969535	0.651900230976063\\
	0.26315743422431	0.651900215039934\\
	0.263157406716026	0.651900199789559\\
	0.263157380391456	0.651900185195431\\
	0.263157355199663	0.651900171229308\\
	0.263157331091901	0.651900157864167\\
	0.263157308021525	0.651900145074149\\
	0.263157285943892	0.651900132834501\\
	0.263157264816285	0.651900121121544\\
	0.263157244597821	0.65190010991261\\
	0.26315722524938	0.65190009918601\\
	0.263157206733523	0.651900088920991\\
	0.263157189014424	0.651900079097688\\
	0.263157172057796	0.651900069697092\\
	0.263157155830829	0.651900060701019\\
	0.263157140302125	0.651900052092056\\
	0.263157125441638	0.651900043853546\\
	0.263157111220612	0.65190003596955\\
	0.263157097611531	0.65190002842481\\
	0.263157084588063	0.651900021204731\\
	0.263157072125008	0.651900014295339\\
	0.26315706019825	0.651900007683267\\
	0.263157048784712	0.65190000135572\\
	0.26315703786231	0.651899995300452\\
	0.263157027409909	0.65189998950575\\
	0.263157017407285	0.6518999839604\\
	0.263157007835083	0.651899978653674\\
	0.263156998674783	0.651899973575298\\
	0.263156989908658	0.651899968715455\\
	0.263156981519749	0.651899964064731\\
	0.263156973491822	0.651899959614137\\
	0.263156965809344	0.651899955355054\\
	0.26315695845745	0.651899951279243\\
	0.263156951421914	0.65189994737882\\
	0.263156944689125	0.651899943646234\\
	0.263156938246053	0.651899940074267\\
	0.263156932080233	0.651899936656004\\
	0.263156926179733	0.651899933384833\\
	0.263156920533137	0.651899930254424\\
	0.26315691512952	0.651899927258719\\
	0.263156909958424	0.651899924391921\\
	0.263156905009846	0.651899921648483\\
	0.263156900274209	0.651899919023099\\
	0.263156895742351	0.65189991651069\\
	0.263156891405503	0.65189991410639\\
	0.263156887255273	0.65189991180555\\
	0.263156883283631	0.651899909603717\\
	0.263156879482893	0.651899907496631\\
	0.263156875845703	0.651899905480214\\
	0.263156872365025	0.651899903550566\\
	0.263156869034124	0.651899901703953\\
	0.263156865846554	0.651899899936801\\
	0.263156862796148	0.65189989824569\\
	0.263156859877003	0.65189989662735\\
	0.263156857083472	0.65189989507865\\
	0.263156854410149	0.651899893596589\\
	0.263156851851861	0.651899892178305\\
	0.263156849403659	0.651899890821049\\
	0.263156847060805	0.651899889522199\\
	0.263156844818765	0.651899888279238\\
	0.263156842673203	0.651899887089762\\
	0.263156840619966	0.651899885951473\\
	0.263156838655082	0.651899884862164\\
	0.263156836774748	0.651899883819728\\
	0.263156834975326	0.651899882822151\\
	0.263156833253336	0.651899881867498\\
	0.263156831605444	0.651899880953926\\
	0.263156830028462	0.651899880079667\\
	0.263156828519339	0.651899879243027\\
	0.263156827075154	0.651899878442387\\
	0.263156825693115	0.6518998776762\\
	0.263156824370545	0.651899876942984\\
	0.263156823104887	0.651899876241318\\
	0.263156821893691	0.651899875569845\\
	0.263156820734614	0.651899874927268\\
	0.263156819625413	0.651899874312339\\
	0.263156818563942	0.651899873723871\\
	0.263156817548147	0.651899873160728\\
	0.263156816576062	0.651899872621815\\
	0.263156815645807	0.651899872106091\\
	0.263156814755582	0.651899871612561\\
	0.263156813903664	0.651899871140269\\
	0.263156813088404	0.651899870688298\\
	0.263156812308226	0.651899870255776\\
	0.26315681156162	0.651899869841866\\
	0.26315681084714	0.651899869445767\\
	0.263156810163405	0.651899869066713\\
	0.263156809509092	0.651899868703971\\
	0.263156808882935	0.651899868356837\\
	0.263156808283722	0.651899868024639\\
	0.263156807710293	0.651899867706736\\
	0.263156807161539	0.651899867402515\\
	0.263156806636399	0.651899867111382\\
	0.263156806133856	0.651899866832778\\
	0.263156805652938	0.651899866566164\\
	0.263156805192714	0.651899866311022\\
	0.263156804752294	0.651899866066858\\
	0.263156804330825	0.651899865833199\\
	0.263156803927493	0.651899865609597\\
	0.263156803541516	0.651899865395618\\
	0.263156803172148	0.651899865190844\\
	0.263156802818675	0.651899864994883\\
	0.263156802480412	0.651899864807354\\
	0.263156802156704	0.651899864627893\\
	0.263156801846926	0.651899864456157\\
	0.263156801550478	0.651899864291808\\
	0.263156801266786	0.651899864134533\\
	0.263156800995302	0.651899863984025\\
	0.2631568007355	0.651899863839994\\
	0.263156800486878	0.651899863702162\\
	0.263156800248953	0.651899863570259\\
	0.263156800021268	0.651899863444032\\
	0.263156799803379	0.651899863323239\\
	0.263156799594866	0.651899863207641\\
	0.263156799395326	0.651899863097018\\
	0.263156799204373	0.651899862991157\\
	0.263156799021636	0.651899862889849\\
	0.263156798846762	0.651899862792902\\
	0.263156798679414	0.651899862700125\\
	0.263156798519266	0.651899862611341\\
	0.26315679836601	0.651899862526377\\
	0.263156798219349	0.651899862445071\\
	0.263156798078998	0.651899862367263\\
	0.263156797944687	0.651899862292802\\
	0.263156797816156	0.651899862221545\\
	0.263156797693155	0.651899862153354\\
	0.263156797575447	0.651899862088098\\
	0.263156797462804	0.651899862025652\\
	0.263156797355008	0.65189986196589\\
	0.263156797251851	0.6518998619087\\
	0.263156797153133	0.651899861853974\\
	0.263156797058663	0.651899861801599\\
	0.263156796968258	0.651899861751481\\
	0.263156796881743	0.651899861703518\\
	0.26315679679895	0.651899861657618\\
	0.263156796719721	0.651899861613695\\
	0.263156796643901	0.651899861571661\\
	0.263156796571343	0.651899861531435\\
	0.263156796501908	0.651899861492942\\
	0.26315679643546	0.651899861456104\\
	0.263156796371872	0.651899861420851\\
	0.26315679631102	0.651899861387115\\
	0.263156796252786	0.651899861354832\\
	0.263156796197059	0.651899861323937\\
	0.263156796143729	0.651899861294373\\
	0.263156796092694	0.65189986126608\\
	0.263156796043855	0.651899861239003\\
	0.263156795997118	0.651899861213093\\
	0.263156795952392	0.651899861188296\\
	0.263156795909591	0.651899861164569\\
	0.263156795868631	0.651899861141861\\
	0.263156795829434	0.65189986112013\\
	0.263156795791923	0.651899861099334\\
	0.263156795756027	0.651899861079434\\
	0.263156795721675	0.651899861060391\\
	0.263156795688802	0.651899861042166\\
	0.263156795657343	0.651899861024726\\
	0.263156795627238	0.651899861008035\\
	0.263156795598428	0.651899860992063\\
	0.263156795570858	0.651899860976779\\
	0.263156795544474	0.651899860962151\\
	0.263156795519226	0.651899860948155\\
	0.263156795495064	0.651899860934759\\
	0.263156795471942	0.651899860921941\\
	0.263156795449814	0.651899860909674\\
	0.263156795428639	0.651899860897934\\
	0.263156795408375	0.6518998608867\\
	0.263156795388983	0.651899860875951\\
	0.263156795370426	0.651899860865662\\
	0.263156795352667	0.651899860855817\\
	0.263156795335672	0.651899860846395\\
	0.263156795319409	0.651899860837377\\
	0.263156795303845	0.65189986082875\\
	0.263156795288951	0.651899860820493\\
	0.263156795274698	0.651899860812591\\
	0.263156795261058	0.65189986080503\\
	0.263156795248006	0.651899860797793\\
	0.263156795235514	0.651899860790869\\
	0.263156795223561	0.651899860784241\\
	0.263156795212122	0.651899860777899\\
	0.263156795201175	0.651899860771831\\
	0.263156795190699	0.651899860766024\\
	0.263156795180673	0.651899860760465\\
	0.26315679517108	0.651899860755147\\
	0.263156795161899	0.651899860750056\\
	0.263156795153113	0.651899860745186\\
	0.263156795144705	0.651899860740524\\
	0.263156795136659	0.651899860736063\\
	0.263156795128959	0.651899860731796\\
	0.263156795121591	0.651899860727711\\
	0.263156795114539	0.651899860723802\\
	0.263156795107791	0.651899860720061\\
	0.263156795101334	0.651899860716479\\
	0.263156795095154	0.651899860713054\\
	0.26315679508924	0.651899860709775\\
	0.263156795083581	0.651899860706638\\
	0.263156795078165	0.651899860703637\\
	0.263156795072983	0.651899860700764\\
	0.263156795068023	0.651899860698012\\
	0.263156795063277	0.651899860695383\\
	0.263156795058734	0.651899860692863\\
	0.263156795054388	0.651899860690454\\
	0.263156795050228	0.651899860688148\\
	0.263156795046248	0.651899860685941\\
	0.263156795042438	0.65189986068383\\
	0.263156795038793	0.651899860681808\\
	0.263156795035304	0.651899860679874\\
	0.263156795031966	0.651899860678025\\
	0.263156795028771	0.651899860676253\\
	0.263156795025714	0.651899860674558\\
	0.263156795022788	0.651899860672935\\
	0.263156795019988	0.651899860671384\\
	0.263156795017309	0.651899860669897\\
	0.263156795014745	0.651899860668477\\
	0.263156795012291	0.651899860667116\\
	0.263156795009943	0.651899860665815\\
	0.263156795007696	0.65189986066457\\
	0.263156795005546	0.651899860663377\\
	0.263156795003488	0.651899860662236\\
	0.263156795001519	0.651899860661144\\
	0.263156794999634	0.651899860660098\\
	0.263156794997831	0.6518998606591\\
	0.263156794996105	0.651899860658142\\
	0.263156794994453	0.651899860657226\\
	0.263156794992872	0.651899860656351\\
	0.26315679499136	0.651899860655512\\
	0.263156794989913	0.65189986065471\\
	0.263156794988527	0.651899860653942\\
	0.263156794987202	0.651899860653207\\
	0.263156794985933	0.651899860652503\\
	0.263156794984719	0.65189986065183\\
	0.263156794983558	0.651899860651186\\
	0.263156794982446	0.651899860650571\\
	0.263156794981382	0.651899860649981\\
	0.263156794980364	0.651899860649417\\
	0.26315679497939	0.651899860648877\\
	0.263156794978457	0.651899860648359\\
	0.263156794977565	0.651899860647865\\
	0.263156794976711	0.65189986064739\\
	0.263156794975894	0.651899860646937\\
	0.263156794975112	0.651899860646504\\
	0.263156794974364	0.651899860646089\\
	0.263156794973648	0.651899860645692\\
	0.263156794972963	0.651899860645314\\
	0.263156794972307	0.65189986064495\\
	0.263156794971679	0.651899860644601\\
	0.263156794971079	0.651899860644267\\
	0.263156794970504	0.651899860643949\\
	0.263156794969954	0.651899860643646\\
	0.263156794969428	0.651899860643354\\
	0.263156794968924	0.651899860643074\\
	0.263156794968442	0.651899860642808\\
	0.263156794967981	0.651899860642552\\
	0.263156794967539	0.651899860642307\\
	0.263156794967117	0.651899860642072\\
	0.263156794966713	0.651899860641847\\
	0.263156794966326	0.651899860641634\\
	0.263156794965956	0.651899860641428\\
	0.263156794965601	0.651899860641233\\
	0.263156794965262	0.651899860641044\\
};

\addplot [color=manual_blue]
  table[row sep=crcr]{%
0.9492	0.43\\
0.949200169884036	0.430077329551978\\
0.949199807624625	0.43015480410666\\
0.949198914106185	0.430232424359013\\
0.949197490198153	0.430310191367407\\
0.949195536752499	0.43038810619804\\
0.949193054603691	0.430466169925022\\
0.949190044568662	0.430544383630455\\
0.949186507446772	0.430622748404516\\
0.949182444019774	0.430701265345547\\
0.949177855051773	0.430779935560132\\
0.949172741289186	0.430858760163193\\
0.949167103460701	0.430937740278072\\
0.949160942277236	0.431016877036623\\
0.949154258431894	0.431096171579299\\
0.949147052599917	0.431175625055248\\
0.949139325438642	0.431255238622401\\
0.949131077587448	0.431335013447569\\
0.949122309667713	0.431414950706534\\
0.949113022282759	0.431495051584151\\
0.949103216017797	0.431575317274437\\
0.949092891439882	0.431655748980679\\
0.949082049097849	0.431736347915526\\
0.94907068952226	0.431817115301094\\
0.949058813225347	0.431898052369066\\
0.949046420700948	0.431979160360799\\
0.949033512424448	0.432060440527426\\
0.949020088852719	0.432141894129965\\
0.949006150424049	0.432223522439422\\
0.94899169755808	0.432305326736907\\
0.94897673065574	0.432387308313738\\
0.948961250099172	0.43246946847156\\
0.948945256251662	0.43255180852245\\
0.948928749457571	0.432634329789041\\
0.948911730042253	0.432717033604632\\
0.948894198311984	0.432799921313308\\
0.948876154553883	0.432882994270062\\
0.948857599035829	0.432966253840912\\
0.948838532006383	0.433049701403029\\
0.948818953694702	0.433133338344857\\
0.948798864310453	0.43321716606624\\
0.948778264043729	0.433301185978553\\
0.948757153064955	0.433385399504829\\
0.9487355315248	0.433469808079891\\
0.948713399554081	0.433554413150483\\
0.948690757263671	0.433639216175409\\
0.948667604744399	0.433724218625668\\
0.94864394206695	0.433809421984592\\
0.948619769281769	0.433894827747987\\
0.948595086418948	0.433980437424275\\
0.948569893488128	0.434066252534641\\
0.948544190478389	0.434152274613174\\
0.948517977358137	0.434238505207023\\
0.948491254074996	0.434324945876541\\
0.948464020555689	0.434411598195442\\
0.948436276705924	0.434498463750951\\
0.948408022410274	0.434585544143968\\
0.948379257532052	0.434672840989219\\
0.948349981913192	0.434760355915425\\
0.948320195374118	0.434848090565459\\
0.948289897713618	0.434936046596517\\
0.948259088708709	0.435024225680284\\
0.948227768114507	0.435112629503105\\
0.948195935664085	0.435201259766156\\
0.948163591068338	0.435290118185626\\
0.948130734015836	0.435379206492886\\
0.948097364172685	0.435468526434679\\
0.948063481182375	0.435558079773296\\
0.948029084665629	0.435647868286765\\
0.947994174220252	0.43573789376904\\
0.947958749420975	0.435828158030191\\
0.94792280981929	0.4359186628966\\
0.947886354943298	0.436009410211154\\
0.947849384297532	0.43610040183345\\
0.947811897362798	0.436191639639995\\
0.947773893595997	0.436283125524411\\
0.947735372429953	0.436374861397646\\
0.947696333273236	0.436466849188182\\
0.947656775509978	0.436559090842256\\
0.94761669849969	0.436651588324073\\
0.947576101577071	0.43674434361603\\
0.947534984051822	0.436837358718938\\
0.947493345208444	0.436930635652255\\
0.947451184306045	0.437024176454312\\
0.947408500578135	0.437117983182554\\
0.947365293232417	0.437212057913772\\
0.947321561450583	0.43730640274435\\
0.947277304388098	0.437401019790509\\
0.947232521173978	0.437495911188558\\
0.947187210910574	0.437591079095144\\
0.947141372673346	0.437686525687515\\
0.947095005510628	0.437782253163775\\
0.947048108443399	0.437878263743155\\
0.947000680465045	0.437974559666278\\
0.946952720541111	0.438071143195434\\
0.946904227609061	0.43816801661486\\
0.946855200578021	0.438265182231019\\
0.946805638328527	0.438362642372887\\
0.946755539712261	0.438460399392247\\
0.946704903551787	0.438558455663982\\
0.946653728640283	0.438656813586374\\
0.946602013741262	0.438755475581414\\
0.946549757588294	0.438854444095106\\
0.94649695888472	0.438953721597785\\
0.946443616303365	0.439053310584439\\
0.946389728486235	0.439153213575027\\
0.946335294044225	0.439253433114818\\
0.946280311556806	0.439353971774718\\
0.946224779571716	0.439454832151618\\
0.946168696604642	0.439556016868735\\
0.946112061138894	0.439657528575967\\
0.946054871625082	0.439759369950251\\
0.945997126480772	0.439861543695923\\
0.945938824090154	0.439964052545093\\
0.945879962803686	0.440066899258016\\
0.945820540937746	0.440170086623476\\
0.94576055677427	0.440273617459173\\
0.945700008560383	0.440377494612118\\
0.945638894508028	0.440481720959037\\
0.945577212793585	0.440586299406773\\
0.945514961557482	0.440691232892703\\
0.945452138903803	0.440796524385164\\
0.945388742899884	0.440902176883875\\
0.945324771575907	0.441008193420376\\
0.945260222924478	0.441114577058472\\
0.945195094900209	0.441221330894682\\
0.945129385419283	0.441328458058699\\
0.945063092359011	0.441435961713855\\
0.944996213557389	0.441543845057597\\
0.944928746812641	0.441652111321966\\
0.944860689882748	0.441760763774094\\
0.944792040484984	0.441869805716697\\
0.944722796295424	0.441979240488585\\
0.94465295494846	0.442089071465182\\
0.944582514036297	0.442199302059047\\
0.944511471108444	0.442309935720411\\
0.944439823671195	0.442420975937723\\
0.944367569187099	0.442532426238202\\
0.944294705074422	0.442644290188402\\
0.944221228706596	0.442756571394785\\
0.944147137411664	0.442869273504306\\
0.944072428471703	0.442982400205008\\
0.94399709912225	0.443095955226624\\
0.943921146551706	0.443209942341197\\
0.943844567900735	0.443324365363707\\
0.943767360261647	0.443439228152705\\
0.943689520677774	0.44355453461097\\
0.943611046142831	0.443670288686164\\
0.943531933600268	0.443786494371512\\
0.9434521799426	0.443903155706484\\
0.943371782010739	0.444020276777499\\
0.943290736593301	0.444137861718632\\
0.943209040425907	0.444255914712342\\
0.943126690190463	0.444374439990209\\
0.943043682514434	0.44449344183369\\
0.942960013970099	0.444612924574883\\
0.942875681073794	0.444732892597306\\
0.942790680285134	0.444853350336696\\
0.942705008006234	0.444974302281821\\
0.942618660580894	0.4450957529753\\
0.94253163429379	0.445217707014454\\
0.94244392536963	0.445340169052153\\
0.942355529972305	0.445463143797701\\
0.942266444204021	0.44558663601772\\
0.94217666410441	0.445710650537062\\
0.942086185649625	0.445835192239735\\
0.941995004751422	0.445960266069844\\
0.941903117256212	0.446085877032559\\
0.941810518944109	0.446212030195091\\
0.941717205527942	0.446338730687696\\
0.941623172652263	0.446465983704694\\
0.941528415892324	0.44659379450551\\
0.941432930753037	0.446722168415737\\
0.941336712667911	0.446851110828215\\
0.941239756997973	0.446980627204138\\
0.941142059030657	0.44711072307418\\
0.941043613978678	0.447241404039643\\
0.940944416978882	0.44737267577363\\
0.940844463091065	0.447504544022243\\
0.940743747296779	0.447637014605798\\
0.9406422644981	0.447770093420079\\
0.940540009516383	0.447903786437599\\
0.940436977090982	0.448038099708907\\
0.940333161877943	0.448173039363907\\
0.940228558448678	0.448308611613209\\
0.9401231612886	0.448444822749511\\
0.940016964795734	0.448581679149009\\
0.9399099632793	0.448719187272831\\
0.939802150958265	0.44885735366851\\
0.939693521959858	0.448996184971482\\
0.939584070318061	0.449135687906617\\
0.939473789972061	0.449275869289786\\
0.939362674764675	0.449416736029455\\
0.939250718440732	0.44955829512832\\
0.939137914645428	0.449700553684975\\
0.939024256922637	0.449843518895614\\
0.938909738713196	0.449987198055772\\
0.938794353353135	0.450131598562104\\
0.938678094071886	0.450276727914204\\
0.938560953990438	0.450422593716461\\
0.938442926119459	0.450569203679959\\
0.938324003357375	0.450716565624418\\
0.938204178488396	0.450864687480176\\
0.938083444180516	0.451013577290223\\
0.937961792983446	0.451163243212271\\
0.937839217326519	0.451313693520875\\
0.937715709516533	0.451464936609608\\
0.937591261735552	0.45161698099327\\
0.937465866038654	0.451769835310166\\
0.937339514351628	0.451923508324423\\
0.937212198468614	0.452078008928367\\
0.937083910049692	0.452233346144951\\
0.936954640618416	0.452389529130241\\
0.936824381559278	0.452546567175964\\
0.936693124115132	0.452704469712106\\
0.936560859384537	0.452863246309584\\
0.936427578319051	0.453022906682967\\
0.93629327172045	0.453183460693275\\
0.936157930237891	0.453344918350836\\
0.936021544364995	0.453507289818214\\
0.935884104436869	0.453670585413208\\
0.935745600627049	0.453834815611922\\
0.935606022944372	0.453999991051911\\
0.935465361229771	0.454166122535403\\
0.935323605152987	0.4543332210326\\
0.935180744209207	0.454501297685061\\
0.935036767715614	0.454670363809165\\
0.934891664807847	0.454840430899666\\
0.934745424436382	0.455011510633328\\
0.934598035362812	0.455183614872665\\
0.934449486156043	0.455356755669755\\
0.934299765188382	0.455530945270171\\
0.934148860631534	0.455706196116998\\
0.933996760452496	0.455882520854958\\
0.933843452409337	0.456059932334637\\
0.933688924046881	0.456238443616828\\
0.933533162692266	0.456418067976978\\
0.933376155450398	0.456598818909756\\
0.933217889199278	0.456780710133736\\
0.933058350585209	0.45696375559621\\
0.932897526017874	0.457147969478119\\
0.93273540166529	0.457333366199118\\
0.932571963448615	0.457519960422783\\
0.932407197036831	0.457707767061943\\
0.932241087841267	0.457896801284168\\
0.93207362100999	0.4580870785174\\
0.931904781422029	0.458278614455736\\
0.931734553681452	0.458471425065368\\
0.931562922111273	0.458665526590694\\
0.931389870747192	0.458860935560585\\
0.931215383331167	0.459057668794833\\
0.931039443304799	0.459255743410779\\
0.930862033802533	0.459455176830125\\
0.930683137644672	0.459655986785934\\
0.930502737330189	0.459858191329831\\
0.930320815029335	0.460061808839411\\
0.930137352576036	0.460266858025856\\
0.929952331460072	0.460473357941767\\
0.929765732819029	0.460681327989228\\
0.929577537430015	0.460890787928102\\
0.929387725701139	0.461101757884567\\
0.929196277662736	0.461314258359902\\
0.929003172958334	0.461528310239538\\
0.92880839083535	0.461743934802369\\
0.928611910135515	0.461961153730344\\
0.928413709285007	0.46217998911835\\
0.928213766284284	0.462400463484384\\
0.928012058697614	0.462622599780044\\
0.927808563642285	0.462846421401328\\
0.927603257777479	0.463071952199772\\
0.927396117292808	0.463299216493932\\
0.927187117896493	0.463528239081209\\
0.926976234803174	0.463759045250062\\
0.92676344272134	0.463991660792584\\
0.926548715840356	0.464226112017488\\
0.926332027817085	0.464462425763497\\
0.926113351762085	0.464700629413168\\
0.925892660225352	0.464940750907147\\
0.925669925181616	0.465182818758895\\
0.925445118015152	0.465426862069891\\
0.925218209504094	0.465672910545321\\
0.924989169804241	0.465920994510292\\
0.924757968432319	0.466171144926579\\
0.924524574248693	0.466423393409926\\
0.924288955439498	0.466677772247927\\
0.924051079498168	0.466934314418506\\
0.923810913206342	0.467193053609029\\
0.923568422614117	0.467454024236055\\
0.923323573019626	0.467717261465776\\
0.923076328947911	0.467982801235155\\
0.922826654129062	0.468250680273795\\
0.92257451147559	0.468520936126579\\
0.922319863059013	0.468793607177097\\
0.922062670085604	0.469068732671909\\
0.921802892871279	0.469346352745667\\
0.921540490815587	0.469626508447138\\
0.92127542237476	0.469909241766165\\
0.921007645033783	0.470194595661605\\
0.920737115277447	0.470482614090293\\
0.92046378856033	0.470773342037068\\
0.920187619275674	0.471066825545907\\
0.919908560723096	0.471363111752228\\
0.919626565075087	0.471662248916397\\
0.919341583342247	0.47196428645851\\
0.919053565337191	0.472269274994492\\
0.918762459637082	0.472577266373579\\
0.918468213544703	0.472888313717255\\
0.918170773048026	0.473202471459691\\
0.917870082778198	0.473519795389778\\
0.917566085965862	0.473840342694805\\
0.917258724395755	0.474164172005883\\
0.916947938359474	0.474491343445178\\
0.916633666606356	0.474821918675051\\
0.916315846292351	0.475155960949192\\
0.915994412926808	0.475493535165842\\
0.915669300317068	0.475834707923213\\
0.915340440510758	0.476179547577203\\
0.915007763735671	0.476528124301528\\
0.914671198337105	0.476880510150388\\
0.914330670712553	0.477236779123795\\
0.913986105243584	0.477597007235695\\
0.913637424224792	0.477961272585033\\
0.913284547789653	0.478329655429902\\
0.912927393833137	0.478702238264946\\
0.912565877930891	0.479079105902183\\
0.912199913254827	0.479460345555426\\
0.911829410484926	0.479846046928494\\
0.911454277717036	0.480236302307419\\
0.911074420366469	0.480631206656857\\
0.910689741067159	0.481030857720947\\
0.910300139566137	0.481435356128836\\
0.909905512613065	0.481844805505162\\
0.909505753844559	0.482259312585738\\
0.909100753662995	0.482678987338754\\
0.908690399109496	0.483103943091799\\
0.908274573730766	0.483534296665041\\
0.907853157439405	0.483970168510915\\
0.907426026367341	0.484411682860705\\
0.906993052711959	0.484858967878419\\
0.906554104574502	0.485312155822403\\
0.906109045790284	0.485771383215135\\
0.905657735750204	0.486236791021715\\
0.905200029213054	0.486708524837575\\
0.904735776108031	0.487186735085968\\
0.904264821326861	0.487671577225858\\
0.903787004504869	0.488163211970854\\
0.903302159790307	0.488661805519895\\
0.902810115601179	0.489167529800433\\
0.902310694368758	0.489680562724924\\
0.901803712266925	0.490201088461496\\
0.901288978926397	0.490729297719732\\
0.900766297132834	0.491265388052571\\
0.900235462507745	0.491809564175409\\
0.899696263171012	0.492362038303586\\
0.899148479383786	0.492923030509498\\
0.89859188317037	0.493492769100719\\
0.898026237917634	0.494071491020596\\
0.897451297950356	0.494659442272923\\
0.89686680808076	0.495256878372399\\
0.896272503130388	0.495864064822773\\
0.895668107422269	0.496481277624681\\
0.895053334241188	0.497108803815385\\
0.894427885259647	0.497746942042818\\
0.893791449926939	0.498396003176523\\
0.893143704818472	0.499056310958333\\
0.892484312942278	0.499728202695869\\
0.89181292299933	0.500412030002234\\
0.891129168593992	0.501108159585573\\
0.890432667390576	0.501816974092514\\
0.889723020211633	0.502538873009897\\
0.888999810073136	0.503274273629591\\
0.888262601151298	0.504023612081687\\
0.887510937675223	0.50478734444185\\
0.886744342739028	0.505565947919211\\
0.885962317026432	0.506359922131783\\
0.885164337440095	0.507169790477128\\
0.884349855627203	0.50799610164396\\
0.883518296390889	0.508839431051827\\
0.882669055982151	0.509700382782864\\
0.881801500250711	0.510579591281603\\
0.880914962652072	0.511477723385311\\
0.880008742091633	0.512395480479913\\
0.879082100591097	0.51333360083357\\
0.878134260759664	0.514292862155981\\
0.877164403049519	0.515274084220893\\
0.876171662778316	0.51627813202674\\
0.875155126885215	0.517305918918458\\
0.874113830402032	0.518358410147018\\
0.873046752604289	0.519436626718058\\
0.871952812808495	0.520541649594893\\
0.870830865776671	0.5216746243147\\
0.86967969668346	0.522836765938389\\
0.868498015599476	0.524029364691651\\
0.867284451427779	0.525253791945906\\
0.866037545236126	0.526511506905905\\
0.864755742908877	0.527804063959087\\
0.863437387036038	0.529133120785189\\
0.862080707944548	0.530500447325845\\
0.860683813762906	0.531907935720085\\
0.859244679394132	0.533357611330921\\
0.857761134253161	0.534851645008291\\
0.856230848602437	0.536392366753242\\
0.854651318293352	0.53798228097655\\
0.853019847690194	0.539624083573105\\
0.85133353051667	0.541320681080381\\
0.849589228321114	0.543075212208208\\
0.847783546205126	0.54489107212155\\
0.845912805396967	0.546771939826135\\
0.84397301217914	0.548721809305132\\
0.841959822582335	0.550745024780032\\
0.839868502157758	0.552846320948868\\
0.837693879999621	0.555030868989332\\
0.835430296028445	0.557304329210759\\
0.833071540351405	0.559672911750601\\
0.830610783259676	0.562143446570506\\
0.8280404941264	0.564723464541187\\
0.825352347086837	0.567421291769077\\
0.822537110904888	0.570246159734877\\
0.819584519832628	0.573208334430255\\
0.816483121511614	0.576319268454151\\
0.813220096997944	0.579591780990875\\
0.809781046753744	0.583040271811296\\
0.806149734849114	0.586680977120941\\
0.802307781534648	0.590532276816715\\
0.798234291640566	0.594615066351956\\
0.793905402621156	0.598953208503523\\
0.789293731343623	0.603574086633258\\
0.784367692265934	0.608509286509941\\
0.779090650997393	0.613795442748187\\
0.773419865400096	0.61947529770764\\
0.767305150091289	0.625599036939859\\
0.760687177551773	0.632225988131134\\
0.753495297227479	0.639313251999245\\
0.745657315211854	0.641130201285791\\
0.737751705221108	0.64300236698396\\
0.729774386421265	0.644932600035353\\
0.721721048401628	0.646923920288028\\
0.713587137711475	0.648979526399993\\
0.705367843879502	0.651102805993649\\
0.697058084993669	0.653297345969864\\
0.688652492952581	0.65556694296044\\
0.680145398529948	0.657915613738234\\
0.671530816448731	0.660347605396635\\
0.662802430725163	0.662867405044695\\
0.653953580623279	0.665479748689684\\
0.644977247660972	0.668189628886087\\
0.635866044233234	0.671002300615156\\
0.626612204572553	0.673923284717201\\
0.617207578956491	0.676958368024431\\
0.60764363230562	0.680113599128626\\
0.597911448599326	0.683395278458139\\
0.588001742881882	0.686809941024375\\
0.577904883046262	0.690364329820493\\
0.567610924078661	0.694065357405961\\
0.55710965803176	0.697920052682139\\
0.546390683676511	0.701935489251057\\
0.535443500563107	0.706118691051349\\
0.524257633096111	0.710476510189671\\
0.51282279117753	0.715015471053384\\
0.501129074955448	0.719741573941663\\
0.489167232164824	0.724660050657566\\
0.476928977348369	0.729775063874522\\
0.464407382727232	0.735089341794881\\
0.451597350405199	0.740603739896303\\
0.438496174593318	0.746316722743103\\
0.425104200183625	0.752223761353925\\
0.411425579722366	0.758316645991814\\
0.397469123993029	0.764582721076372\\
0.383249231362268	0.771004058808599\\
0.368786867233447	0.777556601510445\\
0.354110547203987	0.784209319720841\\
0.339257256312333	0.790923453196403\\
0.324273213635247	0.797651923521149\\
0.309214369478635	0.804339026981584\\
0.294146506246628	0.810920529999922\\
0.279144810112454	0.817324290550865\\
0.264292795947236	0.823471510813875\\
0.249680508713434	0.829278683160828\\
0.235401993285474	0.834660221443452\\
0.221552117640187	0.839531676833318\\
0.208222939471141	0.843813334792097\\
0.195499903527562	0.847433897334595\\
0.183458222281197	0.850333896388905\\
0.172159804684863	0.85246848023236\\
0.161651046426047	0.853809274651785\\
0.151961686133763	0.854345136341751\\
0.143104787576534	0.854081764634138\\
0.135077759878203	0.853040286325649\\
0.127864207559134	0.851255045769867\\
0.121436331032339	0.848770898025536\\
0.115757582147851	0.845640311750937\\
0.110785310424899	0.841920550799147\\
0.106473196894072	0.837671134238043\\
0.102773345349932	0.832951699702514\\
0.0996379695324113	0.827820320654409\\
0.097020670126799	0.822332273255327\\
0.0948773335432219	0.816539210095773\\
0.0931667061178138	0.810488677290117\\
0.0918507058424797	0.804223905809928\\
0.0908945329198581	0.797783806511924\\
0.0902666343071126	0.791203112387446\\
0.0899385684031171	0.784512617017676\\
0.0898848066841778	0.777739467893502\\
0.0900825003682292	0.770907489646559\\
0.0905112324200522	0.764037512786611\\
0.0911527691721391	0.757147694614027\\
0.0919908209781112	0.750253824933561\\
0.0930108176499375	0.743369606087101\\
0.0941997019847011	0.736506911023655\\
0.0955457426401138	0.729676016288234\\
0.0970383664768225	0.722885805670726\\
0.0986680098257385	0.716143954511607\\
0.100425987398758	0.709457089613161\\
0.102304377514096	0.702830929402123\\
0.104295922117598	0.696270405890198\\
0.106393940088261	0.68977977038753\\
0.108592252370147	0.683362684822504\\
0.110885117562412	0.677022300386777\\
0.113267176706927	0.670761325075551\\
0.115733406127426	0.664582081486856\\
0.118279077289111	0.658486553666293\\
0.120899722807581	0.652476440082594\\
0.123591107506557	0.646553173160534\\
0.126349204366792	0.640717960872489\\
0.129170174139776	0.634971810327243\\
0.132050348347366	0.629315551301692\\
0.134986215089978	0.623749861563794\\
0.137974407142411	0.618275329742692\\
0.141011691304096	0.615360031484612\\
0.144054666255869	0.615347881302879\\
0.147055614581977	0.615378948174772\\
0.150014383039767	0.615446300333335\\
0.152930896671299	0.615550942855906\\
0.155805025403368	0.615691913324\\
0.158636619673837	0.61586830848444\\
0.16142551119693	0.616076574468331\\
0.16417156522767	0.61632475715297\\
0.166874460090714	0.616600541859035\\
0.169534081138297	0.616912372246709\\
0.172150117429968	0.617257088325469\\
0.17472229039035	0.617641082540955\\
0.177250158047567	0.618051736535878\\
0.179733513083771	0.618493600817738\\
0.182172026047285	0.618966830465472\\
0.184565337216896	0.619470501924835\\
0.186913081064627	0.620017942329877\\
0.189214560868403	0.620564223629555\\
0.191470091966437	0.621154151186301\\
0.19367892860957	0.621735041518315\\
0.195841562556079	0.62232723986356\\
0.197957996446559	0.622929853552453\\
0.200028248476029	0.623542503995644\\
0.202052340733277	0.624154018935847\\
0.204030578605309	0.624769604579896\\
0.205963135419282	0.625393756974672\\
0.207850064905198	0.626010743956274\\
0.209691842732822	0.626627770104855\\
0.211488756238726	0.627247176123017\\
0.213241031072884	0.627862191628863\\
0.21494908567957	0.628475077287571\\
0.216613280526832	0.62908515721387\\
0.218234000584848	0.629691641356273\\
0.219811659297234	0.630293724629608\\
0.2213466997188	0.630890705861613\\
0.222839592031828	0.631481950960581\\
0.224290831983927	0.632066839144048\\
0.225700940843184	0.632644817729333\\
0.227070463573645	0.633215372045338\\
0.228399967825089	0.633778023971407\\
0.229690042877183	0.634332330932213\\
0.230941298529569	0.634877885253977\\
0.232154363931744	0.63541431368888\\
0.233329886352443	0.635941276988864\\
0.234468529892013	0.636458469459463\\
0.235570974143689	0.636965618453672\\
0.236637912811148	0.637462483782743\\
0.23767005229071	0.637948857040458\\
0.238668110226817	0.638424560836266\\
0.239632814049713	0.638889447936675\\
0.240564899504323	0.639343400323939\\
0.241465109179046	0.639786328177346\\
0.242334191042934	0.640218168784868\\
0.243172896999356	0.640638885393701\\
0.243981981463798	0.641048466008569\\
0.244762199972918	0.641446922146946\\
0.24551430783144	0.641834288647227\\
0.246239058762603	0.642210618106638\\
0.246937203765655	0.642575985798535\\
0.247609489795151	0.642930484301655\\
0.248256658648771	0.643274223151095\\
0.248879445879689	0.643607327520324\\
0.249478579772683	0.643929936918275\\
0.25005478038607	0.644242203908341\\
0.250608758660909	0.644544292855204\\
0.251141215598324	0.644836378704796\\
0.251652841505266	0.64511864580207\\
0.252144315308544	0.645391286750566\\
0.252616303936446	0.645654501317215\\
0.253069461766891	0.645908495385127\\
0.253504430140662	0.646153479956581\\
0.253921836937925	0.646389670207838\\
0.254322296215973	0.646617284596919\\
0.254706407905868	0.646836544024945\\
0.255074757565467	0.647047671051256\\
0.255427916186146	0.647250889162054\\
0.255766440050413	0.647446422092013\\
0.256090870637516	0.647634493197925\\
0.256401734574075	0.647815324883213\\
0.256699543626778	0.647989138071848\\
0.256984794734128	0.64815615173008\\
0.2572579700743	0.648316582434153\\
0.257519537166178	0.648470643982057\\
0.257769949000719	0.648618547047316\\
0.258009644199862	0.648760498872668\\
0.258239047200301	0.6488967030015\\
0.258458568459526	0.649027359044824\\
0.25866860468167	0.649152662481652\\
0.258869539060787	0.649272804490542\\
0.259061741539337	0.649387971810235\\
0.259245569079763	0.649498346627231\\
0.259421365947165	0.649604106488284\\
0.259589464001222	0.649705424235857\\
0.259750182995627	0.649802467964594\\
0.259903830883415	0.649895400997023\\
0.260050704126709	0.649984381876726\\
0.260191088009504	0.650069564377314\\
0.260325256952231	0.650151097525669\\
0.260453474826959	0.650229125637935\\
0.260575995272195	0.650303788366905\\
0.260693062006326	0.650375220759483\\
0.260804909138866	0.650443553322995\\
0.260911761478755	0.650508912099253\\
0.261013834839012	0.650571418745287\\
0.261111336337179	0.650631190619803\\
0.261204464691006	0.650688340874448\\
0.261293410508942	0.650742978549102\\
0.261378356575036	0.650795208670373\\
0.26145947812792	0.650845132352716\\
0.261536943133594	0.650892846901438\\
0.261610912551792	0.650938445917115\\
0.26168154059575	0.650982019400848\\
0.26174897498523	0.65102365385994\\
0.261813357192702	0.651063432413557\\
0.261874822682626	0.651101434898039\\
0.261933501143785	0.651137737971464\\
0.261989516714667	0.651172415217283\\
0.262042988201919	0.651205537246684\\
0.262094029291896	0.651237171799501\\
0.262142748755389	0.651267383843498\\
0.262189250645575	0.651296235671802\\
0.262233634489309	0.651323786998443\\
0.26227599547185	0.651350095051788\\
0.26231642461513	0.651375214665842\\
0.262355008949702	0.651399198369311\\
0.262391831680495	0.651422096472372\\
0.26242697234651	0.651443957151119\\
0.262460506974616	0.651464826529628\\
0.26249250822758	0.651484748759663\\
0.262523045546486	0.651503766097971\\
0.262552185287711	0.651521918981204\\
0.262579990854595	0.651539246098466\\
0.262606522823976	0.651555784461489\\
0.262631839067737	0.651571569472499\\
0.262655994869527	0.651586634989768\\
0.262679043036814	0.651601013390895\\
0.262701034008414	0.651614735633876\\
0.262722015957656	0.651627831315987\\
0.262742034891333	0.651640328730518\\
0.262761134744574	0.651652254921441\\
0.262779357471805	0.651663635736023\\
0.262796743133914	0.651674495875466\\
0.262813329981778	0.651684858943599\\
0.262829154536274	0.651694747493727\\
0.262844251664919	0.651704183073603\\
0.262858654655252	0.651713186268686\\
0.262872395285097	0.651721776743645\\
0.262885503889814	0.651729973282229\\
0.262898009426674	0.65173779382552\\
0.26290993953645	0.651745255508634\\
0.262921320602353	0.651752374695924\\
0.26293217780641	0.651759167014744\\
0.262942535183389	0.651765647387801\\
0.262952415672373	0.651771830064182\\
0.262961841166079	0.651777728649064\\
0.262970832558011	0.651783356132189\\
0.26297940978754	0.651788724915129\\
0.262987591883004	0.651793846837404\\
0.262995397002893	0.651798733201474\\
0.263002842475221	0.651803394796673\\
0.263009944835147	0.651807841922115\\
0.263016719860923	0.651812084408607\\
0.263023182608246	0.651816131639618\\
0.263029347443075	0.651819992571337\\
0.263035228072979	0.651823675751866\\
0.263040837577093	0.651827189339563\\
0.263046188434715	0.65183054112059\\
0.263051292552636	0.651833738525696\\
0.263056161291235	0.651836788646242\\
0.263060805489394	0.651839698249549\\
0.263065235488304	0.651842473793543\\
0.263069461154183	0.651845121440764\\
0.263073491899981	0.65184764707174\\
0.263077336706092	0.651850056297799\\
0.263081004140142	0.651852354473265\\
0.263084502375864	0.651854546707146\\
0.263087839211137	0.65185663787428\\
0.263091022085189	0.651858632625996\\
0.263094058095031	0.651860535400279\\
0.263096954011135	0.651862350431506\\
0.263099716292409	0.651864081759708\\
0.263102351100478	0.65186573323945\\
0.263104864313329	0.651867308548293\\
0.263107261538321	0.651868811194871\\
0.263109548124608	0.651870244526617\\
0.263111729174996	0.651871611737127\\
0.263113809557259	0.651872915873202\\
0.263115793914932	0.651874159841557\\
0.263117686677616	0.651875346415235\\
0.263119492070812	0.651876478239736\\
0.263121214125306	0.651877557838856\\
0.263122856686117	0.651878587620255\\
0.263124423421044	0.651879569880801\\
0.263125917828819	0.651880506811637\\
0.263127343246882	0.651881400503031\\
0.263128702858807	0.651882252949013\\
0.263129999701383	0.651883066051791\\
0.263131236671367	0.651883841625965\\
0.263132416531937	0.651884581402544\\
0.263133541918837	0.651885287032807\\
0.263134615346251	0.651885960091941\\
0.263135639212397	0.651886602082563\\
0.263136615804872	0.651887214438039\\
0.263137547305749	0.651887798525671\\
0.263138435796434	0.651888355649745\\
0.263139283262311	0.651888887054422\\
0.263140091597166	0.651889393926505\\
0.263140862607404	0.651889877398079\\
0.263141598016081	0.651890338549035\\
0.263142299466748	0.651890778409464\\
0.263142968527111	0.651891197961956\\
0.263143606692532	0.651891598143779\\
0.263144215389362	0.651891979848985\\
0.263144795978129	0.651892343930375\\
0.263145349756564	0.651892691201422\\
0.263145877962508	0.651893022438065\\
0.263146381776665	0.651893338380459\\
0.263146862325245	0.651893639734596\\
0.26314732068247	0.651893927173906\\
0.263147757872982	0.651894201340748\\
0.26314817487412	0.651894462847832\\
0.26314857261811	0.651894712279605\\
0.263148951994145	0.651894950193538\\
0.263149313850365	0.651895177121377\\
0.26314965899576	0.651895393570332\\
0.263149988201969	0.651895600024199\\
0.263150302205011	0.651895796944448\\
0.26315060170692	0.651895984771253\\
0.263150887377321	0.651896163924464\\
0.263151159854923	0.651896334804564\\
0.263151419748944	0.651896497793538\\
0.263151667640474	0.651896653255744\\
0.263151904083776	0.651896801538721\\
0.263152129607518	0.651896942973964\\
0.263152344715961	0.651897077877668\\
0.26315254989008	0.651897206551427\\
0.263152745588642	0.651897329282914\\
0.263152932249231	0.651897446346519\\
0.263153110289227	0.651897558003968\\
0.263153280106735	0.6518976645049\\
0.263153442081479	0.651897766087432\\
0.263153596575646	0.651897862978685\\
0.263153743934701	0.651897955395293\\
0.263153884488156	0.651898043543888\\
0.263154018550305	0.651898127621564\\
0.263154146420931	0.651898207816313\\
0.263154268385971	0.651898284307449\\
0.26315438471816	0.651898357265999\\
0.263154495677637	0.651898426855101\\
0.263154601512529	0.65189849323036\\
0.263154702459503	0.651898556540188\\
0.263154798744298	0.651898616926153\\
0.263154890582228	0.651898674523283\\
0.263154978178663	0.651898729460367\\
0.263155061729491	0.65189878186025\\
0.26315514142155	0.651898831840108\\
0.263155217433054	0.651898879511699\\
0.263155289933982	0.651898924981628\\
0.263155359086468	0.651898968351567\\
0.263155425045156	0.651899009718501\\
0.263155487957546	0.651899049174935\\
0.263155547964331	0.6518990868091\\
0.263155605199702	0.651899122705155\\
0.263155659791655	0.651899156943368\\
0.263155711862275	0.651899189600307\\
0.263155761528008	0.651899220748999\\
0.263155808899922	0.6518992504591\\
0.263155854083955	0.651899278797049\\
0.263155897181155	0.651899305826218\\
0.263155938287901	0.65189933160705\\
0.263155977496121	0.651899356197197\\
0.263156014893498	0.651899379651651\\
0.263156050563666	0.651899402022864\\
0.263156084586395	0.651899423360863\\
0.263156117037772	0.651899443713364\\
0.26315614799037	0.651899463125886\\
0.26315617751341	0.651899481641838\\
0.263156205672916	0.651899499302629\\
0.263156232531863	0.651899516147755\\
0.263156258150317	0.651899532214883\\
0.263156282585571	0.65189954753995\\
0.26315630589227	0.651899562157222\\
0.263156328122538	0.651899576099394\\
0.26315634932609	0.651899589397641\\
0.263156369550344	0.651899602081706\\
0.26315638884053	0.651899614179953\\
0.263156407239787	0.651899625719436\\
0.263156424789265	0.651899636725964\\
0.26315644152821	0.651899647224153\\
0.263156457494056	0.651899657237476\\
0.26315647272251	0.651899666788332\\
0.263156487247629	0.651899675898075\\
0.263156501101896	0.651899684587082\\
0.263156514316295	0.651899692874783\\
0.263156526920378	0.651899700779711\\
0.263156538942334	0.651899708319545\\
0.263156550409047	0.65189971551115\\
0.263156561346163	0.651899722370606\\
0.263156571778141	0.651899728913253\\
0.263156581728311	0.651899735153725\\
0.263156591218925	0.651899741105978\\
0.263156600271208	0.65189974678332\\
0.263156608905406	0.651899752198452\\
0.263156617140827	0.651899757363482\\
0.263156624995889	0.651899762289963\\
0.26315663248816	0.651899766988913\\
0.263156639634395	0.651899771470837\\
0.263156646450575	0.651899775745758\\
0.263156652951946	0.651899779823243\\
0.263156659153045	0.651899783712404\\
0.263156665067743	0.651899787421942\\
0.263156670709265	0.651899790960154\\
0.26315667609023	0.651899794334949\\
0.263156681222671	0.651899797553879\\
0.263156686118066	0.651899800624139\\
0.263156690787364	0.651899803552598\\
0.263156695241006	0.651899806345802\\
0.263156699488954	0.65189980901\\
0.263156703540707	0.651899811551154\\
0.263156707405326	0.651899813974938\\
0.263156711091456	0.651899816286781\\
0.263156714607338	0.651899818491847\\
0.263156717960837	0.651899820595074\\
0.263156721159451	0.651899822601158\\
0.263156724210336	0.651899824514592\\
0.263156727120313	0.651899826339654\\
0.26315672989589	0.651899828080421\\
0.263156732543275	0.65189982974079\\
0.263156735068388	0.651899831324474\\
0.263156737476877	0.651899832835015\\
0.263156739774128	0.651899834275791\\
0.263156741965279	0.651899835650021\\
0.263156744055229	0.651899836960784\\
0.263156746048654	0.651899838211007\\
0.263156747950011	0.651899839403487\\
0.263156749763552	0.651899840540892\\
0.263156751493333	0.651899841625765\\
0.263156753143223	0.651899842660532\\
0.263156754716911	0.651899843647509\\
0.263156756217918	0.651899844588901\\
0.263156757649599	0.651899845486812\\
0.263156759015156	0.651899846343255\\
0.263156760317645	0.651899847160141\\
0.263156761559977	0.6518998479393\\
0.26315676274493	0.651899848682471\\
0.263156763875156	0.651899849391318\\
0.263156764953182	0.651899850067427\\
0.263156765981417	0.65189985071231\\
0.263156766962163	0.651899851327408\\
0.263156767897613	0.651899851914097\\
0.263156768789858	0.65189985247369\\
0.263156769640894	0.651899853007438\\
0.263156770452624	0.651899853516534\\
0.263156771226863	0.651899854002117\\
0.263156771965344	0.651899854465271\\
0.263156772669718	0.651899854907036\\
0.263156773341559	0.651899855328398\\
0.263156773982371	0.651899855730297\\
0.263156774593586	0.651899856113637\\
0.263156775176572	0.651899856479269\\
0.263156775732633	0.651899856828017\\
0.263156776263011	0.651899857160655\\
0.263156776768893	0.651899857477933\\
0.263156777251411	0.651899857780554\\
0.263156777711643	0.651899858069199\\
0.263156778150619	0.651899858344515\\
0.26315677856932	0.651899858607113\\
0.263156778968684	0.651899858857582\\
0.263156779349602	0.651899859096484\\
0.263156779712928	0.651899859324352\\
0.263156780059473	0.651899859541696\\
0.263156780390012	0.651899859749003\\
0.263156780705286	0.651899859946734\\
0.263156781005998	0.651899860135332\\
0.263156781292821	0.65189986031522\\
0.263156781566397	0.6518998604868\\
0.263156781827338	0.651899860650455\\
0.263156782076228	0.651899860806552\\
0.263156782313622	0.651899860955439\\
0.263156782540052	0.65189986109745\\
0.263156782756024	0.651899861232902\\
0.263156782962021	0.6518998613621\\
0.263156783158504	0.651899861485329\\
0.263156783345912	0.651899861602866\\
0.263156783524664	0.651899861714973\\
0.263156783695161	0.651899861821905\\
0.263156783857783	0.651899861923897\\
0.263156784012895	0.651899862021179\\
0.263156784160842	0.651899862113968\\
0.263156784301957	0.651899862202471\\
0.263156784436554	0.651899862286887\\
0.263156784564934	0.651899862367404\\
0.263156784687385	0.651899862444203\\
0.263156784804181	0.651899862517455\\
0.263156784915582	0.65189986258732\\
0.263156785021838	0.651899862653962\\
0.263156785123187	0.651899862717525\\
0.263156785219854	0.651899862778153\\
0.263156785312057	0.651899862835981\\
0.263156785400002	0.651899862891137\\
0.263156785483885	0.651899862943747\\
0.263156785563893	0.651899862993926\\
0.263156785640207	0.651899863041788\\
0.263156785712995	0.651899863087437\\
0.263156785782422	0.65189986313098\\
0.263156785848643	0.651899863172513\\
0.263156785911804	0.651899863212127\\
0.263156785972049	0.651899863249911\\
0.263156786029511	0.651899863285948\\
0.26315678608432	0.651899863320322\\
0.263156786136597	0.65189986335311\\
0.263156786186459	0.651899863384382\\
0.263156786234019	0.651899863414211\\
0.263156786279382	0.65189986344266\\
0.26315678632265	0.651899863469797\\
0.263156786363919	0.651899863495681\\
0.263156786403283	0.651899863520368\\
0.263156786440828	0.651899863543917\\
0.26315678647664	0.651899863566375\\
0.263156786510797	0.651899863587798\\
0.263156786543377	0.651899863608232\\
0.263156786574452	0.651899863627722\\
0.263156786604092	0.651899863646311\\
0.263156786632363	0.651899863664043\\
0.263156786659328	0.651899863680952\\
0.263156786685047	0.651899863697083\\
0.263156786709579	0.65189986371247\\
0.263156786732978	0.651899863727145\\
0.263156786755296	0.651899863741141\\
0.263156786776584	0.651899863754492\\
0.263156786796888	0.651899863767227\\
0.263156786816254	0.651899863779373\\
0.263156786834726	0.651899863790959\\
0.263156786852345	0.651899863802009\\
0.26315678686915	0.651899863812549\\
0.263156786885179	0.6518998638226\\
0.263156786900468	0.65189986383219\\
0.26315678691505	0.651899863841336\\
0.263156786928959	0.65189986385006\\
0.263156786942226	0.651899863858381\\
0.26315678695488	0.651899863866315\\
0.263156786966949	0.651899863873885\\
0.263156786978461	0.651899863881106\\
0.263156786989442	0.651899863887991\\
0.263156786999915	0.65189986389456\\
0.263156787009904	0.651899863900826\\
0.263156787019432	0.651899863906802\\
0.26315678702852	0.651899863912502\\
0.263156787037189	0.651899863917937\\
0.263156787045457	0.651899863923123\\
0.263156787053343	0.65189986392807\\
0.263156787060865	0.651899863932787\\
0.263156787068039	0.651899863937285\\
0.263156787074882	0.651899863941577\\
0.263156787081409	0.651899863945671\\
0.263156787087635	0.651899863949577\\
0.263156787093573	0.651899863953301\\
0.263156787099237	0.651899863956852\\
0.263156787104639	0.65189986396024\\
0.263156787109791	0.651899863963472\\
0.263156787114706	0.651899863966555\\
0.263156787119394	0.651899863969494\\
0.263156787123865	0.651899863972298\\
0.26315678712813	0.651899863974974\\
0.263156787132198	0.651899863977526\\
0.263156787136077	0.651899863979957\\
0.263156787139778	0.651899863982279\\
0.263156787143308	0.651899863984493\\
0.263156787146675	0.651899863986605\\
0.263156787149886	0.651899863988617\\
0.263156787152949	0.651899863990539\\
};

\addplot [color=manual_blue]
  table[row sep=crcr]{%
0.9492	0.43\\
0.949200169884036	0.430077329708609\\
0.949199807623548	0.430154804290565\\
0.949198914103847	0.430232424570268\\
0.94919749019437	0.43031019160609\\
0.949195536747086	0.43038810646423\\
0.949193054596464	0.430466170218798\\
0.949190044559435	0.430544383951897\\
0.94918650743536	0.430622748753705\\
0.949182444005992	0.430701265722563\\
0.949177855035435	0.430779935965059\\
0.949172741270106	0.430858760596113\\
0.949167103438692	0.430937740739069\\
0.949160942252112	0.431016877525781\\
0.949154258403468	0.431096172096703\\
0.949147052568002	0.431175625600985\\
0.94913932540305	0.431255239196557\\
0.949131077547992	0.431335014050232\\
0.949122309624204	0.431414951337793\\
0.949113022235007	0.431495052244094\\
0.949103215965614	0.431575317963156\\
0.949092891383079	0.431655749698264\\
0.949082049036236	0.431736348662069\\
0.949070689455647	0.431817116076687\\
0.949058813153542	0.431898053173804\\
0.94904642062376	0.431979161194776\\
0.949033512341687	0.432060441390737\\
0.949020088764192	0.432141895022706\\
0.949006150329564	0.432223523361691\\
0.948991697457444	0.432305327688802\\
0.948976730548759	0.432387309295358\\
0.948961249985653	0.432469469483005\\
0.94894525613141	0.432551809563821\\
0.948928749330391	0.43263433086044\\
0.94891172990795	0.432717034706161\\
0.948894198170362	0.432799922445072\\
0.948876154404745	0.432882995432165\\
0.948857598878979	0.43296625503346\\
0.948838531841622	0.433049702626129\\
0.948818953521832	0.433133339598616\\
0.948798864129276	0.433217167350769\\
0.948778263854045	0.433301187293961\\
0.948757152866563	0.433385400851226\\
0.948735531317499	0.433469809457389\\
0.948713399337671	0.433554414559196\\
0.948690757037949	0.433639217615452\\
0.948667604509162	0.433724220097155\\
0.948643941821996	0.43380942348764\\
0.948619769026892	0.433894829282713\\
0.948595086153944	0.433980438990799\\
0.948569893212791	0.434066254133081\\
0.948544190192512	0.434152276243652\\
0.948517977061514	0.434238506869661\\
0.948491253767418	0.434324947571463\\
0.948464020236948	0.434411599922771\\
0.94843627637581	0.434498465510815\\
0.948408022068576	0.434585545936492\\
0.948379257178559	0.434672842814533\\
0.948349981547692	0.434760357773657\\
0.948320194996398	0.434848092456741\\
0.948289897323464	0.434936048520981\\
0.948259088305907	0.435024227638062\\
0.94822776769884	0.435112631494332\\
0.948195935235337	0.435201261790969\\
0.948163590626291	0.435290120244162\\
0.948130733560272	0.435379208585284\\
0.948097363703384	0.435468528561078\\
0.948063480699116	0.435558081933838\\
0.94802908416819	0.435647870481593\\
0.947994173708411	0.435737895998298\\
0.947958748894507	0.435828160294025\\
0.947922809277972	0.435918665195157\\
0.947886354386903	0.436009412544583\\
0.947849383725833	0.436100404201902\\
0.947811896775566	0.43619164204362\\
0.947773892993003	0.436283127963363\\
0.947735371810967	0.436374863872079\\
0.947696332638026	0.436466851698253\\
0.947656774858311	0.436559093388123\\
0.947616697831332	0.436651590905895\\
0.947576100891786	0.436744346233968\\
0.947534983349373	0.436837361373155\\
0.947493344488594	0.436930638342915\\
0.947451183568554	0.437024179181583\\
0.947408499822762	0.437117985946601\\
0.94736529245892	0.437212060714766\\
0.947321560658719	0.437306405582462\\
0.947277303577621	0.437401022665912\\
0.947232520344642	0.437495914101426\\
0.947187210062132	0.437591082045655\\
0.947141371805548	0.437686528675846\\
0.947095004623223	0.437782256190107\\
0.947048107536136	0.43787826680767\\
0.947000679537668	0.437974562769159\\
0.946952719593366	0.438071146336868\\
0.946904226640691	0.438168019795034\\
0.946855199588767	0.438265185450123\\
0.946805637318128	0.438362645631114\\
0.946755538680455	0.43846040268979\\
0.946704902498312	0.438558459001037\\
0.946653727564872	0.438656816963139\\
0.946602012643647	0.438755478998088\\
0.946549756468207	0.438854447551892\\
0.94649695774189	0.438953725094888\\
0.946443615137519	0.439053314122064\\
0.946389727297099	0.439153217153384\\
0.946335292831522	0.439253436734117\\
0.946280310320257	0.439353975435173\\
0.946224778311041	0.439454835853443\\
0.946168695319558	0.439556020612149\\
0.946112059829118	0.43965753236119\\
0.946054870290325	0.439759373777505\\
0.945997125120747	0.439861547565433\\
0.94593882270457	0.439964056457087\\
0.94587996139225	0.440066903212723\\
0.945820539500163	0.440170090621128\\
0.945760555310242	0.440273621500006\\
0.945700007069611	0.44037749869637\\
0.945638892990209	0.440481725086947\\
0.945577211248415	0.440586303578583\\
0.945514959984655	0.44069123710866\\
0.945452137303009	0.440796528645515\\
0.945388741270813	0.440902181188872\\
0.945324769918243	0.441008197770272\\
0.945260221237905	0.441114581453523\\
0.945195093184408	0.441221335335148\\
0.945129383673931	0.441328462544842\\
0.945063090583785	0.44143596624594\\
0.944996211751962	0.441543849635892\\
0.944928744976681	0.441652115946743\\
0.944860688015924	0.441760768445627\\
0.94479203858696	0.441869810435263\\
0.944722794365861	0.441979245254466\\
0.944652952987018	0.44208907627866\\
0.944582512042631	0.44219930692041\\
0.944511469082206	0.442309940629949\\
0.944439821612035	0.44242098089573\\
0.944367567094664	0.442532431244975\\
0.944294702948354	0.442644295244242\\
0.944221226546536	0.442756576499996\\
0.944147135217248	0.442869278659196\\
0.944072426242565	0.442982405409886\\
0.943997096858021	0.443095960481807\\
0.943921144252012	0.443209947647003\\
0.943844565565198	0.443324370720458\\
0.943767357889888	0.443439233560727\\
0.943689518269409	0.443554540070592\\
0.943611043697473	0.443670294197721\\
0.943531931117524	0.443786499935341\\
0.943452177422076	0.443903161322928\\
0.943371779452036	0.444020282446904\\
0.943290733996017	0.444137867441347\\
0.943209037789634	0.444255920488721\\
0.943126687514791	0.444374445820612\\
0.943043679798947	0.44449344771848\\
0.942960011214379	0.444612930514426\\
0.942875678277417	0.444732898591975\\
0.942790677447673	0.444853356386867\\
0.942705005127256	0.444974308387875\\
0.942618657659964	0.445095759137623\\
0.942531631330466	0.445217713233436\\
0.942443922363467	0.445340175328189\\
0.942355526922853	0.445463150131192\\
0.942266441110825	0.445586642409071\\
0.94217666096701	0.445710656986684\\
0.942086182467557	0.445835198748042\\
0.941995001524215	0.445960272637258\\
0.941903113983393	0.446085883659506\\
0.941810515625196	0.446212036882001\\
0.941717202162451	0.446338737435007\\
0.941623169239704	0.446465990512848\\
0.941528412432201	0.446593801374956\\
0.941432927244848	0.446722175346927\\
0.941336709111149	0.44685111782161\\
0.941239753392126	0.446980634260203\\
0.941142055375205	0.447110730193387\\
0.941043610273098	0.44724141122247\\
0.940944413222643	0.447372683020562\\
0.940844459283631	0.447504551333769\\
0.940743743437606	0.447637021982416\\
0.940642260586639	0.44777010086229\\
0.94054000555208	0.447903793945916\\
0.940436973073273	0.448038107283845\\
0.94033315780626	0.44817304700599\\
0.940228554322446	0.448308619322968\\
0.940123157107235	0.448444830527484\\
0.940016960558647	0.448581686995741\\
0.939909958985895	0.448719195188874\\
0.939802146607938	0.448857361654425\\
0.939693517551997	0.448996193027836\\
0.939584065852047	0.449135696033985\\
0.939473785447268	0.449275877488751\\
0.939362670180468	0.449416744300609\\
0.939250713796469	0.449558303472262\\
0.939137909940458	0.449700562102314\\
0.939024252156302	0.449843527386965\\
0.938909733884828	0.44998720662176\\
0.938794348462059	0.450131607203363\\
0.938678089117416	0.450276736631376\\
0.938560948971882	0.450422602510198\\
0.938442921036115	0.450569212550922\\
0.938323998208529	0.450716574573276\\
0.93820417327333	0.45086469650761\\
0.938083438898497	0.451013586396922\\
0.937961787633735	0.451163252398935\\
0.937839211908366	0.451313702788214\\
0.937715704029176	0.451464945958341\\
0.937591256178222	0.451616990424128\\
0.937465860410569	0.45176984482389\\
0.937339508651996	0.451923517921766\\
0.937212192696632	0.452078018610091\\
0.937083904204547	0.452233355911831\\
0.936954634699282	0.452389538983063\\
0.936824375565319	0.452546577115525\\
0.936693118045498	0.452704479739216\\
0.936560853238368	0.452863256425065\\
0.936427572095474	0.453022916887653\\
0.93629326541858	0.453183470988014\\
0.936157923856829	0.453344928736487\\
0.93602153790383	0.453507300295651\\
0.935884097894677	0.453670595983316\\
0.935745594002892	0.453834826275602\\
0.935606016237298	0.454000001810077\\
0.935465354438814	0.454166133388984\\
0.935323598277167	0.454333231982538\\
0.93518073724753	0.454501308732314\\
0.935036760667069	0.454670374954707\\
0.934891657671409	0.454840442144483\\
0.93474541721101	0.455011521978427\\
0.93459802804745	0.455183626319063\\
0.934449478749618	0.455356767218491\\
0.934299757689804	0.455530956922297\\
0.934148853039698	0.455706207873585\\
0.933996752766278	0.455882532717092\\
0.933843444627595	0.456059944303425\\
0.933688916168456	0.456238455693393\\
0.93353315471598	0.456418080162463\\
0.933376147375055	0.456598831205321\\
0.933217881023663	0.456780722540563\\
0.933058342308085	0.456963768115499\\
0.932897517637987	0.457147982111089\\
0.932735393181363	0.457333378947011\\
0.932571954859352	0.457519973286861\\
0.932407188340912	0.45770778004349\\
0.932241079037353	0.45789681438449\\
0.932073612096719	0.458087091737825\\
0.931904772398015	0.458278627797615\\
0.931734544545286	0.458471438530077\\
0.931562912861522	0.45866554017963\\
0.931389861382399	0.458860949275172\\
0.931215373849851	0.459057682636519\\
0.931039433705451	0.45925575738104\\
0.930862024083619	0.45945519093046\\
0.930683127804631	0.45965600101787\\
0.930502727367433	0.459858205694923\\
0.930320804942248	0.460061823339243\\
0.930137342362973	0.460266872662039\\
0.929952321119358	0.460473372715943\\
0.92976572234896	0.460681342903069\\
0.929577526828856	0.460890802983309\\
0.929387714967123	0.461101773082875\\
0.929196266794063	0.461314273703077\\
0.929003161953172	0.46152832572938\\
0.928808379691833	0.461743950440712\\
0.928611898851743	0.461961169519056\\
0.928413697859042	0.462180005059335\\
0.928213754714153	0.462400479579584\\
0.928012046981308	0.462622616031435\\
0.927808551777754	0.462846437810928\\
0.927603245762635	0.463071968769637\\
0.927396105125523	0.463299233226157\\
0.927187105574597	0.463528255977933\\
0.926976222324457	0.463759062313464\\
0.926763430083545	0.463991678024888\\
0.926548703041182	0.464226129420962\\
0.926332014854188	0.464462443340456\\
0.926113338633071	0.464700647165972\\
0.92589264692778	0.464940768838204\\
0.925669911712997	0.465182836870666\\
0.925445104372943	0.465426880364883\\
0.925218195685703	0.465672929026096\\
0.924989155807021	0.465921013179466\\
0.924757954253568	0.466171163786822\\
0.924524559885652	0.466423412463965\\
0.924288940889351	0.466677791498546\\
0.92405106475804	0.46693433386855\\
0.923810898273294	0.467193073261403\\
0.92356840748515	0.467454044093728\\
0.923323557691675	0.467717281531782\\
0.923076313417843	0.467982821512593\\
0.922826638393677	0.468250700765834\\
0.922574495531617	0.468520956836457\\
0.922319846903109	0.468793628108126\\
0.922062653714351	0.469068753827476\\
0.921802876281181	0.469346374129235\\
0.921540474003071	0.469626530062248\\
0.921275405336171	0.46990926361644\\
0.921007627765382	0.470194617750752\\
0.920737097775408	0.470482636422107\\
0.920463770820739	0.47077336461543\\
0.920187601294524	0.47106684837479\\
0.919908542496287	0.471363134835701\\
0.91962654659842	0.471662272258625\\
0.919341564611424	0.47196431006376\\
0.91905354634781	0.472269298867131\\
0.918762440384634	0.472577290518084\\
0.918468194024569	0.472888338138211\\
0.918170753255474	0.473202496161799\\
0.917870062708377	0.473519820377854\\
0.917566065613802	0.473840367973786\\
0.917258703756358	0.474164197580831\\
0.916947917427515	0.474491369321285\\
0.916633645376477	0.474821944857643\\
0.916315824759053	0.47515598744373\\
0.915994391084453	0.475493561977932\\
0.915669278159868	0.475834735058606\\
0.915340418032775	0.476179575041804\\
0.915007740930807	0.476528152101397\\
0.9146711751991	0.476880538291751\\
0.914330647234979	0.477236807613044\\
0.913986081419836	0.477597036079398\\
0.913637400048086	0.477961301789937\\
0.913284523253018	0.478329685002941\\
0.912927368929406	0.47870226821325\\
0.912565852652697	0.47907913623308\\
0.912199887594595	0.479460376276454\\
0.911829384434864	0.479846078047405\\
0.911454251269128	0.48023633383219\\
0.911074393512467	0.480631238595698\\
0.910689713798572	0.481030890082305\\
0.910300111874225	0.481435388921413\\
0.909905484488827	0.481844838737916\\
0.909505725278724	0.482259346267898\\
0.909100724646011	0.482679021479829\\
0.908690369631519	0.48310397770159\\
0.908274543781649	0.483534331753651\\
0.907853127008684	0.483970204088762\\
0.907425995444224	0.484411718938534\\
0.906993021285312	0.484859004467317\\
0.906554072632836	0.485312192933812\\
0.906109013321737	0.485771420860866\\
0.905657702742529	0.486236829213965\\
0.905199995653601	0.486708563588941\\
0.90473574198373	0.487186774409468\\
0.904264786624202	0.487671617134945\\
0.903786969209886	0.488163252479437\\
0.903302123888557	0.488661846642359\\
0.90281007907772	0.489167571551659\\
0.902310657208126	0.489680605120312\\
0.901803674453111	0.490201131516989\\
0.901288940442822	0.49072934145184\\
0.900766257962324	0.491265432478403\\
0.900235422632501	0.491809609312711\\
0.899696222572581	0.492362084170735\\
0.89914843804303	0.492923077159945\\
0.898591841066682	0.493492816520411\\
0.89802619503039	0.494071539230096\\
0.897451254258141	0.494659491293576\\
0.896866763561329	0.495256928226343\\
0.896272457760622	0.49586411556385\\
0.895668061177431	0.496481329246536\\
0.895053287096264	0.497108856342959\\
0.89442783718861	0.497746995501989\\
0.89379140090269	0.498396057622145\\
0.893143654812128	0.499056366391108\\
0.892484261924416	0.499728259145069\\
0.891812870939275	0.500412087498292\\
0.891129115459749	0.501108218185286\\
0.890432613148141	0.501817033804546\\
0.889722964826129	0.50253893386874\\
0.888999753508131	0.503274335693264\\
0.888262543368154	0.504023675366408\\
0.887510878634106	0.504787408987128\\
0.886744282398252	0.505566013765965\\
0.885962255342361	0.506359989323208\\
0.885164274367012	0.507169859058181\\
0.884349791117192	0.507996171624317\\
0.883518230394717	0.508839502516982\\
0.882668988447115	0.509700455800025\\
0.881801431121031	0.510579665889599\\
0.880914891869581	0.511477799641128\\
0.880008669595159	0.512395558443509\\
0.879082026316262	0.513333680568093\\
0.878134184638661	0.514292943697509\\
0.877164325011784	0.515274167669305\\
0.876171582748474	0.516278217455622\\
0.875155044783696	0.517306006405226\\
0.87411374614477	0.518358499774342\\
0.873046666102363	0.519436718573564\\
0.871952723967758	0.520541743771469\\
0.870830774497343	0.521674720903188\\
0.869679602859938	0.522836865050776\\
0.868497919119354	0.524029466438936\\
0.867284352171559	0.525253896444916\\
0.866037443076674	0.526511614282875\\
0.864755637710718	0.527804174348357\\
0.863437278654642	0.529133234344137\\
0.862080596225032	0.530500564208753\\
0.860683698539606	0.531908056092011\\
0.859244560489622	0.533357735355682\\
0.857761011477662	0.534851772875346\\
0.856230721752117	0.536392498666121\\
0.854651187148967	0.537982417154211\\
0.853019712015559	0.539624224253141\\
0.85133339005688	0.541320826517484\\
0.849589082800674	0.543075362676913\\
0.847783395325809	0.544891227908672\\
0.845912648835819	0.546772101266457\\
0.843972849584682	0.548721976750617\\
0.84195965357186	0.550745198614699\\
0.839868326313658	0.552846501594057\\
0.83769369686511	0.555031056883909\\
0.835430105103849	0.557304524855312\\
0.833071341087804	0.559673115697007\\
0.830610575052446	0.562143659416367\\
0.828040276308363	0.564723686926874\\
0.825352118920822	0.567421524407271\\
0.822536871573761	0.570246403517934\\
0.81958426842183	0.573208590272116\\
0.816482856999246	0.576319537375487\\
0.813219818238275	0.579592064134692\\
0.809780752457604	0.583040570468586\\
0.806149423559989	0.586681292710512\\
0.802307451602953	0.590532611037464\\
0.798233941183282	0.594615421085468\\
0.793905029482959	0.598953585903314\\
0.789293333045211	0.603574489175873\\
0.784367265940165	0.608509717057419\\
0.779090193309838	0.613795904624057\\
0.773419372449579	0.619475794786114\\
0.767304617284916	0.625599573789468\\
0.760686599443444	0.632226570034634\\
0.753494667324507	0.634911856190135\\
0.746135375281185	0.63637511834084\\
0.738741332313662	0.637868371125663\\
0.731310883221337	0.639392591836854\\
0.723842329574226	0.640948781463061\\
0.716333930571507	0.642537963424359\\
0.708783904303849	0.644161181877907\\
0.701190429492123	0.645819499602782\\
0.693551647776704	0.64751399538202\\
0.685865666643248	0.649245760807744\\
0.678130563081721	0.651015896429115\\
0.670344388087198	0.652825507149642\\
0.662505172124049	0.654675696769305\\
0.654610931689509	0.656567561554977\\
0.646659677128046	0.658502182709831\\
0.638649421864486	0.660480617598792\\
0.630578193241297	0.662503889572853\\
0.622444045163633	0.664572976220441\\
0.614245072774334	0.666688795859261\\
0.605979429399621	0.6688521920677\\
0.597645346024148	0.671063916041452\\
0.589241153570461	0.67332460654944\\
0.580765308271774	0.675634767254272\\
0.572216420436884	0.677994741157781\\
0.5635932869103	0.680404681933299\\
0.554894927527064	0.682864521915079\\
0.546120625847826	0.685373936534293\\
0.537269974432286	0.687932305023019\\
0.528342924864604	0.690538667255887\\
0.519339842678722	0.693191676667379\\
0.510261567240194	0.695889549275159\\
0.501109476519154	0.698630008960584\\
0.49188555653165	0.701410229311011\\
0.482592475028891	0.70422677251868\\
0.473233658771995	0.7070755260609\\
0.463813373440984	0.709951638157922\\
0.454336804890388	0.712849453317628\\
0.444810140082737	0.715762449626606\\
0.435240645612238	0.718683179827296\\
0.425636741286726	0.721603218617652\\
0.416008065785768	0.724513119003434\\
0.406365530983614	0.727402380896962\\
0.396721361152788	0.730259435455397\\
0.387089112990617	0.73307164884487\\
0.37748367228659	0.73582534915675\\
0.36792122312631	0.738505880039545\\
0.358419185860337	0.741097684196763\\
0.34899612069825	0.743584419198667\\
0.339671594749923	0.745949107042455\\
0.33046601163349	0.748174317545133\\
0.321400404380674	0.7502423841215\\
0.31249619422112	0.752135648550099\\
0.30377491983922	0.753836729542071\\
0.295257943699052	0.755328807964048\\
0.286966143882851	0.756595919915575\\
0.278919601393453	0.757623247604154\\
0.271137293860091	0.758397396898591\\
0.263636806956093	0.758906651261368\\
0.25643407438033	0.759141190906528\\
0.249543156204741	0.759093268888469\\
0.242976063507909	0.758757336967846\\
0.236742634884927	0.758130116903401\\
0.230850467723604	0.757210615570243\\
0.225304904333632	0.756000085276168\\
0.220109070329944	0.754501932490603\\
0.21526396038958	0.75272158237021\\
0.210768564560521	0.750666305653125\\
0.206620027166522	0.748345017362794\\
0.202813829686883	0.745768056459176\\
0.19934398897632	0.742946955493364\\
0.196203262672244	0.739894208625516\\
0.193383354508996	0.736623045297112\\
0.190875113391612	0.733147215544838\\
0.188668721349065	0.729480791536746\\
0.186753866777001	0.725637988515571\\
0.185119900603981	0.721633006631536\\
0.183755974130904	0.717479896391181\\
0.182651158114698	0.713192443688782\\
0.181794543619882	0.708784077238824\\
0.181175325512575	0.704267795124668\\
0.180782869965736	0.699656109004623\\
0.180606767565619	0.694961003964018\\
0.180636873727995	0.690193912906369\\
0.180863338114113	0.685365698738364\\
0.181276624878918	0.680486651476934\\
0.181867525096051	0.675566489687936\\
0.182627162946999	0.670614368904371\\
0.18354699691864	0.665638894774874\\
0.184618817128594	0.660648139721522\\
0.185834739737216	0.655649662084761\\
0.187187199251981	0.650650526933925\\
0.188668939387837	0.645657327949917\\
0.190273003017061	0.640676210152607\\
0.191992721621504	0.635712894291234\\
0.193821704531796	0.630772709141247\\
0.195753827993745	0.62586069559331\\
0.1977832224587	0.622200931563287\\
0.199874201633909	0.622836662159012\\
0.201918445094251	0.623481170454496\\
0.203915988703579	0.624123500782787\\
0.205867150119311	0.624771620824394\\
0.207772042138098	0.625420183348322\\
0.209630920485164	0.626067312910547\\
0.211444095841624	0.626712531706865\\
0.213211897405153	0.627351838572509\\
0.214934772349882	0.627991536109522\\
0.216612996831543	0.628627455941822\\
0.218246970984429	0.629258378066755\\
0.219837137254071	0.629883754100737\\
0.221383961619282	0.630503027548739\\
0.222887934175382	0.631115670498093\\
0.224349568568692	0.631721140710292\\
0.225769402667831	0.632318950419106\\
0.227147997066036	0.632908563108524\\
0.228485936721176	0.633489541720543\\
0.2297838278898	0.634061456810881\\
0.231042297853008	0.634623912618881\\
0.232261993745734	0.6351765476281\\
0.233443581291286	0.635719034582045\\
0.234587743462987	0.636251080261966\\
0.235695179085703	0.63677242508019\\
0.23676660138884	0.63728284252217\\
0.237802736521666	0.637782138458984\\
0.238804322041351	0.638270150345664\\
0.239772105383772	0.63874674631745\\
0.2407068423268	0.639211824194552\\
0.241609295455418	0.639665310369742\\
0.242480232638917	0.640107158808158\\
0.243320425522073	0.640537349604954\\
0.244130648051897	0.640955887883875\\
0.244911675033253	0.641362802450199\\
0.245664280727417	0.641758144452964\\
0.246389237498182	0.642141986024037\\
0.247087314510947	0.642514418903279\\
0.247759276489512	0.642875553058605\\
0.248405882534616	0.643225515309359\\
0.249027885007538	0.643564447960891\\
0.249626028481405	0.643892507457612\\
0.250201048762179	0.644209863061225\\
0.250753671980654	0.644516695560142\\
0.251284613756203	0.644813196015491\\
0.251794578432417	0.645099564548323\\
0.252284258384289	0.6453760091721\\
0.252754333396104	0.645642744673785\\
0.253205470108731	0.645899991546226\\
0.25363832153469	0.646147974973972\\
0.254053526638972	0.646386923874006\\
0.254451709983326	0.646617069992384\\
0.254833481431482	0.646838647057258\\
0.255199435912574	0.647051886235431\\
0.25555015339105	0.647257030582677\\
0.255886198274847	0.647454311318538\\
0.256208119808171	0.647643962748468\\
0.2565164518769	0.647826217759597\\
0.25681171301767	0.648001307297693\\
0.257094406466775	0.648169459895231\\
0.257365020245679	0.648330904500342\\
0.257624027146417	0.648485856946786\\
0.257871885290053	0.648634539555529\\
0.258109037887023	0.648777167401846\\
0.258335913581149	0.648913951454592\\
0.258552926674035	0.649045098355991\\
0.258760477369067	0.649170810234675\\
0.258958952032598	0.649291281637539\\
0.259148723591459	0.649406711166541\\
0.259330151450703	0.649517283563365\\
0.259503582171105	0.64962318163011\\
0.259669349648991	0.649724583151238\\
0.259827775431434	0.649821660862407\\
0.259979169036867	0.64991458243956\\
0.260123828279567	0.65000351050529\\
0.260262039596604	0.650088602650808\\
0.260394078376004	0.650170011471865\\
0.260520209284964	0.650247884617163\\
0.260640686597078	0.650322364847797\\
0.260755754517635	0.650393590106428\\
0.260865647506143	0.650461693594949\\
0.260970590595327	0.650526803859485\\
0.261070799705943	0.650589044881692\\
0.261166481956823	0.650648536175364\\
0.261257835969636	0.650705392887453\\
0.261345052167941	0.650759725902696\\
0.261428313070143	0.650811641951063\\
0.261507793576059	0.650861243717403\\
0.261583661246811	0.650908629952591\\
0.261656076577864	0.650953895585712\\
0.261725193265028	0.65099713183669\\
0.26179115846331	0.65103842632898\\
0.261854113038542	0.651077863201876\\
0.261914191811717	0.651115523222112\\
0.261971523796043	0.651151483894426\\
0.262026232426691	0.651185819570802\\
0.262078435783311	0.651218601558189\\
0.262128246805332	0.651249898224433\\
0.262175773500151	0.651279775102292\\
0.262221119144291	0.651308294991367\\
0.262264382477632	0.65133551805783\\
0.262305657890838	0.651361501931809\\
0.262345035606111	0.651386301802416\\
0.262382601851406	0.6514099705103\\
0.262418439028252	0.651432558637687\\
0.262452625873344	0.651454114595893\\
0.262485237614039	0.651474684710271\\
0.262516346117938	0.651494313302602\\
0.26254602003671	0.651513042770909\\
0.26257432494432	0.651530913666728\\
0.262601323469825	0.651547964769852\\
0.262627075424914	0.651564233160569\\
0.262651637926344	0.651579754289417\\
0.262675065513454	0.651594562044535\\
0.262697410260896	0.651608688816598\\
0.262718721886768	0.651622165561432\\
0.262739047856296	0.651635021860321\\
0.262758433481215	0.651647285978096\\
0.262776922015019	0.651658984919016\\
0.262794554744217	0.651670144480544\\
0.262811371075744	0.651680789305049\\
0.262827408620672	0.651690942929479\\
0.262842703274367	0.651700627833118\\
0.262857289293211	0.65170986548341\\
0.262871199368042	0.651718676379987\\
0.262884464694424	0.651727080096888\\
0.262897115039883	0.651735095323103\\
0.262909178808218	0.651742739901413\\
0.26292068310102	0.651750030865668\\
0.262931653776498	0.651756984476489\\
0.262942115505726	0.651763616255515\\
0.262952091826422	0.651769941018181\\
0.262961605194351	0.651775972905128\\
0.262970677032461	0.651781725412284\\
0.262979327777841	0.651787211419668\\
0.262987576926591	0.651792443218939\\
0.262995443076696	0.65179743253979\\
0.263002943968991	0.65180219057519\\
0.26301009652629	0.651806728005527\\
0.263016916890763	0.65181105502172\\
0.26302342045964	0.651815181347302\\
0.263029621919307	0.651819116259555\\
0.263035535277867	0.651822868609705\\
0.263041173896235	0.65182644684224\\
0.263046550517823	0.651829859013358\\
0.263051677296893	0.651833112808628\\
0.263056565825612	0.65183621555983\\
0.263061227159894	0.651839174261077\\
0.263065671844058	0.651841995584212\\
0.263069909934371	0.651844685893499\\
0.26307395102152	0.651847251259683\\
0.263077804252054	0.651849697473413\\
0.263081478348855	0.651852030058031\\
0.263084981630674	0.65185425428185\\
0.263088322030766	0.651856375169802\\
0.26309150711469	0.651858397514632\\
0.263094544097272	0.65186032588753\\
0.26309743985881	0.651862164648319\\
0.263100200960529	0.651863917955157\\
0.263102833659323	0.651865589773818\\
0.263105343921828	0.65186718388654\\
0.263107737437844	0.651868703900462\\
0.26311001963314	0.651870153255711\\
0.263112195681673	0.651871535233074\\
0.263114270517243	0.651872852961354\\
0.263116248844608	0.651874109424386\\
0.263118135150096	0.651875307467703\\
0.263119933711719	0.65187644980495\\
0.263121648608825	0.651877539023949\\
0.263123283731302	0.651878577592523\\
0.263124842788363	0.651879567864035\\
0.26312632931692	0.651880512082685\\
0.263127746689572	0.65188141238856\\
0.263129098122226	0.651882270822429\\
0.263130386681362	0.651883089330372\\
0.263131615290972	0.651883869768128\\
0.263132786739163	0.651884613905303\\
0.263133903684465	0.651885323429338\\
0.263134968661849	0.651885999949336\\
0.263135984088455	0.651886644999668\\
0.263136952269069	0.651887260043452\\
0.263137875401334	0.65188784647585\\
0.263138755580727	0.65188840562722\\
0.263139594805304	0.651888938766112\\
0.263140394980223	0.651889447102149\\
0.26314115792206	0.651889931788745\\
0.263141885362924	0.651890393925724\\
0.263142578954381	0.651890834561795\\
0.263143240271195	0.651891254696939\\
0.263143870814897	0.651891655284651\\
0.263144472017187	0.651892037234119\\
0.263145045243184	0.651892401412261\\
0.263145591794511	0.651892748645699\\
0.263146112912257	0.65189307972263\\
0.263146609779782	0.6518933953946\\
0.263147083525404	0.651893696378224\\
0.26314753522496	0.651893983356789\\
0.26314796590424	0.651894256981815\\
0.26314837654132	0.651894517874524\\
0.263148768068774	0.651894766627255\\
0.263149141375796	0.6518950038048\\
0.263149497310212	0.651895229945677\\
0.263149836680408	0.651895445563373\\
0.263150160257161	0.651895651147485\\
0.263150468775386	0.651895847164839\\
0.263150762935811	0.651896034060547\\
0.263151043406559	0.651896212259026\\
0.26315131082467	0.651896382164942\\
0.263151565797543	0.651896544164142\\
0.263151808904318	0.651896698624526\\
0.263152040697187	0.651896845896874\\
0.263152261702651	0.651896986315658\\
0.263152472422711	0.651897120199779\\
0.263152673336011	0.651897247853309\\
0.263152864898925	0.651897369566173\\
0.263153047546588	0.651897485614808\\
0.263153221693891	0.651897596262789\\
0.263153387736416	0.651897701761426\\
0.26315354605134	0.651897802350343\\
0.263153696998288	0.651897898258011\\
0.263153840920149	0.65189798970227\\
0.263153978143859	0.651898076890825\\
0.263154108981138	0.651898160021719\\
0.263154233729201	0.651898239283777\\
0.263154352671432	0.651898314857039\\
0.263154466078027	0.651898386913171\\
0.263154574206609	0.65189845561585\\
0.263154677302813	0.65189852112113\\
0.263154775600841	0.651898583577811\\
0.263154869323999	0.651898643127768\\
0.263154958685197	0.651898699906274\\
0.263155043887441	0.651898754042305\\
0.263155125124286	0.651898805658835\\
0.263155202580284	0.65189885487312\\
0.263155276431393	0.651898901796955\\
0.263155346845385	0.651898946536934\\
0.263155413982226	0.651898989194692\\
0.263155477994434	0.651899029867134\\
0.263155539027431	0.651899068646653\\
0.263155597219871	0.651899105621345\\
0.263155652703955	0.651899140875205\\
0.263155705605731	0.651899174488319\\
0.263155756045382	0.651899206537048\\
0.263155804137497	0.651899237094199\\
0.263155849991332	0.65189926622919\\
0.263155893711059	0.651899294008204\\
0.263155935396001	0.651899320494352\\
0.263155975140859	0.651899345747802\\
0.263156013035927	0.651899369825927\\
0.263156049167295	0.651899392783425\\
0.263156083617049	0.651899414672449\\
0.263156116463453	0.651899435542732\\
0.263156147781129	0.651899455441678\\
0.263156177641225	0.651899474414501\\
0.26315620611158	0.6518994925043\\
0.263156233256874	0.651899509752174\\
0.263156259138777	0.651899526197306\\
0.263156283816089	0.651899541877054\\
0.263156307344874	0.651899556827043\\
0.263156329778586	0.651899571081236\\
0.26315635116819	0.651899584672014\\
0.263156371562283	0.651899597630255\\
0.263156391007195	0.651899609985397\\
0.263156409547105	0.651899621765511\\
0.263156427224131	0.651899632997356\\
0.263156444078435	0.651899643706451\\
0.263156460148306	0.651899653917127\\
0.263156475470254	0.651899663652581\\
0.263156490079089	0.651899672934927\\
0.263156504008	0.651899681785256\\
0.263156517288631	0.651899690223676\\
0.263156529951156	0.651899698269355\\
0.263156542024341	0.651899705940574\\
0.263156553535616	0.651899713254757\\
0.263156564511133	0.651899720228529\\
0.263156574975827	0.651899726877723\\
0.263156584953474	0.651899733217454\\
0.26315659446674	0.651899739262122\\
0.263156603537239	0.651899745025457\\
0.263156612185579	0.651899750520558\\
0.263156620431407	0.651899755759903\\
0.263156628293457	0.651899760755401\\
0.263156635789592	0.651899765518398\\
0.26315664293684	0.651899770059715\\
0.263156649751441	0.65189977438967\\
0.263156656248877	0.6518997785181\\
0.263156662443908	0.651899782454384\\
0.263156668350609	0.651899786207466\\
0.2631566739824	0.651899789785872\\
0.263156679352076	0.651899793197734\\
0.263156684471836	0.651899796450798\\
0.263156689353311	0.651899799552459\\
0.263156694007592	0.651899802509761\\
0.263156698445253	0.651899805329427\\
0.263156702676376	0.651899808017856\\
0.263156706710574	0.651899810581161\\
0.263156710557012	0.651899813025168\\
0.263156714224428	0.651899815355422\\
0.263156717721154	0.651899817577222\\
0.263156721055136	0.651899819695615\\
0.263156724233947	0.651899821715413\\
0.26315672726481	0.651899823641206\\
0.263156730154609	0.65189982547737\\
0.263156732909911	0.651899827228073\\
0.263156735536976	0.651899828897295\\
0.263156738041771	0.651899830488828\\
0.263156740429988	0.651899832006287\\
0.263156742707052	0.651899833453122\\
0.263156744878137	0.651899834832616\\
0.263156746948175	0.651899836147908\\
0.263156748921868	0.651899837401981\\
0.263156750803702	0.651899838597687\\
0.263156752597951	0.651899839737743\\
0.263156754308692	0.65189984082474\\
0.263156755939812	0.651899841861144\\
0.263156757495015	0.65189984284931\\
0.263156758977836	0.651899843791489\\
0.263156760391644	0.651899844689814\\
0.26315676173965	0.65189984554633\\
0.263156763024916	0.651899846362981\\
0.263156764250364	0.651899847141624\\
0.263156765418776	0.651899847884026\\
0.263156766532809	0.651899848591876\\
0.263156767594991	0.651899849266783\\
0.263156768607738	0.651899849910276\\
0.263156769573349	0.65189985052382\\
0.263156770494018	0.651899851108808\\
0.263156771371838	0.65189985166657\\
0.263156772208801	0.651899852198371\\
0.263156773006811	0.651899852705424\\
0.26315677376768	0.651899853188875\\
0.263156774493136	0.651899853649827\\
0.263156775184828	0.651899854089323\\
0.263156775844327	0.651899854508365\\
0.263156776473131	0.651899854907905\\
0.26315677707267	0.651899855288848\\
0.263156777644305	0.651899855652062\\
0.263156778189334	0.65189985599837\\
0.263156778708997	0.651899856328562\\
0.263156779204474	0.651899856643384\\
0.26315677967689	0.651899856943555\\
0.263156780127319	0.651899857229757\\
0.263156780556783	0.651899857502635\\
0.26315678096626	0.651899857762815\\
0.263156781356679	0.651899858010884\\
0.263156781728926	0.651899858247409\\
0.263156782083849	0.651899858472925\\
0.263156782422252	0.651899858687944\\
0.263156782744906	0.651899858892957\\
0.263156783052543	0.651899859088428\\
0.263156783345861	0.6518998592748\\
0.263156783625528	0.6518998594525\\
0.263156783892179	0.65189985962193\\
0.263156784146419	0.651899859783472\\
0.263156784388826	0.651899859937495\\
0.263156784619951	0.65189986008435\\
0.263156784840319	0.651899860224371\\
0.26315678505043	0.651899860357876\\
0.263156785250763	0.651899860485166\\
0.263156785441771	0.651899860606531\\
0.26315678562389	0.65189986072225\\
0.263156785797532	0.65189986083258\\
0.263156785963093	0.651899860937777\\
0.263156786120948	0.651899861038078\\
0.263156786271457	0.65189986113371\\
0.26315678641496	0.651899861224891\\
0.263156786551784	0.651899861311827\\
0.26315678668224	0.65189986139472\\
0.263156786806625	0.651899861473752\\
0.26315678692522	0.651899861549108\\
0.263156787038296	0.651899861620953\\
0.263156787146109	0.651899861689458\\
0.263156787248904	0.651899861754773\\
0.263156787346915	0.651899861817049\\
0.263156787440364	0.651899861876428\\
0.263156787529464	0.651899861933041\\
0.263156787614417	0.651899861987019\\
0.263156787695416	0.651899862038484\\
0.263156787772645	0.651899862087557\\
0.263156787846279	0.651899862134343\\
0.263156787916487	0.651899862178953\\
0.263156787983427	0.651899862221485\\
0.263156788047252	0.65189986226204\\
0.263156788108105	0.651899862300707\\
0.263156788166127	0.651899862337571\\
0.263156788221448	0.651899862372722\\
0.263156788274195	0.651899862406237\\
0.263156788324486	0.651899862438193\\
0.263156788372437	0.651899862468662\\
0.263156788418156	0.651899862497712\\
0.263156788461747	0.651899862525409\\
0.26315678850331	0.651899862551817\\
0.263156788542938	0.651899862576996\\
0.263156788580721	0.651899862601003\\
0.263156788616747	0.651899862623893\\
0.263156788651095	0.651899862645719\\
0.263156788683845	0.651899862666527\\
0.26315678871507	0.651899862686369\\
0.263156788744842	0.651899862705286\\
0.263156788773229	0.651899862723321\\
0.263156788800294	0.65189986274052\\
0.2631567888261	0.651899862756916\\
0.263156788850705	0.651899862772551\\
0.263156788874164	0.651899862787455\\
0.263156788896532	0.651899862801669\\
0.263156788917858	0.651899862815218\\
0.263156788938192	0.651899862828139\\
0.26315678895758	0.651899862840457\\
0.263156788976065	0.651899862852203\\
0.26315678899369	0.651899862863401\\
0.263156789010495	0.651899862874079\\
0.263156789026517	0.651899862884261\\
0.263156789041794	0.651899862893966\\
0.26315678905636	0.651899862903221\\
0.263156789070248	0.651899862912046\\
0.263156789083489	0.651899862920461\\
0.263156789096114	0.651899862928481\\
0.263156789108152	0.65189986293613\\
0.263156789119629	0.651899862943423\\
0.263156789130572	0.651899862950377\\
0.263156789141006	0.651899862957005\\
0.263156789150954	0.651899862963327\\
0.263156789160439	0.651899862969352\\
0.263156789169483	0.651899862975099\\
0.263156789178106	0.651899862980579\\
0.263156789186328	0.651899862985803\\
0.263156789194167	0.651899862990785\\
0.26315678920164	0.651899862995531\\
0.263156789208767	0.65189986300006\\
0.263156789215561	0.651899863004377\\
0.263156789222039	0.651899863008494\\
0.263156789228216	0.651899863012419\\
0.263156789234106	0.651899863016161\\
0.263156789239721	0.651899863019727\\
0.263156789245075	0.65189986302313\\
0.263156789250179	0.651899863026374\\
0.263156789255046	0.651899863029467\\
0.263156789259687	0.651899863032415\\
0.263156789264111	0.651899863035227\\
0.26315678926833	0.651899863037905\\
0.263156789272352	0.651899863040462\\
0.263156789276187	0.651899863042898\\
0.263156789279844	0.651899863045222\\
0.26315678928333	0.651899863047438\\
0.263156789286654	0.65189986304955\\
0.263156789289824	0.651899863051564\\
0.263156789292846	0.651899863053484\\
0.263156789295727	0.651899863055315\\
0.263156789298474	0.651899863057061\\
0.263156789301093	0.651899863058725\\
0.263156789303591	0.65189986306031\\
0.263156789305972	0.651899863061823\\
0.263156789308242	0.651899863063266\\
0.263156789310407	0.651899863064641\\
0.263156789312471	0.651899863065953\\
0.263156789314439	0.651899863067203\\
0.263156789316315	0.651899863068396\\
0.263156789318104	0.651899863069533\\
0.26315678931981	0.651899863070617\\
0.263156789321436	0.65189986307165\\
0.263156789322987	0.651899863072636\\
0.263156789324465	0.651899863073575\\
0.263156789325875	0.651899863074471\\
0.263156789327219	0.651899863075325\\
0.2631567893285	0.651899863076139\\
0.263156789329722	0.651899863076916\\
0.263156789330887	0.651899863077656\\
0.263156789331998	0.651899863078362\\
0.263156789333057	0.651899863079035\\
0.263156789334066	0.651899863079676\\
0.263156789335029	0.651899863080288\\
0.263156789335947	0.651899863080869\\
};

\addplot [color=manual_blue]
  table[row sep=crcr]{%
0.9492	0.43\\
0.949200169884036	0.430077329828842\\
0.949199807622721	0.430154804445597\\
0.949198914101957	0.430232424760185\\
0.94919749019118	0.430310191830978\\
0.949195536742358	0.430388106724175\\
0.949193054589961	0.430466170513888\\
0.949190044550919	0.430544384282221\\
0.949186507424595	0.430622749119353\\
0.949182443992738	0.430701266123625\\
0.949177855019455	0.430779936401626\\
0.94917274125116	0.430858761068279\\
0.949167103416543	0.430937741246926\\
0.949160942226521	0.431016878069424\\
0.949154258374195	0.431096172676228\\
0.949147052534807	0.431175626216487\\
0.949139325365693	0.431255239848135\\
0.949131077506232	0.431335014737983\\
0.949122309577802	0.431414952061817\\
0.949113022183721	0.431495053004491\\
0.949103215909203	0.431575318760027\\
0.949092891321301	0.431655750531712\\
0.949082048968849	0.431736349532197\\
0.949070689382408	0.431817116983601\\
0.949058813074209	0.431898054117608\\
0.949046420538089	0.431979162175577\\
0.949033512249434	0.432060442408644\\
0.949020088665113	0.432141896077826\\
0.949006150223413	0.432223524454135\\
0.948991697343977	0.432305328818681\\
0.94897673042773	0.432387310462785\\
0.948961249856814	0.432469470688092\\
0.948945255994516	0.432551810806684\\
0.948928749185194	0.432634332141194\\
0.948911729754202	0.432717036024923\\
0.948894198007814	0.43279992380196\\
0.948876154233148	0.432882996827299\\
0.948857598698083	0.43296625646696\\
0.948838531651177	0.433049704098117\\
0.948818953321586	0.433133341109216\\
0.948798863918978	0.433217168900103\\
0.948778263633442	0.433301188882156\\
0.948757152635403	0.433385402478409\\
0.948735531075528	0.433469811123688\\
0.948713399084633	0.43355441626474\\
0.94869075677359	0.433639219360372\\
0.948667604233226	0.433724221881584\\
0.948643941534225	0.433809425311711\\
0.948619768727029	0.43389483114656\\
0.948595085841731	0.433980440894558\\
0.948569892887969	0.434066256076891\\
0.94854418985482	0.434152278227652\\
0.948517976710691	0.434238508893991\\
0.948491253403203	0.434324949636265\\
0.948464019859078	0.434411602028188\\
0.948436275984021	0.434498467656992\\
0.948408021662604	0.434585548123576\\
0.948379256758138	0.43467284504267\\
0.948349981112555	0.434760360042998\\
0.948320194546278	0.434848094767437\\
0.948289896858093	0.434936050873183\\
0.948259087825014	0.435024230031926\\
0.948227767202156	0.435112633930013\\
0.948195934722589	0.435201264268624\\
0.948163590097206	0.435290122763949\\
0.948130733014577	0.435379211147365\\
0.948097363140804	0.435468531165615\\
0.948063480119374	0.435558084580994\\
0.94802908357101	0.435647873171534\\
0.947994173093514	0.435737898731191\\
0.947958748261613	0.43582816307004\\
0.947922808626799	0.435918668014463\\
0.947886353717169	0.436009415407354\\
0.947849383037255	0.436100407108312\\
0.947811896067859	0.436191644993846\\
0.947773892265881	0.436283130957582\\
0.947735371064142	0.436374866910471\\
0.947696331871209	0.436466854781\\
0.947656774071211	0.436559096515409\\
0.947616697023657	0.436651594077905\\
0.947576100063244	0.43674434945089\\
0.947534982499668	0.436837364635178\\
0.94749334361743	0.436930641650232\\
0.947451182675634	0.437024182534385\\
0.947408498907785	0.437117989345086\\
0.947365291521586	0.437212064159131\\
0.947321559698725	0.437306409072907\\
0.947277302594663	0.437401026202638\\
0.947232519338414	0.437495917684638\\
0.947187209032326	0.437591085675559\\
0.947141370751854	0.437686532352651\\
0.947095003545331	0.437782259914023\\
0.947048106433732	0.43787827057891\\
0.947000678410438	0.437974566587939\\
0.946952718440993	0.438071150203405\\
0.946904225462856	0.438168023709548\\
0.94685519838515	0.438265189412836\\
0.946805636088407	0.438362649642251\\
0.946755537424306	0.438460406749578\\
0.946704901215407	0.438558463109705\\
0.946653726254883	0.43865682112092\\
0.946602011306245	0.438755483205216\\
0.946549755103058	0.438854451808604\\
0.94649695634866	0.438953729401424\\
0.946443613715869	0.439053318478666\\
0.946389725846692	0.439153221560297\\
0.946335291352016	0.439253441191589\\
0.946280308811308	0.439353979943454\\
0.946224776772304	0.439454840412787\\
0.946168693750683	0.439556025222811\\
0.946112058229754	0.439657537023429\\
0.94605486866012	0.439759378491582\\
0.945997123459345	0.439861552331614\\
0.945938821011612	0.439964061275638\\
0.945879959667376	0.440066908083915\\
0.945820537743009	0.440170095545235\\
0.945760553520443	0.440273626477303\\
0.945700005246796	0.440377503727138\\
0.945638891134009	0.440481730171468\\
0.945577209358454	0.440586308717144\\
0.945514958060556	0.440691242301549\\
0.945452135344393	0.440796533893026\\
0.945388739277296	0.440902186491298\\
0.945324767889439	0.441008203127914\\
0.945260219173426	0.441114586866684\\
0.945195091083862	0.441221340804133\\
0.945129381536922	0.441328468069961\\
0.945063088409915	0.441435971827506\\
0.94499620954083	0.441543855274221\\
0.944928742727882	0.441652121642156\\
0.94486068572905	0.441760774198448\\
0.944792036261599	0.441869816245819\\
0.9447227920016	0.441979251123088\\
0.944652950583437	0.442089082205685\\
0.944582509599308	0.442199312906176\\
0.944511466598717	0.4423099466748\\
0.94443981908795	0.442420987000013\\
0.94436756452955	0.442532437409041\\
0.944294700341775	0.442644301468447\\
0.944221223898052	0.442756582784699\\
0.944147132526414	0.44286928500476\\
0.944072423508934	0.442982411816682\\
0.943997094081138	0.443095966950205\\
0.943921141431423	0.443209954177381\\
0.943844562700442	0.443324377313197\\
0.9437673549805	0.443439240216214\\
0.94368951531492	0.443554546789217\\
0.943611040697409	0.44367030097988\\
0.943531928071408	0.443786506781434\\
0.943452174329425	0.44390316823336\\
0.943371776312364	0.444020289422085\\
0.943290730808832	0.444137874481692\\
0.94320903455444	0.444255927594651\\
0.943126684231086	0.444374452992551\\
0.943043676466226	0.444493454956858\\
0.942960007832131	0.44461293781968\\
0.942875674845125	0.444732905964545\\
0.942790673964817	0.4448533638272\\
0.942705001593309	0.444974315896423\\
0.942618654074394	0.445095766714844\\
0.942531627692736	0.445217720879793\\
0.942443918673035	0.445340183044153\\
0.94235552317917	0.445463157917236\\
0.942266437313338	0.445586650265677\\
0.942176657115158	0.445710664914339\\
0.942086178560776	0.44583520674724\\
0.941994997561933	0.445960280708499\\
0.941903109965032	0.446085891803295\\
0.941810511550173	0.446212045098852\\
0.941717198030176	0.446338745725438\\
0.94162316504958	0.446465998877385\\
0.941528408183625	0.446593809814131\\
0.941432922937211	0.446722183861281\\
0.941336704743835	0.446851126411689\\
0.941239748964511	0.446980642926561\\
0.94114205088666	0.447110738936585\\
0.941043605722985	0.447241420043076\\
0.940944408610318	0.447372691919151\\
0.940844454608442	0.447504560310925\\
0.940743738698894	0.44763703103873\\
0.940642255783738	0.447770109998362\\
0.940540000684314	0.447903803162352\\
0.940436968139962	0.448038116581261\\
0.940333152806713	0.448173056385009\\
0.940228549255963	0.448308628784222\\
0.940123151973111	0.448444840071613\\
0.940016955356166	0.448581696623394\\
0.939909953714334	0.44871920490071\\
0.939802141266564	0.448857371451109\\
0.939693512140069	0.448996202910046\\
0.939584060368814	0.449135706002406\\
0.939473779891971	0.449275887544078\\
0.939362664552338	0.449416754443546\\
0.939250708094727	0.449558313703524\\
0.939137904164316	0.449700572422624\\
0.939024246304962	0.449843537797058\\
0.938909727957481	0.449987217122381\\
0.938794342457887	0.450131617795268\\
0.938678083035591	0.450276747315331\\
0.938560942811563	0.45042261328698\\
0.938442914796451	0.450569223421318\\
0.93832399188866	0.450716585538086\\
0.938204166872382	0.450864707567645\\
0.938083432415586	0.451013597553004\\
0.937961781067965	0.451163263651899\\
0.937839205258828	0.451313714138907\\
0.937715697294951	0.451464957407621\\
0.937591249358377	0.451617001972867\\
0.937465853504159	0.451769856472973\\
0.937339501658063	0.45192352967209\\
0.937212185614205	0.452078030462568\\
0.937083897032642	0.452233367867384\\
0.9369546274369	0.452389551042632\\
0.936824368211448	0.452546589280061\\
0.936693110599113	0.452704492009687\\
0.936560845698428	0.452863268802451\\
0.936427564460923	0.453022929372951\\
0.936293257688348	0.453183483582236\\
0.93615791602983	0.45334494144066\\
0.936021529978964	0.453507313110817\\
0.935884089870826	0.453670608910536\\
0.935745585878923	0.45383483931595\\
0.935606008012061	0.454000014964645\\
0.935465346111141	0.454166146658881\\
0.935323589845875	0.454333245368893\\
0.935180728711416	0.45450132223627\\
0.935036752024914	0.454670388577427\\
0.934891648921975	0.454840455887149\\
0.93474540835304	0.455011535842238\\
0.934598019079669	0.45518364030524\\
0.93444946967073	0.455356781328271\\
0.934299748498493	0.455530971156941\\
0.934148843734629	0.455706222234372\\
0.933996743346093	0.455882547205324\\
0.933843435090918	0.456059958920423\\
0.933688906513886	0.456238470440502\\
0.933533144942097	0.456418095041048\\
0.933376137480415	0.456598846216772\\
0.933217871006797	0.456780737686291\\
0.933058332167504	0.45696378339694\\
0.932897507372175	0.457147997529705\\
0.932735382788781	0.457333394504287\\
0.932571944338435	0.457519988984306\\
0.93240717769007	0.457707795882641\\
0.932241068254969	0.457896830366909\\
0.932073601181148	0.458087107865102\\
0.931904761347587	0.458278644071368\\
0.931734533358302	0.458471454951951\\
0.931562901536253	0.4586655567513\\
0.931389849917089	0.458860965998341\\
0.931215362242711	0.459057699512923\\
0.931039421954663	0.459255774412443\\
0.930862012187333	0.459455208118659\\
0.930683115760965	0.459656018364694\\
0.930502715174472	0.459858223202234\\
0.930320792598043	0.460061841008937\\
0.930137329865541	0.460266890496048\\
0.929952308466682	0.460473390716231\\
0.929765709538983	0.460681361071639\\
0.929577513859486	0.460890821322202\\
0.929387701836231	0.461101791594167\\
0.929196253499481	0.461314292388885\\
0.929003148492691	0.46152834459186\\
0.928808366063203	0.461743969482061\\
0.928611885052673	0.461961188741514\\
0.928413683887199	0.462180024465183\\
0.928213740567159	0.462400499171148\\
0.928012032656739	0.462622635811087\\
0.927808537273142	0.462846457781084\\
0.927603231075465	0.463071988932762\\
0.927396090253229	0.463299253584764\\
0.927187090514566	0.463528276534584\\
0.926976207074022	0.463759083070772\\
0.92676341463999	0.463991698985519\\
0.926548687401736	0.464226150587636\\
0.926331999016025	0.464462464715947\\
0.926113322593308	0.464700668753111\\
0.925892630683477	0.464940790639881\\
0.925669895261154	0.465182858889828\\
0.925445087710499	0.465426902604541\\
0.925218178809534	0.465672951489321\\
0.924989138713938	0.465921035869394\\
0.924757936940318	0.466171186706656\\
0.924524542348913	0.466423435616976\\
0.92428892312573	0.466677814888074\\
0.924051046764072	0.466934357498006\\
0.923810880045444	0.467193097134273\\
0.923568389019803	0.467454068213574\\
0.92332353898514	0.467717305902243\\
0.923076294466349	0.467982846137388\\
0.922826619193369	0.468250725648764\\
0.922574476078558	0.468520981981408\\
0.922319827193272	0.468793653519071\\
0.92206263374362	0.469068779508478\\
0.921802856045349	0.469346400084448\\
0.921540453497834	0.469626556295922\\
0.921275384557128	0.469909290132922\\
0.921007606708032	0.47019464455449\\
0.920737076435144	0.470482663517651\\
0.920463749192848	0.470773392007439\\
0.920187579374184	0.471066876068032\\
0.91990852027856	0.471363162835055\\
0.919626524078254	0.47166230056909\\
0.919341541783643	0.471964338690453\\
0.919053523207117	0.472269327815293\\
0.9187624169256	0.472577319793085\\
0.918468170241634	0.472888367745552\\
0.918170729142941	0.473202526107115\\
0.917870038260409	0.473519850703366\\
0.917566040823835	0.473840398685377\\
0.917258678617675	0.47416422864897\\
0.916947891933815	0.47449140075221\\
0.916633619521296	0.474821976657751\\
0.916315798535765	0.475156019619589\\
0.915994364486255	0.475493594570047\\
0.915669251179227	0.47583476804052\\
0.915340390662523	0.476179608420614\\
0.915007713163586	0.47652818588439\\
0.914671147027356	0.476880572518323\\
0.914330618650414	0.477236842259379\\
0.913986052414476	0.477597071153392\\
0.913637370613737	0.477961337299698\\
0.91328449338126	0.478329720986807\\
0.912927338611068	0.478702304650202\\
0.912565821878875	0.479079173160937\\
0.912199856355628	0.479460413675623\\
0.91182935272133	0.479846115927222\\
0.911454219071334	0.480236372202297\\
0.911074360820438	0.48063127746594\\
0.910689680602045	0.481030929462805\\
0.910300078162632	0.481435428822672\\
0.909905450251289	0.481844879170688\\
0.909505690504034	0.482259387243198\\
0.909100689322625	0.482679063009104\\
0.908690333747541	0.483104019796559\\
0.908274507324817	0.483534374426305\\
0.90785308996636	0.483970247351664\\
0.907425957803373	0.4844117628271\\
0.906992983032056	0.484859048972418\\
0.906554033753296	0.48531223806891\\
0.906108973801593	0.485771466640086\\
0.905657662566997	0.4862368756515\\
0.905199954807419	0.486708610699821\\
0.904735700451134	0.487186822208923\\
0.904264744388907	0.487671665638529\\
0.903786926255069	0.488163301703509\\
0.903302080196826	0.488661896621959\\
0.90281003463072	0.489167622286288\\
0.90231061198725	0.489680656627753\\
0.901803628439111	0.49020118381565\\
0.90128889361578	0.49072939456078\\
0.900766210301621	0.491265486417359\\
0.900235374116783	0.491809664102123\\
0.899696173179729	0.492362139831815\\
0.899148387750118	0.492923133680303\\
0.898591789850693	0.493492873956705\\
0.898026142866686	0.494071597605991\\
0.897451201121157	0.494659550633655\\
0.896866709424525	0.495256988556186\\
0.896272402596438	0.495864176879212\\
0.895668004957934	0.496481391605348\\
0.895053229791701	0.497108919773988\\
0.894427778768039	0.497747060035055\\
0.893791341333922	0.498396123259793\\
0.89314359406233	0.4990564331929\\
0.892484199958729	0.499728327144827\\
0.891812807721374	0.500412156731381\\
0.89112905095176	0.501108288663557\\
0.890432547311174	0.501817105590999\\
0.889722897618965	0.502539007003731\\
0.88899968488772	0.503274410196992\\
0.88826247329007	0.50402375130444\\
0.887510807051326	0.504787486405521\\
0.886744209261582	0.505566092713372\\
0.885962180600292	0.506360069850259\\
0.885164197965587	0.507169941218256\\
0.884349712999842	0.507996255473696\\
0.883518150502092	0.508839588114758\\
0.882668906716901	0.509700543192605\\
0.881801347488198	0.510579755157557\\
0.880914806265307	0.511477890853067\\
0.880008581947031	0.512395651671645\\
0.879081936548033	0.513333775888485\\
0.878134092669983	0.514293041190325\\
0.87716423075792	0.51527426741909\\
0.876171486119987	0.516278319552167\\
0.87515494568609	0.517306110943751\\
0.87411364447811	0.518358606854644\\
0.873046561760892	0.519436828301267\\
0.871952616839455	0.520541856258462\\
0.87083066446344	0.521674836255049\\
0.869679489794823	0.522836983406121\\
0.868497802889136	0.524029587931826\\
0.867284232633837	0.525254021219009\\
0.866037320079799	0.526511742489729\\
0.864755511093051	0.527804306149521\\
0.863437148243701	0.529133369898482\\
0.862080461837032	0.530500703700183\\
0.860683559977937	0.531908199717238\\
0.859244417543682	0.533357883338548\\
0.857760863921048	0.534851925442167\\
0.856230569341657	0.53639265605998\\
0.854651029623089	0.537982579636593\\
0.853019549092477	0.539624392105742\\
0.851333221432542	0.541321000044266\\
0.84958890814647	0.543075542207234\\
0.847783214285931	0.544891413799925\\
0.845912461024287	0.546772293904634\\
0.843972654582072	0.548722176572205\\
0.841959450920717	0.550745406060125\\
0.839868115515704	0.552846717161767\\
0.837693477375531	0.555031281119046\\
0.835429876325594	0.557304758355597\\
0.833071102365011	0.559673359119843\\
0.830610325662804	0.562143913488504\\
0.828040015454146	0.564723952474603\\
0.825351845717252	0.567421802331239\\
0.822536585037514	0.570246694545211\\
0.819583967472837	0.573208895693565\\
0.81648254041776	0.576319858412596\\
0.813219484656545	0.579592402179659\\
0.809780400334844	0.583040927040059\\
0.806149051157057	0.58668166954811\\
0.802307056947	0.590533010114626\\
0.798233522026523	0.594615844650667\\
0.793904583252383	0.598954036530365\\
0.789292856780817	0.603574969825788\\
0.784366756218571	0.608510231154773\\
0.779089646149103	0.613796456152168\\
0.773418783189673	0.619476388405871\\
0.767303980436422	0.625600215205174\\
0.76068590847293	0.632227265964251\\
0.753493914402951	0.63371563041723\\
0.746261410405008	0.635086081071404\\
0.739002359326754	0.636480320614454\\
0.731715652287492	0.637898914888432\\
0.724400172414157	0.639342427413338\\
0.717054797630716	0.64081141646766\\
0.709678403918049	0.642306432019953\\
0.702269869070031	0.643828012223209\\
0.69482807700252	0.645376679434152\\
0.687351922675849	0.64695293567988\\
0.679840317699486	0.648557257694342\\
0.67229219667339	0.650190091034359\\
0.664706524372901	0.651851843783991\\
0.657082303826665	0.653542879344898\\
0.649418585389764	0.65526350848927\\
0.641714476891647	0.657013980419343\\
0.633969154962472	0.65879447292015\\
0.626181877626532	0.660605081450345\\
0.618351998261825	0.66244580711373\\
0.610478981022693	0.664316543439524\\
0.60256241781997	0.666217061903451\\
0.594602046947857	0.668146996128406\\
0.586597773438057	0.670105824713419\\
0.578549691208927	0.672092852653498\\
0.570458107059576	0.674107191331445\\
0.562323566535183	0.676147737086727\\
0.554146881659216	0.678213148396755\\
0.545929160489887	0.68030182174332\\
0.537671838410896	0.682411866282351\\
0.529376711009526	0.684541077489249\\
0.521045968327636	0.686686910015396\\
0.512682230192484	0.688846450064472\\
0.504288582244471	0.691016387679692\\
0.495868612178196	0.693192989424641\\
0.487426445602608	0.695372072039679\\
0.478966780807405	0.697548977760942\\
0.470494921599157	0.699718552096741\\
0.46201680724586	0.701875124962496\\
0.453539038448368	0.704012496174823\\
0.445068898148188	0.706123926391396\\
0.436614365891643	0.708202134647685\\
0.428184124410111	0.710239303675764\\
0.419787557055063	0.71222709418437\\
0.41143473475601	0.714156669223312\\
0.403136391259474	0.716018729640125\\
0.394903885566984	0.717803561454539\\
0.38674915072644	0.719501095721939\\
0.378684628447146	0.721100981129097\\
0.370723189402232	0.722592669167709\\
0.362878039545438	0.72396551127313\\
0.355162613287503	0.72520886681318\\
0.347590454929348	0.726312220287403\\
0.340175090306942	0.727265305579\\
0.332929891133438	0.72805823462501\\
0.325867934991815	0.728681627455154\\
0.319001864301453	0.729126740263969\\
0.312343747820196	0.72938558801957\\
0.30590494832544	0.729451058101709\\
0.299696000028781	0.729317011640553\\
0.293726499013666	0.728978369567356\\
0.288005009555298	0.728431180886868\\
0.282538988609633	0.727672671310105\\
0.277334730078172	0.726701271107726\\
0.272397329709949	0.725516621813844\\
0.267730670738702	0.724119562179779\\
0.263337429618396	0.72251209450018\\
0.259219100556522	0.72069733306906\\
0.255376036986411	0.718679437037992\\
0.251807507691372	0.71646353032199\\
0.248511765007333	0.714055611420944\\
0.245486122388247	0.711462456098403\\
0.242727038610771	0.708691515797209\\
0.240230206005003	0.705750814493142\\
0.237990640303855	0.702648846418197\\
0.236002769980047	0.699394476751824\\
0.234260523261038	0.695996847008103\\
0.232757411354813	0.692465286464312\\
0.231486606762461	0.688809230602497\\
0.230441015880105	0.685038147187157\\
0.22961334539063	0.681161470290803\\
0.228996162206379	0.677188542312463\\
0.228581946943311	0.673128563815656\\
0.228363141083605	0.66899055084267\\
0.228332188118889	0.664783299239987\\
0.228481569062994	0.660515355455403\\
0.228803832785713	0.656194993248942\\
0.229291621651701	0.651830195843751\\
0.229937692954173	0.647428643478259\\
0.23073493660589	0.642997708853074\\
0.231676389426578	0.638544490600694\\
0.232755245329434	0.635346185477809\\
0.233923121366846	0.63588581002057\\
0.235053799650129	0.636416757142395\\
0.236147921351077	0.636936762781602\\
0.237206209423199	0.63744561785533\\
0.238229399139521	0.637943143985229\\
0.239218236608668	0.638429195135094\\
0.2401734771923	0.638903655561849\\
0.241095883956927	0.639366438786066\\
0.24198622613142	0.639817486482707\\
0.242845277579119	0.640256767302272\\
0.243673815292927	0.640684275632756\\
0.24447261792123	0.641100030312648\\
0.24524246433186	0.641504073305\\
0.245984132220652	0.641896468342468\\
0.246698396770496	0.642277299552783\\
0.247386029366046	0.642646670073969\\
0.248047796368567	0.643004700668028\\
0.248684457954671	0.643351528341396\\
0.249296767021986	0.643687304979884\\
0.249885468164134	0.644012196005231\\
0.250451296716709	0.64432637905975\\
0.250994977875323	0.644630042724823\\
0.251517225886197	0.644923385278424\\
0.252018743309209	0.645206613496041\\
0.252500220352814	0.645479941498812\\
0.252962334279759	0.64574358965191\\
0.253405748882144	0.645997778738419\\
0.253831114213286	0.646242748323699\\
0.254239065615003	0.646478726390804\\
0.254630223982258	0.646705948343037\\
0.255005195291593	0.646924651141819\\
0.255364570389409	0.647135072536158\\
0.255708924834755	0.64733745035063\\
0.256038818793422	0.647532021828555\\
0.256354796980183	0.647719023029136\\
0.256657388646012	0.647898688277056\\
0.256947107607062	0.6480712496628\\
0.257224452312244	0.648236936591786\\
0.257489905946276	0.648395975380264\\
0.257743936565134	0.648548588895765\\
0.257986997260937	0.648694996239901\\
0.258219526353372	0.648835412471148\\
0.258441947604889	0.648970048365319\\
0.258654670457015	0.649099110211362\\
0.258858090285254	0.649222799640161\\
0.259052588670173	0.649341313484049\\
0.259238533682414	0.649454843664774\\
0.259416280179509	0.649563577107762\\
0.259586170112491	0.649667695680517\\
0.25974853284047	0.649767376153167\\
0.259903685451427	0.649862790179166\\
0.260051933087656	0.649954104294317\\
0.260193569274383	0.650041479932334\\
0.260328876250217	0.650125073455279\\
0.260458125298216	0.650205036197296\\
0.260581577076457	0.650281514520138\\
0.260699481947113	0.650354649879165\\
0.260812080303129	0.650424578898443\\
0.260919602891692	0.650491433453801\\
0.261022271133796	0.650555340762715\\
0.261120297439256	0.650616423479996\\
0.261213885516636	0.650674799798327\\
0.261303230677598	0.650730583552795\\
0.261388520135291	0.65078388432864\\
0.2614699332964	0.650834807571463\\
0.261547642046599	0.650883454699271\\
0.261621811029162	0.650929923215752\\
0.261692597916541	0.650974306824253\\
0.261760153674778	0.651016695541975\\
0.261824622820651	0.651057175813975\\
0.261886143671485	0.651095830626557\\
0.261944848587599	0.651132739619778\\
0.262000864207379	0.651167979198697\\
0.26205431167502	0.651201622643177\\
0.26210530686096	0.651233740215989\\
0.262153960575088	0.651264399268985\\
0.262200378772808	0.651293664347275\\
0.262244662754061	0.651321597291167\\
0.262286909355417	0.651348257335813\\
0.262327211135368	0.651373701208466\\
0.262365656552948	0.651397983223257\\
0.262402330139839	0.651421155373452\\
0.262437312666102	0.651443267421136\\
0.262470681299698	0.651464366984322\\
0.262502509759948	0.65148449962145\\
0.262532868465114	0.651503708913276\\
0.262561824674248	0.651522036542185\\
0.262589442623489	0.65153952236891\\
0.262615783656972	0.651556204506716\\
0.262640906352512	0.651572119393043\\
0.26266486664224	0.651587301858685\\
0.262687717928351	0.65160178519452\\
0.262709511194119	0.651615601215856\\
0.26273029511036	0.651628780324409\\
0.262750116137487	0.651641351568013\\
0.262769018623315	0.65165334269809\\
0.262787044896776	0.651664780224924\\
0.262804235357686	0.651675689470833\\
0.262820628562723	0.65168609462127\\
0.262836261307735	0.651696018773912\\
0.262851168706547	0.651705483985835\\
0.262865384266381	0.651714511318757\\
0.262878939960027	0.651723120882523\\
0.262891866294897	0.651731331876765\\
0.262904192379075	0.651739162630903\\
0.262915945984499	0.651746630642484\\
0.262927153607375	0.651753752613911\\
0.262937840525948	0.651760544487693\\
0.262948030855725	0.651767021480164\\
0.26295774760227	0.651773198113813\\
0.262967012711665	0.651779088248227\\
0.262975847118725	0.651784705109737\\
0.262984270793083	0.651790061319767\\
0.262992302783213	0.651795168921993\\
0.262999961258491	0.651800039408318\\
0.263007263549374	0.651804683743709\\
0.263014226185782	0.651809112389986\\
0.26302086493375	0.651813335328547\\
0.263027194830435	0.651817362082107\\
0.263033230217546	0.651821201735484\\
0.263038984773263	0.651824862955469\\
0.263044471542713	0.651828354009815\\
0.263049702967073	0.651831682785399\\
0.263054690911338	0.651834856805551\\
0.26305944669085	0.651837883246649\\
0.263063981096601	0.651840768953936\\
0.263068304419398	0.65184352045666\\
0.263072426472921	0.651846143982518\\
0.263076356615731	0.651848645471459\\
0.263080103772272	0.651851030588871\\
0.263083676452916	0.651853304738161\\
0.263087082773088	0.651855473072781\\
0.263090330471519	0.651857540507706\\
0.263093426927656	0.651859511730385\\
0.263096379178283	0.651861391211216\\
0.263099193933369	0.651863183213522\\
0.263101877591197	0.651864891803083\\
0.263104436252794	0.651866520857246\\
0.263106875735694	0.651868074073604\\
0.263109201587073	0.651869554978284\\
0.263111419096277	0.651870966933866\\
0.263113533306772	0.651872313146921\\
0.263115549027547	0.65187359667523\\
0.263117470843981	0.651874820434643\\
0.263119303128223	0.651875987205657\\
0.263121050049081	0.651877099639653\\
0.26312271558146	0.65187816026489\\
0.263124303515361	0.651879171492192\\
0.263125817464466	0.65188013562038\\
0.263127260874327	0.651881054841471\\
0.263128637030172	0.651881931245613\\
0.263129949064352	0.651882766825808\\
0.263131199963447	0.651883563482426\\
0.263132392575036	0.651884323027478\\
0.263133529614156	0.651885047188728\\
0.263134613669467	0.651885737613601\\
0.263135647209121	0.651886395872908\\
0.263136632586371	0.651887023464388\\
0.263137572044906	0.651887621816126\\
0.263138467723953	0.651888192289761\\
0.263139321663131	0.651888736183589\\
0.263140135807085	0.651889254735493\\
0.263140912009906	0.651889749125756\\
0.263141652039339	0.651890220479732\\
0.263142357580806	0.651890669870401\\
0.263143030241232	0.651891098320809\\
0.263143671552702	0.651891506806374\\
0.26314428297594	0.65189189625711\\
0.263144865903631	0.651892267559737\\
0.26314542166359	0.651892621559699\\
0.263145951521779	0.651892959063065\\
0.26314645668519	0.651893280838383\\
0.263146938304585	0.651893587618407\\
0.263147397477119	0.651893880101779\\
0.263147835248831	0.651894158954595\\
0.263148252617029	0.651894424811941\\
0.263148650532556	0.651894678279319\\
0.263149029901954	0.651894919934034\\
0.26314939158953	0.651895150326501\\
0.263149736419316	0.651895369981495\\
0.263150065176954	0.65189557939935\\
0.263150378611476	0.651895779057098\\
0.263150677437014	0.65189596940954\\
0.263150962334423	0.6518961508903\\
0.263151233952833	0.651896323912795\\
0.263151492911125	0.651896488871187\\
0.263151739799342	0.651896646141271\\
0.26315197518003	0.651896796081337\\
0.263152199589522	0.651896939032978\\
0.263152413539155	0.651897075321876\\
0.263152617516438	0.651897205258535\\
0.263152811986164	0.651897329138998\\
0.263152997391461	0.651897447245504\\
0.263153174154809	0.651897559847151\\
0.263153342678997	0.65189766720049\\
0.263153503348045	0.651897769550125\\
0.263153656528073	0.651897867129254\\
0.26315380256814	0.651897960160216\\
0.263153941801037	0.651898048854982\\
0.263154074544043	0.651898133415652\\
0.263154201099652	0.651898214034905\\
0.263154321756261	0.651898290896437\\
0.263154436788821	0.651898364175393\\
0.263154546459474	0.651898434038743\\
0.26315465101814	0.651898500645691\\
0.263154750703093	0.651898564148006\\
0.2631548457415	0.651898624690394\\
0.263154936349943	0.651898682410818\\
0.263155022734907	0.651898737440803\\
0.263155105093253	0.651898789905749\\
0.263155183612667	0.651898839925215\\
0.263155258472088	0.651898887613183\\
0.263155329842113	0.651898933078322\\
0.263155397885389	0.651898976424243\\
0.263155462756982	0.651899017749721\\
0.26315552460473	0.65189905714893\\
0.26315558356958	0.651899094711652\\
0.26315563978591	0.651899130523492\\
0.263155693381833	0.651899164666061\\
0.263155744479493	0.651899197217158\\
0.26315579319534	0.651899228250972\\
0.263155839640394	0.651899257838218\\
0.263155883920504	0.651899286046329\\
0.263155926136583	0.651899312939584\\
0.263155966384839	0.651899338579273\\
0.263156004756999	0.651899363023828\\
0.263156041340512	0.651899386328952\\
0.263156076218751	0.651899408547762\\
0.263156109471204	0.651899429730887\\
0.263156141173654	0.651899449926608\\
0.263156171398349	0.651899469180946\\
0.263156200214174	0.651899487537781\\
0.263156227686798	0.651899505038951\\
0.263156253878833	0.651899521724339\\
0.26315627884997	0.651899537631969\\
0.26315630265712	0.651899552798095\\
0.263156325354539	0.651899567257283\\
0.263156346993955	0.651899581042479\\
0.263156367624684	0.651899594185107\\
0.263156387293746	0.651899606715114\\
0.263156406045965	0.651899618661056\\
0.26315642392408	0.65189963005016\\
0.263156440968834	0.651899640908381\\
0.263156457219074	0.651899651260467\\
0.263156472711835	0.651899661130005\\
0.263156487482424	0.651899670539491\\
0.263156501564504	0.651899679510373\\
0.26315651499017	0.65189968806309\\
0.263156527790019	0.651899696217135\\
0.263156539993222	0.651899703991095\\
0.263156551627591	0.651899711402683\\
0.263156562719642	0.651899718468793\\
0.263156573294653	0.651899725205525\\
0.263156583376725	0.651899731628236\\
0.263156592988836	0.651899737751562\\
0.263156602152893	0.651899743589462\\
0.263156610889781	0.651899749155235\\
0.263156619219411	0.651899754461567\\
0.263156627160767	0.651899759520554\\
0.263156634731949	0.651899764343722\\
0.263156641950211	0.651899768942067\\
0.263156648832004	0.651899773326067\\
0.263156655393012	0.651899777505714\\
0.263156661648187	0.65189978149053\\
0.263156667611787	0.651899785289602\\
0.263156673297402	0.651899788911586\\
0.26315667871799	0.651899792364735\\
0.263156683885905	0.651899795656923\\
0.263156688812924	0.651899798795647\\
0.263156693510278	0.651899801788066\\
0.263156697988671	0.651899804640998\\
0.26315670225831	0.651899807360945\\
0.263156706328926	0.651899809954104\\
0.263156710209795	0.651899812426387\\
0.263156713909764	0.651899814783428\\
0.263156717437263	0.651899817030599\\
0.263156720800333	0.651899819173023\\
0.263156724006638	0.651899821215579\\
0.263156727063485	0.651899823162925\\
0.263156729977842	0.651899825019497\\
0.263156732756349	0.651899826789528\\
0.263156735405341	0.651899828477053\\
0.263156737930853	0.651899830085914\\
0.263156740338643	0.651899831619782\\
0.263156742634196	0.651899833082151\\
0.263156744822745	0.651899834476353\\
0.263156746909278	0.651899835805565\\
0.26315674889855	0.65189983707282\\
0.263156750795095	0.651899838281002\\
0.263156752603235	0.651899839432865\\
0.263156754327091	0.651899840531038\\
0.263156755970591	0.651899841578021\\
0.263156757537483	0.651899842576199\\
0.263156759031335	0.651899843527847\\
0.263156760455554	0.651899844435138\\
0.263156761813385	0.651899845300136\\
0.263156763107922	0.651899846124815\\
0.263156764342116	0.65189984691105\\
0.26315676551878	0.651899847660636\\
0.263156766640595	0.651899848375283\\
0.263156767710119	0.651899849056615\\
0.263156768729788	0.651899849706189\\
0.263156769701926	0.651899850325484\\
0.26315677062875	0.651899850915911\\
0.263156771512371	0.651899851478817\\
0.263156772354803	0.651899852015485\\
0.263156773157966	0.651899852527135\\
0.263156773923691	0.651899853014936\\
0.263156774653722	0.651899853479997\\
0.263156775349725	0.65189985392338\\
0.263156776013284	0.651899854346097\\
0.263156776645912	0.651899854749109\\
0.263156777249051	0.651899855133335\\
0.263156777824075	0.651899855499653\\
0.263156778372296	0.651899855848891\\
0.263156778894961	0.651899856181854\\
0.263156779393264	0.651899856499295\\
0.263156779868339	0.651899856801939\\
0.263156780321268	0.651899857090476\\
0.263156780753086	0.651899857365562\\
0.263156781164774	0.651899857627825\\
0.263156781557272	0.651899857877864\\
0.263156781931475	0.651899858116247\\
0.263156782288234	0.651899858343518\\
0.263156782628364	0.651899858560196\\
0.263156782952639	0.651899858766774\\
0.263156783261798	0.651899858963721\\
0.263156783556546	0.65189985915149\\
0.263156783837555	0.651899859330505\\
0.263156784105465	0.651899859501176\\
0.263156784360887	0.65189985966389\\
0.263156784604403	0.651899859819019\\
0.263156784836567	0.651899859966919\\
0.26315678505791	0.651899860107925\\
0.263156785268934	0.651899860242357\\
0.263156785470123	0.651899860370522\\
0.263156785661933	0.651899860492715\\
0.263156785844802	0.651899860609209\\
0.263156786019147	0.651899860720275\\
0.263156786185365	0.651899860826164\\
0.263156786343835	0.651899860927116\\
0.263156786494918	0.651899861023363\\
0.263156786638959	0.651899861115122\\
0.263156786776285	0.651899861202604\\
0.26315678690721	0.65189986128601\\
0.263156787032032	0.651899861365526\\
0.263156787151036	0.651899861441338\\
0.263156787264493	0.651899861513616\\
0.263156787372661	0.651899861582523\\
0.263156787475787	0.651899861648219\\
0.263156787574105	0.651899861710852\\
0.263156787667841	0.651899861770565\\
0.263156787757208	0.651899861827497\\
0.263156787842408	0.651899861881773\\
0.263156787923638	0.651899861933518\\
0.26315678800108	0.651899861982854\\
0.263156788074913	0.651899862029888\\
0.263156788145305	0.651899862074731\\
0.263156788212415	0.651899862117484\\
0.263156788276396	0.651899862158241\\
0.263156788337396	0.651899862197101\\
0.263156788395552	0.65189986223415\\
0.263156788450997	0.65189986226947\\
0.263156788503858	0.651899862303145\\
0.263156788554254	0.65189986233525\\
0.263156788602302	0.651899862365859\\
0.263156788648109	0.65189986239504\\
0.263156788691782	0.651899862422861\\
0.263156788733419	0.651899862449385\\
0.263156788773115	0.651899862474673\\
0.26315678881096	0.651899862498784\\
0.263156788847042	0.651899862521769\\
0.263156788881441	0.651899862543682\\
0.263156788914237	0.651899862564576\\
0.263156788945505	0.651899862584493\\
0.263156788975314	0.651899862603485\\
0.263156789003735	0.651899862621588\\
0.26315678903083	0.651899862638849\\
0.263156789056663	0.651899862655307\\
0.263156789081291	0.651899862670995\\
0.263156789104772	0.651899862685954\\
0.263156789127157	0.651899862700213\\
0.2631567891485	0.651899862713811\\
0.263156789168847	0.651899862726772\\
0.263156789188246	0.651899862739131\\
0.263156789206741	0.651899862750912\\
0.263156789224374	0.651899862762145\\
0.263156789241184	0.651899862772856\\
0.263156789257211	0.651899862783064\\
0.263156789272491	0.651899862792799\\
0.263156789287059	0.65189986280208\\
0.263156789300948	0.651899862810926\\
0.263156789314189	0.651899862819363\\
0.263156789326813	0.651899862827404\\
0.263156789338849	0.651899862835072\\
0.263156789350324	0.651899862842383\\
0.263156789361263	0.65189986284935\\
0.263156789371693	0.651899862855995\\
0.263156789381637	0.65189986286233\\
0.263156789391117	0.65189986286837\\
0.263156789400155	0.651899862874125\\
0.263156789408772	0.651899862879615\\
0.263156789416987	0.651899862884849\\
0.263156789424819	0.651899862889839\\
0.263156789432287	0.651899862894597\\
0.263156789439406	0.65189986289913\\
0.263156789446193	0.651899862903454\\
0.263156789452664	0.651899862907577\\
0.263156789458833	0.651899862911508\\
0.263156789464715	0.651899862915253\\
0.263156789470322	0.651899862918826\\
0.263156789475669	0.651899862922231\\
0.263156789480765	0.651899862925479\\
0.263156789485625	0.651899862928575\\
0.263156789490258	0.651899862931527\\
0.263156789494674	0.651899862934338\\
0.263156789498885	0.651899862937021\\
0.2631567895029	0.651899862939579\\
0.263156789506728	0.651899862942018\\
0.263156789510377	0.651899862944343\\
0.263156789513856	0.65189986294656\\
0.263156789517173	0.651899862948671\\
0.263156789520335	0.651899862950686\\
0.26315678952335	0.651899862952607\\
0.263156789526224	0.651899862954438\\
0.263156789528965	0.651899862956184\\
0.263156789531577	0.651899862957849\\
0.263156789534068	0.651899862959434\\
0.263156789536443	0.651899862960947\\
0.263156789538707	0.65189986296239\\
0.263156789540865	0.651899862963765\\
0.263156789542923	0.651899862965076\\
0.263156789544885	0.651899862966326\\
0.263156789546756	0.651899862967518\\
0.263156789548539	0.651899862968654\\
0.263156789550239	0.651899862969735\\
0.26315678955186	0.651899862970769\\
0.263156789553405	0.651899862971753\\
0.263156789554879	0.651899862972692\\
0.263156789556283	0.651899862973587\\
0.263156789557623	0.65189986297444\\
0.263156789558899	0.651899862975254\\
0.263156789560116	0.65189986297603\\
0.263156789561277	0.651899862976767\\
0.263156789562383	0.651899862977472\\
0.263156789563438	0.651899862978144\\
0.263156789564444	0.651899862978786\\
0.263156789565403	0.651899862979397\\
0.263156789566317	0.651899862979979\\
0.263156789567188	0.651899862980535\\
0.263156789568019	0.651899862981064\\
0.263156789568811	0.651899862981569\\
0.263156789569566	0.651899862982048\\
0.263156789570286	0.651899862982506\\
0.263156789570973	0.651899862982944\\
0.263156789571627	0.651899862983361\\
0.263156789572251	0.651899862983759\\
0.263156789572846	0.651899862984138\\
0.263156789573413	0.6518998629845\\
0.263156789573954	0.651899862984844\\
0.263156789574469	0.651899862985173\\
0.263156789574961	0.651899862985484\\
0.26315678957543	0.651899862985783\\
0.263156789575876	0.651899862986068\\
0.263156789576302	0.651899862986339\\
0.263156789576708	0.651899862986598\\
0.263156789577095	0.651899862986845\\
0.263156789577464	0.65189986298708\\
0.263156789577816	0.651899862987305\\
0.263156789578152	0.651899862987518\\
0.263156789578472	0.651899862987723\\
0.263156789578776	0.651899862987917\\
0.263156789579067	0.6518998629881\\
0.263156789579344	0.651899862988277\\
0.263156789579609	0.651899862988445\\
0.263156789579861	0.651899862988606\\
0.263156789580101	0.651899862988759\\
};

\addplot [color=manual_blue]
  table[row sep=crcr]{%
0.9492	0.43\\
0.949200169884036	0.430077329981185\\
0.949199807621674	0.430154804663039\\
0.949198914099417	0.43023242504287\\
0.949197490186703	0.430310192179051\\
0.949195536735499	0.430388107137784\\
0.949193054580274	0.430466170993183\\
0.949190044537959	0.430544384827352\\
0.949186507407916	0.430622749730472\\
0.949182443971894	0.430701266800887\\
0.949177854993998	0.430779937145187\\
0.949172741220644	0.430858761878296\\
0.949167103380521	0.430937742123559\\
0.949160942184544	0.431016879012834\\
0.949154258325815	0.431096173686579\\
0.949147052479576	0.431175627293943\\
0.949139325303161	0.431255240992862\\
0.949131077435951	0.431335015950151\\
0.94912230949932	0.431414953341596\\
0.949113022096588	0.431495054352053\\
0.949103215812968	0.431575320175548\\
0.949092891215511	0.431655752015366\\
0.949082048853052	0.431736351084164\\
0.949070689256151	0.431817118604059\\
0.949058812937037	0.431898055806741\\
0.949046420389549	0.431979163933569\\
0.94903351208907	0.43206044423568\\
0.949020088492468	0.432141897974096\\
0.949006150038032	0.432223526419828\\
0.9489916971454	0.432305330853989\\
0.9489767302155	0.432387312567903\\
0.948961249630472	0.432469472863217\\
0.948945255753601	0.432551813052014\\
0.948928748929245	0.43263433445693\\
0.948911729482756	0.432717038411268\\
0.948894197720409	0.43279992625912\\
0.94887615392932	0.43288299935548\\
0.948857598377366	0.432966259066374\\
0.948838531313105	0.433049706768974\\
0.948818952965693	0.433133343851731\\
0.948798863544795	0.433217171714493\\
0.948778263240499	0.43330119176864\\
0.948757152223229	0.433385405437208\\
0.948735530643652	0.433469814155026\\
0.948713398632582	0.433554419368843\\
0.948690756300889	0.433639222537469\\
0.948667603739399	0.433724225131906\\
0.948643941018796	0.433809428635491\\
0.948619768189519	0.433894834544035\\
0.94859508528166	0.433980444365966\\
0.948569892304856	0.434066259622474\\
0.948544189248183	0.434152281847653\\
0.948517976080046	0.434238512588657\\
0.948491252748064	0.434324953405844\\
0.948464019178957	0.434411605872934\\
0.94843627527843	0.434498471577158\\
0.948408020931052	0.434585552119419\\
0.948379256000134	0.434672849114452\\
0.948349980327605	0.43476036419098\\
0.948320193733886	0.434848098991885\\
0.948289896017761	0.434936055174367\\
0.948259086956245	0.435024234410116\\
0.948227766304448	0.435112638385483\\
0.948195933795439	0.435201268801652\\
0.94816358914011	0.435290127374816\\
0.948130732027028	0.435379215836353\\
0.948097362122293	0.435468535933012\\
0.948063479069391	0.435558089427089\\
0.948029082489041	0.435647878096619\\
0.947994171979045	0.435737903735563\\
0.947958747114127	0.435828168153996\\
0.947922807445777	0.435918673178308\\
0.94788635250209	0.436009420651392\\
0.947849381787594	0.436100412432851\\
0.947811894783091	0.436191650399199\\
0.947773890945477	0.436283136444065\\
0.947735369707571	0.436374872478403\\
0.947696330477938	0.436466860430703\\
0.947656772640705	0.436559102247209\\
0.947616695555377	0.436651599892132\\
0.947576098556649	0.436744355347877\\
0.947534980954215	0.436837370615262\\
0.947493342032572	0.436930647713752\\
0.947451181050822	0.437024188681687\\
0.947408497242467	0.437117995576518\\
0.947365289815209	0.437212070475043\\
0.94732155795073	0.437306415473655\\
0.94727730080449	0.437401032688583\\
0.9472325175055	0.437495924256142\\
0.947187207156104	0.437591092332989\\
0.947141368831755	0.437686539096379\\
0.947095001580782	0.437782266744425\\
0.947048104424158	0.437878277496366\\
0.947000676355259	0.437974573592832\\
0.946952716339627	0.438071157296123\\
0.946904223314717	0.438168030890484\\
0.946855196189649	0.438265196682387\\
0.946805633844951	0.438362657000817\\
0.946755535132298	0.438460414197565\\
0.946704898874248	0.438558470647524\\
0.94665372386397	0.438656828748984\\
0.94660200886497	0.438755490923946\\
0.94654975261081	0.438854459618424\\
0.946496953804825	0.438953737302761\\
0.946443611119828	0.439053326471955\\
0.946389723197821	0.439153229645976\\
0.946335288649689	0.439253449370101\\
0.946280306054895	0.439353988215248\\
0.946224773961168	0.439454848778316\\
0.946168690884187	0.439556033682533\\
0.946112055307253	0.439657545577809\\
0.946054865680966	0.439759387141088\\
0.945997120422886	0.43986156107672\\
0.94593881791719	0.439964070116824\\
0.94587995651433	0.440066917021667\\
0.945820534530672	0.440170104580042\\
0.945760550248144	0.440273635609662\\
0.94570000191386	0.440377512957551\\
0.945638887739754	0.440481739500443\\
0.945577205902194	0.440586318145193\\
0.945514954541601	0.440691251829193\\
0.945452131762046	0.440796543520789\\
0.945388735630855	0.440902196219713\\
0.945324764178199	0.441008212957518\\
0.945260215396673	0.44111459679802\\
0.945195087240879	0.441221350837752\\
0.945129377626986	0.441328478206419\\
0.945063084432297	0.441435982067367\\
0.944996205494794	0.441543865618054\\
0.944928738612689	0.441652132090537\\
0.944860681543952	0.44176078475196\\
0.944792032005844	0.441869826905053\\
0.944722787674428	0.44197926188864\\
0.944652946184083	0.442089093078159\\
0.944582505127001	0.442199323886183\\
0.944511462052679	0.442309957762959\\
0.944439814467395	0.442420998196949\\
0.944367559833687	0.442532448715388\\
0.944294695569806	0.442644312884844\\
0.944221219049172	0.442756594311795\\
0.94414712759981	0.442869296643213\\
0.944072418503786	0.442982423567153\\
0.943997088996622	0.443095978813368\\
0.943921136266702	0.443209966153916\\
0.943844557454676	0.443324389403792\\
0.943767349652839	0.443439252421566\\
0.943689509904507	0.443554559110032\\
0.94361103520338	0.44367031341687\\
0.94353192249289	0.443786519335323\\
0.943452168665536	0.443903180904878\\
0.943371770562214	0.444020302211973\\
0.943290724971524	0.4441378873907\\
0.943209028629068	0.444255940623536\\
0.943126678216734	0.444374466142083\\
0.943043670361971	0.444493468227814\\
0.942960001637039	0.444612951212847\\
0.942875668558254	0.44473291948072\\
0.942790667585215	0.444853377467191\\
0.942704995120016	0.444974329661046\\
0.942618647506439	0.445095780604928\\
0.942531621029139	0.445217734896174\\
0.942443911912805	0.44534019718768\\
0.942355516321307	0.445463172188769\\
0.94226643035683	0.445586664666086\\
0.942176650058985	0.445710679444504\\
0.942086171403905	0.445835221408054\\
0.941994990303323	0.445960295500865\\
0.941903102603628	0.446085906728129\\
0.94181050408491	0.446212060157081\\
0.941717190459978	0.446338760918001\\
0.941623157373359	0.446466014205233\\
0.941528400400281	0.446593825278228\\
0.941432915045632	0.446722199462602\\
0.941336696742897	0.446851142151223\\
0.941239740853078	0.44698065880531\\
0.941142042663583	0.447110754955562\\
0.941043597387103	0.44724143620331\\
0.940944400160454	0.447372708221684\\
0.940844446043409	0.447504576756812\\
0.940743730017491	0.447637047629039\\
0.940642246984749	0.447770126764189\\
0.940539991766211	0.447903820104748\\
0.940436959101202	0.448038133701295\\
0.940333143645741	0.448173073654334\\
0.940228539971504	0.448308646203985\\
0.940123142563874	0.448444857642975\\
0.940016945820847	0.448581714347533\\
0.939909944051611	0.448719222778818\\
0.9398021314751	0.448857389484395\\
0.939693502218511	0.448996221099735\\
0.939584050315792	0.449135724349741\\
0.939473769706099	0.449275906078157\\
0.939362654231927	0.44941677313795\\
0.939250697638355	0.449558332586986\\
0.939137893570261	0.449700591496399\\
0.939024235571485	0.449843557062421\\
0.938909717082825	0.449987236553802\\
0.938794331440554	0.45013163739412\\
0.938678071874065	0.450276767083003\\
0.938560931504309	0.450422633224886\\
0.938442903341914	0.450569243556889\\
0.938323980284991	0.450716605846926\\
0.938204155117984	0.450864728051223\\
0.938083420508842	0.451013618212817\\
0.937961769007235	0.451163284514619\\
0.937839193042184	0.45131373518107\\
0.937715684920709	0.451464978630779\\
0.937591236824829	0.451617023403119\\
0.937465840809313	0.451769878111855\\
0.937339488799904	0.451923551497083\\
0.937212172590954	0.452078052499185\\
0.937083883842237	0.452233390093578\\
0.936954614077511	0.45238957346012\\
0.936824354681222	0.452546611890568\\
0.936693096896168	0.452704514837962\\
0.936560831820606	0.452863291827419\\
0.936427550406289	0.453022952596425\\
0.93629324345494	0.453183507006019\\
0.936157901615659	0.453344965066629\\
0.936021515382011	0.453507336962785\\
0.935884075088799	0.453670632990319\\
0.935745570909502	0.453834863603921\\
0.935605992853137	0.454000039462786\\
0.935465330760574	0.454166171390232\\
0.935323574301257	0.454333270314555\\
0.935180712970543	0.454501347398284\\
0.935036736085549	0.454670413957855\\
0.934891632781849	0.454840481488147\\
0.934745392009849	0.455011561685938\\
0.934598002530845	0.455183666373922\\
0.934449452913898	0.455356807624075\\
0.934299731531246	0.455530997682129\\
0.934148826554518	0.455706249010453\\
0.933996725950413	0.45588257421544\\
0.933843417477146	0.456059986166828\\
0.933688888679463	0.456238497925598\\
0.933533126884421	0.456418122767104\\
0.933376119196847	0.456598874186311\\
0.933217852494657	0.456780765901646\\
0.933058313424069	0.456963811860574\\
0.932897488394682	0.457148026244163\\
0.932735363574421	0.457333423471989\\
0.932571924884358	0.457520018207831\\
0.932407157993381	0.457707825364643\\
0.932241048312726	0.457896860109923\\
0.932073580990363	0.458087137871694\\
0.931904740905226	0.458278674344387\\
0.931734512661281	0.458471485494125\\
0.931562880581438	0.45866558756532\\
0.931389828701297	0.458860997086935\\
0.93121534076271	0.459057730878863\\
0.931039400207167	0.459255806058863\\
0.930861990169001	0.459455240048485\\
0.930683093468401	0.459656050580832\\
0.930502692604225	0.459858255707655\\
0.930320769746606	0.460061873806662\\
0.930137306729349	0.460266923589148\\
0.92995228504211	0.460473424107832\\
0.929765685822348	0.460681394765235\\
0.929577489847038	0.460890855321171\\
0.929387677524155	0.461101825901753\\
0.929196228883898	0.461314327008451\\
0.929003123569655	0.461528379526831\\
0.928808340828702	0.461744004735924\\
0.928611859502625	0.461961224317822\\
0.928413658017449	0.462180060367556\\
0.928213714373481	0.462400535419599\\
0.928012006134618	0.462622672409497\\
0.927808510417984	0.462846494717105\\
0.927603203882809	0.463072026210731\\
0.927396062718531	0.463299291208675\\
0.927187062633197	0.46352831450851\\
0.92697617884127	0.463759121398868\\
0.926763386051054	0.463991737687883\\
0.926548658451514	0.464226189668728\\
0.926331969699319	0.464462504180322\\
0.926113292904826	0.464700708589541\\
0.925892600618043	0.46494083085297\\
0.925669864813492	0.465182899500166\\
0.925445056875015	0.465426943601181\\
0.925218147580746	0.465672992877169\\
0.924989107086257	0.465921077669369\\
0.92475790490782	0.466171228908113\\
0.924524509905784	0.466423478225148\\
0.924288890266039	0.466677857924238\\
0.924051013481543	0.466934400952336\\
0.923810846333893	0.467193141012367\\
0.923568354872921	0.467454112521157\\
0.923323504396488	0.467717350645166\\
0.923076259429353	0.467982891321636\\
0.922826583701317	0.468250771280457\\
0.922574440124597	0.468521028066805\\
0.922319790770403	0.468793700064575\\
0.922062596844694	0.46906882652064\\
0.921802818663062	0.469346447585445\\
0.921540415624495	0.469626604277292\\
0.921275346185107	0.469909338601689\\
0.921007567829532	0.470194693517844\\
0.920737037042194	0.470482712982954\\
0.920463709277298	0.470773441982228\\
0.9201875389277	0.471066926560028\\
0.919908479292617	0.471363213852166\\
0.919626482544131	0.471662352134928\\
0.919341499692177	0.471964390797969\\
0.919053480549174	0.472269380472998\\
0.918762373691832	0.472577373009699\\
0.91846812642247	0.472888421530018\\
0.918170684728582	0.473202580468602\\
0.917869993240818	0.47351990563038\\
0.917565995189064	0.473840454187778\\
0.917258632357523	0.474164284757499\\
0.916947845037487	0.474491457477024\\
0.916633571977727	0.474822034024211\\
0.916315750333369	0.475156077623624\\
0.915994315613399	0.475493653188872\\
0.915669201624538	0.475834827318784\\
0.91534034041377	0.476179668369897\\
0.91500766220822	0.476528246531529\\
0.91467109535225	0.476880633828859\\
0.914330566242887	0.477236904292317\\
0.913985999260708	0.477597133906877\\
0.913637316699794	0.477961400787007\\
0.913284438692832	0.478329785191588\\
0.91292728313397	0.478702369616078\\
0.912565765598006	0.479079238873339\\
0.912199799255975	0.479460480178059\\
0.911829294786942	0.479846183234964\\
0.911454160285809	0.480236440331026\\
0.911074301166906	0.480631346431881\\
0.910689620063147	0.481030999282677\\
0.910300016720507	0.481435499528589\\
0.909905387887276	0.481844950765598\\
0.909505627199197	0.482259459745433\\
0.909100625057459	0.482679136452447\\
0.908690268501676	0.483104094185692\\
0.908274441077542	0.483534449796389\\
0.907853022696043	0.483970323723519\\
0.907425889487711	0.484411840184746\\
0.906992913648768	0.484859127375327\\
0.906553963278664	0.48531231752615\\
0.906108902211413	0.485771547175222\\
0.905657589836281	0.486236957289268\\
0.905199880910357	0.486708693465416\\
0.904735625361062	0.487186906128688\\
0.90426466807827	0.48767175073989\\
0.903786848695371	0.488163388014559\\
0.903302001358601	0.488661984153644\\
0.902809954483853	0.489167711086697\\
0.902310530500198	0.489680746728368\\
0.901803545579212	0.490201275249082\\
0.901288809349204	0.490729487360821\\
0.900766124593313	0.491265580633162\\
0.900235286930107	0.49180975975611\\
0.899696084477001	0.492362236975785\\
0.899148297491941	0.492923232339455\\
0.898591697996496	0.493492974171617\\
0.89802604937435	0.494071699418795\\
0.897451105946937	0.494659654088114\\
0.896866612522971	0.495257093697773\\
0.896272303920309	0.495864283755198\\
0.895667904458105	0.496481500279025\\
0.895053127416739	0.497109030282564\\
0.894427674464745	0.497747172431915\\
0.8937912350469	0.498396237601126\\
0.893143485733852	0.499056549550933\\
0.89248408952828	0.499728445565916\\
0.891812695126198	0.500412277278354\\
0.891128936126382	0.501108411401964\\
0.890432430187249	0.501817230589263\\
0.889722778125113	0.502539134347516\\
0.888999562948995	0.503274539947053\\
0.888262348828479	0.504023883538856\\
0.887510679985277	0.504787621205973\\
0.88674407950567	0.505566230179623\\
0.885962048064691	0.50636021005789\\
0.885164062556541	0.50717008426112\\
0.884349574619035	0.5079964014516\\
0.883518009046315	0.508839737143967\\
0.882668762077423	0.509700695381908\\
0.881801199550769	0.510579910608313\\
0.880914654910165	0.511478049685162\\
0.880008427048153	0.512395814011226\\
0.87908177797271	0.513333941868388\\
0.878133930278357	0.514293210963536\\
0.877164064402096	0.515274441133587\\
0.876171315643857	0.516278497351106\\
0.875154770925139	0.517306293004849\\
0.87411346525798	0.518358793339259\\
0.873046377897477	0.519437019406776\\
0.871952428137317	0.520542052180415\\
0.870830470715361	0.521675037187563\\
0.869679290781316	0.522837189568822\\
0.868497598377018	0.524029799558039\\
0.867284022375115	0.525254238556871\\
0.866037103810437	0.526511965803417\\
0.864755288531621	0.527804535720607\\
0.863436919089886	0.529133606027428\\
0.862080225769968	0.530500946721759\\
0.860683316653869	0.531908449961515\\
0.859244166594923	0.533358141187384\\
0.85776060495268	0.534852191276533\\
0.85623030193005	0.536392930303654\\
0.854650753312556	0.53798286275998\\
0.853019263391507	0.539624684585859\\
0.851332925811399	0.541321302411\\
0.849588602032612	0.543075855033275\\
0.847782897059491	0.544891737721067\\
0.845912132012251	0.546772629578192\\
0.843972313053828	0.548722524711919\\
0.841959096081579	0.550745767495339\\
0.839867746497004	0.552847092743834\\
0.837693093228341	0.555031671797062\\
0.83542947601003	0.55730516516963\\
0.833070684738811	0.559673783212368\\
0.830609889468115	0.562144356117662\\
0.828039559302186	0.564724415055662\\
0.825351368068991	0.567422286371776\\
0.822536084185886	0.570247201941387\\
0.819583441505391	0.573209428097635\\
0.816481987213405	0.576320418041605\\
0.813218901830959	0.579592991397777\\
0.809779785206161	0.583041548556431\\
0.806148400693721	0.586682326400058\\
0.802306367709734	0.590533705748576\\
0.798232790096326	0.59461658294622\\
0.793903804146298	0.5989548219707\\
0.78929202534174	0.603575807568253\\
0.784365866482205	0.608511127163949\\
0.779088691178186	0.613797417365664\\
0.773417754865796	0.619477422942577\\
0.767302869196394	0.625601332411636\\
0.760684702993562	0.632228476936873\\
0.753492601173312	0.633619293671717\\
0.74627026710731	0.634982317015961\\
0.739022034882329	0.636368640190633\\
0.731746837790839	0.637778797769493\\
0.724443603698341	0.639213319836932\\
0.717111257989835	0.640672729250536\\
0.70974872695821	0.642157538481497\\
0.702354941688336	0.643668246023705\\
0.694928842491508	0.645205332325018\\
0.687469383949586	0.646769255216452\\
0.679975540630229	0.648360444767914\\
0.672446313541371	0.649979297522212\\
0.664880737396943	0.651626170091796\\
0.657277888765608	0.653301371844073\\
0.649636895201644	0.655005157039145\\
0.641956945413716	0.656737715923832\\
0.634237300577474	0.658499164931321\\
0.626477306875771	0.660289535874939\\
0.61867640935564	0.662108764069363\\
0.610834167189863	0.663956675315304\\
0.602950270427451	0.665832971688609\\
0.595024558311083	0.667737216082232\\
0.58705703922991	0.66966881546026\\
0.579047912362384	0.67162700279774\\
0.570997591045182	0.673610817699097\\
0.562906727880083	0.675619085712203\\
0.554776241559801	0.677650396385417\\
0.546607345355616	0.679703080151898\\
0.538401577163109	0.681775184169842\\
0.530160830946787	0.683864447299755\\
0.521887389359173	0.685968274460669\\
0.513583957234773	0.688083710676679\\
0.505253695574106	0.690207415203016\\
0.49690025553834	0.692335636206425\\
0.488527811872067	0.694464186566498\\
0.480141095062372	0.696588421460843\\
0.471745421429528	0.698703218494421\\
0.463346720232343	0.700802961228095\\
0.454951556764662	0.702881527048292\\
0.44656715032518	0.704932280392367\\
0.438201385868232	0.706948072395553\\
0.429862818097193	0.70892124804706\\
0.421560666753959	0.710843661926405\\
0.413304801897144	0.712706703527657\\
0.405105718057219	0.71450133306115\\
0.396974496316417	0.716218128442877\\
0.388922753590231	0.717847343937405\\
0.380962578687436	0.719378980610391\\
0.373106455094243	0.720802868375814\\
0.365367170857313	0.722108759000299\\
0.357757716416009	0.723286428967453\\
0.350291171736562	0.724325790629782\\
0.342980584604363	0.725217009610108\\
0.335838842405944	0.725950625987628\\
0.328878540147662	0.726517676446682\\
0.322111847782303	0.726909814308482\\
0.315550380119702	0.727119424233308\\
0.309205072661075	0.727139728391882\\
0.303086066606197	0.72696488106948\\
0.297202606035368	0.726590048983458\\
0.291562949873965	0.726011475051286\\
0.28617430072689	0.725226523917853\\
0.281042752054157	0.7242337082045\\
0.276173254484893	0.723032695138318\\
0.271569601376579	0.721624293916371\\
0.26723443306082	0.720010424814493\\
0.263169258613745	0.718194071627575\\
0.25937449347917	0.716179219498977\\
0.255849510877583	0.713970780541728\\
0.252592704665598	0.711574509864658\\
0.249601561170589	0.708996914694046\\
0.246872737506606	0.706245159235931\\
0.244402143966132	0.703326967773182\\
0.242185028258435	0.700250528256408\\
0.240216059607319	0.697024398352858\\
0.238489411006371	0.693657415586344\\
0.236998838237008	0.690158612856361\\
0.235737754565076	0.686537140284827\\
0.234699300329778	0.682802194019787\\
0.23387640691293	0.678962952338367\\
0.233261854818656	0.67502851914395\\
0.232848325799351	0.671007874749852\\
0.232628449131138	0.666909833687609\\
0.232594842271829	0.662743009179868\\
0.232740146228428	0.658515783902333\\
0.233057056021641	0.654236286833426\\
0.233538346660763	0.649912376871214\\
0.234176895015232	0.645551592026946\\
0.23496569946488	0.641161400135955\\
0.235897886975887	0.636824141356589\\
0.23696417481967	0.637314827620412\\
0.237995906452039	0.637815775129907\\
0.238993081302799	0.638305258683736\\
0.239956453314188	0.638783145677734\\
0.24088678487261	0.639249343356218\\
0.241784844901534	0.639703787432024\\
0.242651407325446	0.640146440913953\\
0.243487249555163	0.640577292878524\\
0.2442931510023	0.640996357190178\\
0.245069891630276	0.641403671180286\\
0.245818250548593	0.641799294294799\\
0.246539004656448	0.642183306720195\\
0.247232927341035	0.642555807997\\
0.247900787235194	0.64291691562982\\
0.248543347038325	0.643266763702295\\
0.249161362403793	0.643605501504875\\
0.249755580895362	0.64393329218269\\
0.250326741014493	0.644250311410141\\
0.250875571299737	0.644556746098224\\
0.251402789498825	0.644852793139858\\
0.25190910181348	0.645138658197819\\
0.252395202216495	0.645414554539216\\
0.252861771840089	0.645680701919738\\
0.253309478434171	0.645937325520326\\
0.253738975892726	0.646184654938195\\
0.25415090384624	0.646422923233707\\
0.254545887317757	0.646652366033878\\
0.254924536439962	0.646873220692953\\
0.25528744623046	0.647085725509928\\
0.255635196422291	0.647290119002551\\
0.255968351346599	0.647486639236927\\
0.256287459864297	0.647675523211531\\
0.256593055343539	0.647857006294219\\
0.256885655679788	0.648031321710504\\
0.257165763355288	0.648198700081225\\
0.25743386553479	0.648359369007591\\
0.257690434194452	0.648513552701403\\
0.257935926280892	0.648661471658231\\
0.258170783897482	0.648803342371238\\
0.258395434515082	0.648939377083276\\
0.258610291204519	0.649069783574946\\
0.258815752888238	0.649194764986253\\
0.259012204608708	0.64931451966956\\
0.259200017811262	0.64942924107155\\
0.259379550639222	0.649539117642034\\
0.259551148239277	0.64964433276741\\
0.25971514307522	0.649745064726759\\
0.259871855248295	0.649841486668572\\
0.260021592822525	0.649933766606222\\
0.260164652153529	0.650022067430414\\
0.26030131821946	0.650106546936869\\
0.260431864952799	0.650187357867682\\
0.260556555571888	0.65026464796482\\
0.260675642911165	0.650338560034371\\
0.260789369749166	0.650409232020209\\
0.26089796913349	0.650476797085866\\
0.261001664701976	0.650541383703483\\
0.26110067099945	0.650603115748761\\
0.261195193789472	0.650662112600988\\
0.261285430360594	0.650718489247247\\
0.261371569826706	0.650772356389954\\
0.261453793421105	0.65082382055706\\
0.261532274783996	0.65087298421419\\
0.261607180243175	0.650919945878133\\
0.2616786690877	0.650964800231138\\
0.261746893834395	0.651007638235518\\
0.261812000487092	0.651048547248134\\
0.261874128788518	0.651087611134354\\
0.261933412464809	0.651124910381145\\
0.261989979462631	0.651160522209008\\
0.262043952178926	0.651194520682476\\
0.262095447683339	0.651226976818929\\
0.262144577933366	0.651257958695566\\
0.262191449982334	0.651287531554342\\
0.262236166180285	0.651315757904698\\
0.262278824367896	0.651342697624039\\
0.262319518063543	0.651368408055788\\
0.262358336643663	0.651392944104978\\
0.262395365516538	0.651416358331329\\
0.262430686289665	0.651438701039746\\
0.26246437693086	0.651460020368219\\
0.262496511923259	0.651480362373128\\
0.262527162414387	0.651499771111908\\
0.262556396359445	0.651518288723132\\
0.262584278659	0.651535955503993\\
0.262610871291236	0.651552809985203\\
0.262636233438935	0.651568889003396\\
0.262660421611362	0.651584227770982\\
0.262683489761214	0.65159885994358\\
0.262705489396794	0.651612817685016\\
0.262726469689592	0.651626131729976\\
0.262746477577406	0.651638831444323\\
0.262765557863182	0.651650944883183\\
0.262783753309712	0.651662498846824\\
0.26280110473036	0.651673518934385\\
0.26281765107594	0.651684029595528\\
0.262833429517906	0.651694054180077\\
0.262848475527997	0.651703614985687\\
0.262862822954454	0.651712733303607\\
0.262876504094965	0.651721429462627\\
0.262889549766456	0.651729722871195\\
0.262901989371846	0.651737632057879\\
0.262913850963903	0.651745174710101\\
0.262925161306306	0.651752367711325\\
0.26293594593203	0.65175922717664\\
0.262946229199166	0.651765768486906\\
0.262956034344278	0.651772006321416\\
0.262965383533402	0.651777954689203\\
0.262974297910779	0.651783626959008\\
0.262982797645434	0.651789035887956\\
0.262990901975667	0.651794193649016\\
0.262998629251566	0.651799111857264\\
0.263005996975616	0.651803801595016\\
0.263013021841487	0.651808273435872\\
0.26301971977108	0.651812537467701\\
0.263026105949908	0.651816603314619\\
0.263032194860879	0.651820480158022\\
0.263038000316559	0.651824176756678\\
0.263043535489969	0.651827701465923\\
0.263048812943995	0.651831062256032\\
0.263053844659459	0.651834266729743\\
0.26305864206192	0.651837322139037\\
0.263063216047248	0.651840235401147\\
0.263067577006049	0.651843013113843\\
0.263071734846958	0.651845661570065\\
0.263075699018886	0.651848186771865\\
0.263079478532242	0.651850594443748\\
0.263083081979186	0.651852890045391\\
0.263086517552956	0.65185507878381\\
0.263089793066311	0.651857165624953\\
0.26309291596913	0.651859155304798\\
0.263095893365196	0.651861052339911\\
0.263098732028218	0.651862861037565\\
0.263101438417113	0.651864585505365\\
0.263104018690588	0.65186622966046\\
0.263106478721044	0.651867797238315\\
0.26310882410785	0.651869291801105\\
0.263111060189997	0.651870716745695\\
0.263113192058175	0.651872075311303\\
0.263115224566287	0.65187337058675\\
0.26311716234244	0.651874605517437\\
0.263119009799417	0.65187578291197\\
0.263120771144676	0.651876905448481\\
0.263122450389883	0.651877975680675\\
0.263124051360003	0.651878996043584\\
0.263125577701971	0.651879968859069\\
0.263127032892964	0.651880896341055\\
0.263128420248288	0.651881780600543\\
0.263129742928901	0.651882623650368\\
0.263131003948585	0.651883427409766\\
0.263132206180792	0.651884193708697\\
0.263133352365163	0.651884924292006\\
0.263134445113756	0.651885620823356\\
0.263135486916977	0.651886284889007\\
0.263136480149234	0.651886918001403\\
0.263137427074344	0.651887521602605\\
0.263138329850665	0.651888097067556\\
0.263139190536013	0.651888645707197\\
0.263140011092338	0.651889168771446\\
0.263140793390182	0.651889667452028\\
0.263141539212939	0.651890142885188\\
0.263142250260905	0.651890596154263\\
0.263142928155154	0.651891028292142\\
0.263143574441221	0.65189144028361\\
0.26314419059262	0.651891833067596\\
0.263144778014198	0.65189220753929\\
0.263145338045334	0.651892564552195\\
0.263145871962985	0.651892904920049\\
0.263146380984596	0.651893229418684\\
0.263146866270871	0.651893538787795\\
0.263147328928413	0.651893833732612\\
0.263147770012249	0.651894114925506\\
0.263148190528229	0.651894383007527\\
0.263148591435319	0.651894638589846\\
0.263148973647785	0.651894882255165\\
0.263149338037274	0.651895114559027\\
0.2631496854348	0.651895336031087\\
0.263150016632642	0.651895547176321\\
0.26315033238614	0.651895748476168\\
0.263150633415426	0.651895940389631\\
0.263150920407058	0.651896123354318\\
0.263151194015587	0.651896297787446\\
0.263151454865049	0.651896464086779\\
0.263151703550385	0.651896622631547\\
0.263151940638801	0.651896773783299\\
0.263152166671058	0.651896917886736\\
0.263152382162703	0.651897055270488\\
0.263152587605248	0.651897186247864\\
0.263152783467287	0.651897311117571\\
0.263152970195569	0.651897430164393\\
0.263153148216009	0.651897543659833\\
0.263153317934665	0.651897651862739\\
0.263153479738663	0.651897755019894\\
0.263153633997078	0.651897853366573\\
0.263153781061774	0.65189794712708\\
0.26315392126821	0.651898036515269\\
0.263154054936204	0.651898121735017\\
0.263154182370659	0.651898202980698\\
0.263154303862263	0.651898280437625\\
0.263154419688148	0.651898354282465\\
0.263154530112524	0.651898424683657\\
0.263154635387281	0.651898491801778\\
0.263154735752562	0.651898555789925\\
0.263154831437314	0.651898616794049\\
0.263154922659807	0.651898674953306\\
0.263155009628132	0.651898730400352\\
0.263155092540679	0.651898783261666\\
0.263155171586583	0.651898833657829\\
0.263155246946163	0.651898881703792\\
0.263155318791327	0.651898927509152\\
0.263155387285968	0.651898971178399\\
0.263155452586335	0.65189901281114\\
0.263155514841392	0.65189905250235\\
0.263155574193155	0.651899090342566\\
0.263155630777018	0.651899126418103\\
0.263155684722063	0.651899160811263\\
0.263155736151348	0.651899193600493\\
0.263155785182197	0.651899224860594\\
0.263155831926461	0.651899254662877\\
0.263155876490773	0.651899283075321\\
0.263155918976798	0.651899310162745\\
0.263155959481455	0.651899335986936\\
0.263155998097147	0.651899360606808\\
0.263156034911965	0.651899384078524\\
0.263156070009894	0.651899406455623\\
0.263156103471002	0.651899427789155\\
0.263156135371622	0.651899448127788\\
0.263156165784528	0.651899467517916\\
0.263156194779101	0.651899486003776\\
0.263156222421486	0.651899503627532\\
0.263156248774741	0.651899520429395\\
0.263156273898987	0.651899536447691\\
0.26315629785154	0.651899551718961\\
0.263156320687041	0.651899566278046\\
0.263156342457586	0.651899580158154\\
0.263156363212839	0.651899593390953\\
0.263156383000149	0.65189960600663\\
0.263156401864657	0.651899618033965\\
0.263156419849399	0.651899629500393\\
0.263156436995403	0.651899640432076\\
0.263156453341784	0.651899650853948\\
0.263156468925834	0.651899660789786\\
0.263156483783105	0.651899670262257\\
0.26315649794749	0.651899679292969\\
0.263156511451303	0.651899687902527\\
0.26315652432535	0.651899696110568\\
0.263156536599001	0.65189970393582\\
0.263156548300257	0.651899711396133\\
0.263156559455811	0.651899718508524\\
0.263156570091112	0.651899725289225\\
0.263156580230424	0.651899731753698\\
0.263156589896877	0.651899737916695\\
0.263156599112523	0.651899743792273\\
0.263156607898387	0.651899749393837\\
0.263156616274511	0.651899754734167\\
0.263156624260005	0.651899759825441\\
0.263156631873085	0.651899764679282\\
0.26315663913112	0.651899769306756\\
0.263156646050668	0.651899773718424\\
0.263156652647514	0.651899777924347\\
0.263156658936709	0.651899781934123\\
0.263156664932598	0.651899785756898\\
0.263156670648863	0.651899789401394\\
0.263156676098541	0.651899792875922\\
0.263156681294068	0.651899796188414\\
0.263156686247294	0.651899799346423\\
0.263156690969521	0.651899802357157\\
0.263156695471521	0.651899805227479\\
0.263156699763564	0.65189980796394\\
0.263156703855442	0.651899810572783\\
0.263156707756491	0.651899813059962\\
0.263156711475609	0.651899815431144\\
0.263156715021281	0.651899817691745\\
0.263156718401596	0.651899819846922\\
0.263156721624266	0.651899821901587\\
0.263156724696643	0.651899823860432\\
0.263156727625735	0.65189982572792\\
0.263156730418226	0.651899827508321\\
0.263156733080485	0.651899829205688\\
0.263156735618586	0.651899830823894\\
0.263156738038319	0.651899832366636\\
0.263156740345206	0.65189983383743\\
0.263156742544507	0.65189983523963\\
0.263156744641241	0.651899836576439\\
0.263156746640192	0.651899837850903\\
0.263156748545918	0.651899839065928\\
0.263156750362769	0.651899840224291\\
0.263156752094889	0.651899841328635\\
0.263156753746228	0.651899842381472\\
0.263156755320556	0.65189984338521\\
0.263156756821463	0.65189984434214\\
0.263156758252373	0.651899845254438\\
0.26315675961655	0.651899846124192\\
0.263156760917108	0.651899846953386\\
0.263156762157012	0.651899847743908\\
0.263156763339091	0.651899848497563\\
0.263156764466043	0.651899849216069\\
0.263156765540438	0.651899849901067\\
0.263156766564727	0.65189985055412\\
0.263156767541247	0.651899851176716\\
0.263156768472226	0.651899851770277\\
0.263156769359787	0.651899852336156\\
0.263156770205956	0.651899852875646\\
0.263156771012663	0.651899853389976\\
0.263156771781747	0.651899853880319\\
0.263156772514965	0.651899854347794\\
0.263156773213988	0.651899854793467\\
0.263156773880411	0.651899855218355\\
0.263156774515754	0.65189985562343\\
0.263156775121468	0.651899856009612\\
0.263156775698933	0.651899856377784\\
0.263156776249467	0.651899856728787\\
0.263156776774327	0.65189985706342\\
0.263156777274709	0.651899857382447\\
0.263156777751755	0.651899857686597\\
0.263156778206553	0.65189985797656\\
0.263156778640141	0.651899858253001\\
0.263156779053509	0.651899858516551\\
0.263156779447598	0.651899858767808\\
0.263156779823309	0.651899859007348\\
0.263156780181497	0.651899859235718\\
0.263156780522981	0.651899859453437\\
0.26315678084854	0.651899859661003\\
0.263156781158916	0.651899859858887\\
0.263156781454817	0.651899860047544\\
0.263156781736918	0.651899860227404\\
0.263156782005863	0.651899860398873\\
0.263156782262265	0.651899860562348\\
0.26315678250671	0.651899860718197\\
0.263156782739755	0.651899860866777\\
0.263156782961931	0.651899861008431\\
0.263156783173746	0.651899861143478\\
0.263156783375682	0.651899861272225\\
0.263156783568202	0.651899861394969\\
0.263156783751742	0.651899861511987\\
0.263156783926723	0.65189986162355\\
0.263156784093544	0.65189986172991\\
0.263156784252584	0.65189986183131\\
0.263156784404208	0.651899861927978\\
0.26315678454876	0.65189986202014\\
0.263156784686571	0.651899862108004\\
0.263156784817955	0.65189986219177\\
0.263156784943212	0.65189986227163\\
0.263156785062627	0.651899862347765\\
0.263156785176474	0.65189986242035\\
0.26315678528501	0.651899862489549\\
0.263156785388485	0.651899862555521\\
0.263156785487135	0.651899862618416\\
0.263156785581183	0.651899862678379\\
0.263156785670846	0.651899862735544\\
0.263156785756327	0.651899862790046\\
0.263156785837822	0.651899862842004\\
0.263156785915516	0.651899862891539\\
0.263156785989586	0.651899862938763\\
0.263156786060202	0.651899862983785\\
0.263156786127525	0.65189986302671\\
0.263156786191709	0.65189986306763\\
0.263156786252898	0.651899863106642\\
0.263156786311235	0.651899863143835\\
0.26315678636685	0.651899863179295\\
0.263156786419872	0.651899863213099\\
0.263156786470422	0.651899863245329\\
0.263156786518613	0.651899863276054\\
0.263156786564558	0.651899863305346\\
0.263156786608359	0.651899863333271\\
0.263156786650118	0.651899863359898\\
0.26315678668993	0.651899863385279\\
0.263156786727884	0.651899863409477\\
0.263156786764069	0.651899863432549\\
0.263156786798566	0.651899863454542\\
0.263156786831454	0.65189986347551\\
0.263156786862809	0.651899863495502\\
0.263156786892701	0.651899863514559\\
0.2631567869212	0.651899863532728\\
0.263156786948369	0.651899863550051\\
0.263156786974271	0.651899863566565\\
0.263156786998965	0.65189986358231\\
0.263156787022507	0.651899863597319\\
0.263156787044952	0.65189986361163\\
0.26315678706635	0.651899863625271\\
0.26315678708675	0.651899863638279\\
0.263156787106198	0.651899863650677\\
0.26315678712474	0.6518998636625\\
0.263156787142417	0.651899863673769\\
0.263156787159269	0.651899863684515\\
0.263156787175335	0.651899863694757\\
0.263156787190653	0.651899863704524\\
0.263156787205256	0.651899863713833\\
0.263156787219177	0.65189986372271\\
0.26315678723245	0.651899863731173\\
0.263156787245104	0.651899863739239\\
0.263156787257167	0.651899863746931\\
0.263156787268668	0.651899863754262\\
0.263156787279632	0.651899863761254\\
0.263156787290086	0.65189986376792\\
0.263156787300051	0.651899863774272\\
0.263156787309552	0.651899863780331\\
0.26315678731861	0.651899863786104\\
0.263156787327245	0.651899863791611\\
0.263156787335478	0.651899863796859\\
0.263156787343327	0.651899863801864\\
0.263156787350809	0.651899863806634\\
0.263156787357943	0.651899863811183\\
0.263156787364744	0.651899863815517\\
0.263156787371228	0.651899863819653\\
0.26315678737741	0.651899863823593\\
0.263156787383303	0.651899863827351\\
0.263156787388921	0.651899863830932\\
0.263156787394278	0.651899863834348\\
0.263156787399384	0.651899863837605\\
0.263156787404252	0.651899863840707\\
0.263156787408894	0.651899863843667\\
0.263156787413319	0.651899863846488\\
0.263156787417537	0.651899863849177\\
0.263156787421559	0.651899863851742\\
0.263156787425393	0.651899863854185\\
0.263156787429049	0.651899863856516\\
0.263156787432534	0.651899863858739\\
0.263156787435856	0.651899863860856\\
0.263156787439024	0.651899863862877\\
0.263156787442043	0.651899863864801\\
0.263156787444922	0.651899863866638\\
0.263156787447667	0.651899863868387\\
0.263156787450284	0.651899863870056\\
0.263156787452778	0.651899863871645\\
0.263156787455157	0.651899863873163\\
0.263156787457424	0.651899863874609\\
0.263156787459586	0.651899863875986\\
0.263156787461646	0.651899863877301\\
0.263156787463611	0.651899863878552\\
0.263156787465484	0.651899863879748\\
0.26315678746727	0.651899863880885\\
0.263156787468972	0.651899863881972\\
0.263156787470595	0.651899863883005\\
0.263156787472143	0.651899863883993\\
0.263156787473618	0.651899863884932\\
0.263156787475024	0.65189986388583\\
0.263156787476365	0.651899863886683\\
0.263156787477644	0.651899863887499\\
0.263156787478862	0.651899863888275\\
0.263156787480024	0.651899863889017\\
0.263156787481132	0.651899863889724\\
0.263156787482188	0.651899863890396\\
0.263156787483194	0.65189986389104\\
0.263156787484154	0.65189986389165\\
0.263156787485069	0.651899863892234\\
0.263156787485942	0.651899863892789\\
0.263156787486773	0.651899863893321\\
0.263156787487566	0.651899863893825\\
0.263156787488322	0.651899863894308\\
0.263156787489043	0.651899863894768\\
0.26315678748973	0.651899863895205\\
0.263156787490385	0.651899863895624\\
0.263156787491009	0.651899863896021\\
0.263156787491605	0.651899863896401\\
0.263156787492172	0.651899863896762\\
0.263156787492713	0.651899863897108\\
0.263156787493229	0.651899863897436\\
0.263156787493721	0.65189986389775\\
0.26315678749419	0.65189986389805\\
0.263156787494637	0.651899863898333\\
0.263156787495063	0.651899863898606\\
0.263156787495469	0.651899863898864\\
0.263156787495856	0.651899863899112\\
0.263156787496226	0.651899863899346\\
0.263156787496578	0.651899863899571\\
0.263156787496913	0.651899863899784\\
0.263156787497233	0.651899863899989\\
0.263156787497539	0.651899863900183\\
0.263156787497829	0.651899863900369\\
0.263156787498107	0.651899863900547\\
0.263156787498371	0.651899863900714\\
0.263156787498623	0.651899863900875\\
0.263156787498863	0.651899863901027\\
0.263156787499092	0.651899863901174\\
0.263156787499311	0.651899863901312\\
0.263156787499519	0.651899863901446\\
0.263156787499717	0.651899863901573\\
};

\addplot [color=black, forget plot, dotted, line width=0.2mm]
  table[row sep=crcr]{%
0.0529	0.859917185427035\\
0.0619535353535354	0.835826892078315\\
0.0710070707070707	0.815901185668648\\
0.0800606060606061	0.798978473409917\\
0.0891141414141414	0.78431185703324\\
0.0981676767676768	0.77139504931248\\
0.107221212121212	0.759870333498413\\
0.116274747474747	0.74947636662517\\
0.125328282828283	0.740016875971653\\
0.134381818181818	0.731341007304216\\
0.143435353535354	0.723330508508648\\
0.152488888888889	0.715891096773651\\
0.161542424242424	0.708946480288113\\
0.17059595959596	0.702434117390444\\
0.179649494949495	0.696302144102787\\
0.18870303030303	0.690507106269317\\
0.197756565656566	0.685012257576259\\
0.206810101010101	0.679786263110053\\
0.215863636363636	0.674802198490614\\
0.224917171717172	0.670036767742101\\
0.233970707070707	0.665469685293014\\
0.243024242424242	0.661083182693411\\
0.252077777777778	0.656861611201414\\
0.261131313131313	0.652791118849696\\
0.270184848484848	0.64885938594329\\
0.279238383838384	0.645055406814548\\
0.288291919191919	0.641369308505806\\
0.297345454545455	0.637792199162484\\
0.30639898989899	0.634316040504062\\
0.315452525252525	0.630933539940719\\
0.324506060606061	0.627638058821094\\
0.333559595959596	0.624423534003979\\
0.342613131313131	0.621284410496461\\
0.351666666666667	0.618215583331336\\
0.360720202020202	0.615212347195859\\
0.369773737373737	0.612270352593151\\
0.378827272727273	0.609385567532525\\
0.387880808080808	0.606554243917689\\
0.396934343434343	0.603772887941258\\
0.405987878787879	0.601038233907195\\
0.415041414141414	0.598347220995178\\
0.42409494949495	0.595696972556564\\
0.433148484848485	0.593084777593895\\
0.44220202020202	0.590508074127306\\
0.451255555555556	0.587964434193828\\
0.460309090909091	0.58545155026098\\
0.469362626262626	0.582967222865541\\
0.478416161616162	0.580509349312992\\
0.487469696969697	0.578075913293626\\
0.496523232323232	0.575664975288471\\
0.505576767676768	0.573274663652367\\
0.514630303030303	0.570903166273339\\
0.523683838383838	0.568548722717064\\
0.532737373737374	0.56620961677306\\
0.541790909090909	0.563884169325396\\
0.550844444444444	0.561570731475456\\
0.55989797979798	0.559267677847612\\
0.568951515151515	0.556973400010753\\
0.57800505050505	0.554686299949397\\
0.587058585858586	0.552404783517675\\
0.596112121212121	0.550127253807726\\
0.605165656565657	0.547852104360887\\
0.614219191919192	0.545577712145422\\
0.623272727272727	0.543302430218154\\
0.632326262626263	0.541024579979066\\
0.641379797979798	0.538742442917307\\
0.650433333333333	0.536454251733737\\
0.659486868686869	0.534158180708558\\
0.668540404040404	0.531852335162005\\
0.677593939393939	0.529534739830625\\
0.686647474747475	0.527203325950163\\
0.69570101010101	0.52485591679694\\
0.704754545454546	0.522490211390967\\
0.713808080808081	0.520103766003127\\
0.722861616161616	0.517693973032379\\
0.731915151515152	0.515258036722253\\
0.740968686868687	0.512792945063172\\
0.750022222222222	0.510295437069744\\
0.759075757575758	0.50776196441929\\
0.768129292929293	0.505188646173735\\
0.777182828282828	0.5025712149603\\
0.786236363636364	0.499904952526859\\
0.795289898989899	0.497184611972156\\
0.804343434343434	0.494404323117007\\
0.81339696969697	0.491557476338584\\
0.822450505050505	0.488636578599784\\
0.831504040404041	0.485633073163013\\
0.840557575757576	0.482537111263991\\
0.849611111111111	0.479337259334627\\
0.858664646464647	0.476020118396121\\
0.867718181818182	0.472569821659165\\
0.876771717171717	0.468967359900546\\
0.885825252525253	0.465189657864854\\
0.894878787878788	0.461208281567296\\
0.903932323232323	0.456987582364097\\
0.912985858585859	0.45248195217756\\
0.922039393939394	0.447631619419844\\
0.931092929292929	0.442355932995148\\
0.940146464646465	0.436542065895834\\
0.9492	0.430024743209132\\
};

\addplot [color=manual_red, dashed, thick]
table[row sep=crcr]{%
	0.9492	0.43\\
	0.949200169884036	0.430077330115964\\
	0.949199807620747	0.430154804879253\\
	0.949198914097006	0.430232425340494\\
	0.949197490182251	0.430310192558062\\
	0.949195536728451	0.43038810759816\\
	0.949193054570076	0.430466171534902\\
	0.949190044524057	0.430544385450396\\
	0.949186507389758	0.430622750434823\\
	0.949182443948929	0.430701267586528\\
	0.949177854965677	0.430779938012103\\
	0.949172741186418	0.430858762826474\\
	0.94916710333984	0.430937743152987\\
	0.949160942136863	0.4310168801235\\
	0.949154258270587	0.431096174878474\\
	0.949147052416256	0.43117562856706\\
	0.949139325231205	0.431255242347194\\
	0.949131077354815	0.431335017385693\\
	0.949122309408461	0.431414954858344\\
	0.949113021995465	0.431495055950006\\
	0.949103215701039	0.431575321854704\\
	0.949092891092237	0.431655753775728\\
	0.949082048717892	0.431736352925733\\
	0.949070689108567	0.43181712052684\\
	0.949058812776491	0.431898057810738\\
	0.949046420215503	0.43197916601879\\
	0.949033511900988	0.432060446402134\\
	0.949020088289814	0.432141900221793\\
	0.949006149820269	0.432223528748779\\
	0.948991696911994	0.432305333264208\\
	0.948976729965917	0.432387315059405\\
	0.948961249364177	0.432469475436018\\
	0.948945255470061	0.432551815706133\\
	0.948928748627927	0.432634337192386\\
	0.948911729163128	0.432717041228083\\
	0.948894197381939	0.432799929157317\\
	0.948876153571476	0.432883002335084\\
	0.948857597999616	0.43296626212741\\
	0.94883853091492	0.433049709911472\\
	0.948818952546541	0.433133347075719\\
	0.948798863104145	0.433217175020003\\
	0.948778262777822	0.433301195155706\\
	0.948757151737995	0.433385408905865\\
	0.948735530135331	0.433469817705309\\
	0.948713398100645	0.433554423000792\\
	0.948690755744807	0.433639226251123\\
	0.948667603158642	0.433724228927308\\
	0.948643940412836	0.433809432512685\\
	0.948619767557827	0.433894838503066\\
	0.948595084623706	0.433980448406882\\
	0.948569891620112	0.434066263745324\\
	0.94854418853612	0.434152286052488\\
	0.948517975340135	0.43423851687553\\
	0.948491251979776	0.434324957774811\\
	0.948464018381763	0.434411610324051\\
	0.948436274451802	0.434498476110483\\
	0.948408020074459	0.434585556735015\\
	0.948379255113047	0.434672853812379\\
	0.948349979409494	0.434760368971305\\
	0.948320192784222	0.434848103854673\\
	0.948289895036013	0.434936060119687\\
	0.948259085941883	0.435024239438039\\
	0.94822776525694	0.435112643496082\\
	0.948195932714255	0.435201273995002\\
	0.948163588024718	0.435290132650993\\
	0.948130730876896	0.435379221195436\\
	0.948097360936889	0.435468541375082\\
	0.948063477848181	0.43555809495223\\
	0.948029081231493	0.435647883704916\\
	0.947994170684623	0.435737909427104\\
	0.947958745782297	0.435828173928871\\
	0.947922806076005	0.435918679036607\\
	0.947886351093838	0.436009426593211\\
	0.947849380340327	0.436100418458286\\
	0.947811893296271	0.436191656508349\\
	0.947773889418566	0.436283142637031\\
	0.947735368140031	0.436374878755289\\
	0.947696328869229	0.436466866791614\\
	0.947656770990285	0.436559108692254\\
	0.947616693862705	0.436651606421421\\
	0.947576096821183	0.436744361961522\\
	0.947534979175412	0.43683737731338\\
	0.947493340209887	0.436930654496461\\
	0.94745117918371	0.437024195549106\\
	0.947408495330382	0.43711800252877\\
	0.947365287857602	0.437212077512255\\
	0.947321555947053	0.437306422595954\\
	0.947277298754193	0.4374010398961\\
	0.947232515408031	0.43749593154901\\
	0.947187205010911	0.437591099711345\\
	0.947141366638284	0.43768654656036\\
	0.947094999338477	0.437782274294173\\
	0.947048102132463	0.437878285132025\\
	0.947000674013616	0.437974581314549\\
	0.946952713947476	0.438071165104048\\
	0.946904220871497	0.43816803878477\\
	0.946855193694797	0.438265204663188\\
	0.946805631297903	0.438362665068292\\
	0.946755532532489	0.438460422351876\\
	0.946704896221109	0.438558478888834\\
	0.946653721156932	0.438656837077461\\
	0.946602006103461	0.43875549933976\\
	0.946549749794258	0.438854468121747\\
	0.946496950932653	0.438953745893772\\
	0.946443608191461	0.439053335150832\\
	0.94638972021268	0.439153238412902\\
	0.946335285607192	0.439253458225262\\
	0.946280302954459	0.439353997158832\\
	0.946224770802208	0.439454857810517\\
	0.946168687666115	0.439556042803547\\
	0.94611205202948	0.439657554787833\\
	0.946054862342899	0.439759396440327\\
	0.945997117023931	0.439861570465379\\
	0.945938814456751	0.439964079595113\\
	0.945879952991806	0.440066926589798\\
	0.945820530945463	0.440170114238233\\
	0.945760546599645	0.440273645358133\\
	0.945699998201464	0.440377522796525\\
	0.945638883962851	0.440481749430148\\
	0.945577202060173	0.440586328165861\\
	0.945514950633845	0.440691261941059\\
	0.945452127787937	0.440796553724092\\
	0.945388731589773	0.440902206514696\\
	0.945324760069519	0.441008223344427\\
	0.945260211219769	0.441114607277107\\
	0.94519508299512	0.441221361409272\\
	0.945129373311739	0.441328488870631\\
	0.945063080046925	0.441435992824534\\
	0.944996201038657	0.441543876468444\\
	0.944928734085144	0.441652143034422\\
	0.944860676944353	0.441760795789615\\
	0.944792027333539	0.441869838036759\\
	0.944722782928764	0.441979273114683\\
	0.944652941364402	0.442089104398828\\
	0.944582500232642	0.442199335301771\\
	0.944511457082976	0.442309969273765\\
	0.944439809421681	0.442421009803277\\
	0.944367554711288	0.442532460417545\\
	0.944294690370044	0.442644324683144\\
	0.944221213771366	0.442756606206557\\
	0.944147122243276	0.442869308634757\\
	0.944072413067834	0.442982435655809\\
	0.943997083480557	0.443095990999468\\
	0.943921130669826	0.443209978437798\\
	0.943844551776286	0.4433244017858\\
	0.943767343892228	0.443439264902048\\
	0.943689504060962	0.443554571689343\\
	0.943611029276184	0.443670326095369\\
	0.94353191648132	0.443786532113375\\
	0.943452162568867	0.443903193782855\\
	0.943371764379713	0.44402031519025\\
	0.943290718702453	0.44413790046966\\
	0.943209022272685	0.444255953803568\\
	0.943126671772291	0.44437447942358\\
	0.943043663828715	0.444493481611177\\
	0.94295999501421	0.444612964698482\\
	0.942875661845089	0.444732933069041\\
	0.942790660780943	0.444853391158616\\
	0.94270498822386	0.444974343456001\\
	0.942618640517617	0.445095794503844\\
	0.942531613946862	0.445217748899492\\
	0.942443904736279	0.445340211295844\\
	0.94235550904973	0.445463186402231\\
	0.942266422989396	0.445586678985306\\
	0.942176642594879	0.445710693869949\\
	0.942086163842306	0.445835235940198\\
	0.941994982643403	0.445960310140189\\
	0.941903094844553	0.446085921475121\\
	0.941810496225839	0.446212075012237\\
	0.94171718250006	0.446338775881825\\
	0.941623149311739	0.446466029278237\\
	0.941528392236095	0.446593840460931\\
	0.941432906778008	0.446722214755533\\
	0.941336688370957	0.446851157554917\\
	0.941239732375933	0.446980674320311\\
	0.941142034080339	0.447110770582424\\
	0.941043588696855	0.447241451942594\\
	0.940944391362292	0.447372724073959\\
	0.940844437136412	0.447504592722659\\
	0.940743721000729	0.447637063709046\\
	0.940642237857284	0.447770142928942\\
	0.940539982527395	0.4479038363549\\
	0.940436949750376	0.448038150037507\\
	0.940333134182238	0.448173090106706\\
	0.940228530394351	0.448308662773149\\
	0.940123132872087	0.448444874329574\\
	0.940016936013434	0.44858173115222\\
	0.939909934127569	0.448719239702257\\
	0.939802121433415	0.448857406527261\\
	0.93969349205816	0.448996238262712\\
	0.939584040035742	0.449135741633526\\
	0.939473759305304	0.449275923455619\\
	0.939362643709616	0.449416790637502\\
	0.939250686993461	0.449558350181921\\
	0.93913788280199	0.449700609187515\\
	0.939024224679028	0.449843574850529\\
	0.938909706065362	0.449987254466548\\
	0.938794320296974	0.450131655432276\\
	0.938678060603244	0.45027678524736\\
	0.938560920105111	0.45042265151624\\
	0.93844289181319	0.450569261950054\\
	0.938323968625851	0.450716624368577\\
	0.938204143327254	0.450864746702202\\
	0.938083408585333	0.451013636993976\\
	0.937961756949745	0.451163303401667\\
	0.937839180849765	0.45131375419989\\
	0.93771567259213	0.451464997782276\\
	0.937591224358847	0.451617042663688\\
	0.937465828204931	0.451769897482491\\
	0.93733947605611	0.451923571002875\\
	0.937212159706459	0.452078072117231\\
	0.937083870815995	0.452233409848577\\
	0.936954600908203	0.452389593353045\\
	0.936824341367512	0.45254663192243\\
	0.936693083436704	0.452704534986789\\
	0.936560818214269	0.452863312117106\\
	0.936427536651693	0.453022973028025\\
	0.936293229550681	0.453183527580639\\
	0.936157887560313	0.45334498578535\\
	0.936021501174137	0.453507357804797\\
	0.935884060727182	0.453670653956858\\
	0.935745556392904	0.453834884717716\\
	0.93560597818006	0.454000060725007\\
	0.935465315929501	0.454166192781041\\
	0.935323559310884	0.454333291856104\\
	0.935180697819313	0.454501369091841\\
	0.935036720771879	0.454670435804719\\
	0.934891617304136	0.454840503489579\\
	0.934745376366468	0.455011583823279\\
	0.934597986720375	0.455183688668423\\
	0.934449436934667	0.455356830077186\\
	0.934299715381557	0.455531020295238\\
	0.934148810232649	0.455706271765761\\
	0.93399670945484	0.455882597133578\\
	0.933843400806096	0.45606000924938\\
	0.933688871831135	0.456238521174064\\
	0.933533109856989	0.456418146183184\\
	0.933376101988453	0.456598897771519\\
	0.933217835103417	0.456780789657755\\
	0.933058295848068	0.456963835789299\\
	0.932897470631973	0.457148050347207\\
	0.932735345623028	0.457333447751256\\
	0.93257190674227	0.457520042665142\\
	0.932407139658555	0.45770785000182\\
	0.932241029783086	0.457896884928988\\
	0.932073562263797	0.458087162874716\\
	0.931904721979585	0.458278699533236\\
	0.93173449353438	0.458471510870876\\
	0.931562861251057	0.458665613132173\\
	0.931389809165175	0.45886102284614\\
	0.931215321018543	0.459057756832715\\
	0.931039380252613	0.459255832209388\\
	0.930861970001678	0.459455266398014\\
	0.930683073085884	0.459656077131809\\
	0.930502672004043	0.459858282462561\\
	0.930320748926244	0.460061900768027\\
	0.930137285686244	0.460266950759556\\
	0.929952263773651	0.46047345148992\\
	0.929765664325876	0.460681422361377\\
	0.929577468119846	0.460890883133971\\
	0.929387655563486	0.461101853934061\\
	0.929196206686943	0.461314355263117\\
	0.929003101133549	0.46152840800676\\
	0.928808318150526	0.461744033444082\\
	0.928611836579401	0.461961253257234\\
	0.928413634846142	0.46218008954131\\
	0.928213690950996	0.462400564814519\\
	0.928011982458012	0.462622702028675\\
	0.927808486484254	0.46284652458\\
	0.927603179688673	0.463072056320259\\
	0.927396038260647	0.46329932156824\\
	0.927187037908156	0.463528345121587\\
	0.926976153845592	0.463759152269002\\
	0.926763360781189	0.463991768802832\\
	0.926548632904052	0.46422622103205\\
	0.926331943870777	0.464462535795644\\
	0.926113266791647	0.464700740476442\\
	0.925892574216377	0.464940863015372\\
	0.925669838119407	0.465182931926183\\
	0.925445029884715	0.465426976310647\\
	0.925218120290132	0.465673025874253\\
	0.924989079491143	0.46592111094242\\
	0.924757877004152	0.466171262477244\\
	0.924524481689194	0.466423512094794\\
	0.924288861732065	0.466677892083003\\
	0.92405098462585	0.466934435420143\\
	0.92381081715183	0.467193175793933\\
	0.923568325359734	0.4674541476213\\
	0.923323474547315	0.467717386068814\\
	0.923076229239227	0.467982927073822\\
	0.922826553165157	0.468250807366327\\
	0.922574409237206	0.46852106449162\\
	0.922319759526467	0.468793736833714\\
	0.922062565238777	0.469068863639603\\
	0.921802786689604	0.469346485044385\\
	0.921540383278033	0.469626642097286\\
	0.921275313459821	0.469909376788621\\
	0.921007534719464	0.470194732077736\\
	0.920737003541246	0.470482751921968\\
	0.920463675379226	0.470773481306672\\
	0.92018750462611	0.471066966276359\\
	0.919908444580963	0.471363253966994\\
	0.919626447415706	0.471662392639511\\
	0.919341464140352	0.471964431714588\\
	0.919053444566913	0.472269421808753\\
	0.918762337271924	0.472577414771863\\
	0.918468089557527	0.472888463726042\\
	0.918170647411028	0.473202623106123\\
	0.917869955462888	0.473519948701677\\
	0.917565956943043	0.473840497700699\\
	0.917258593635496	0.474164328735027\\
	0.916947805831091	0.474491501927579\\
	0.916633532278385	0.474822078941492\\
	0.916315710132521	0.475156123031257\\
	0.915994274902013	0.475493699095946\\
	0.915669160393343	0.475834873734626\\
	0.915340298653247	0.476179715304082\\
	0.915007619908595	0.476528293978947\\
	0.914671052503734	0.476880681814371\\
	0.914330522835168	0.477236952811347\\
	0.913985955283445	0.477597182984837\\
	0.913637272142102	0.477961450434838\\
	0.913284393543523	0.478329835420533\\
	0.912927237381539	0.478702420437697\\
	0.912565719230622	0.479079290299517\\
	0.912199752261469	0.47946053222102\\
	0.911829247152794	0.479846235907282\\
	0.911454111999135	0.48023649364564\\
	0.911074252214445	0.480631400402106\\
	0.910689570431247	0.481031053922222\\
	0.910299966395107	0.481435554836595\\
	0.909905336854166	0.481845006771377\\
	0.90950557544346	0.482259516463956\\
	0.909100572563722	0.482679193884156\\
	0.90869021525437	0.483104152361269\\
	0.908274387060333	0.483534508717228\\
	0.907852967892364	0.483970383406309\\
	0.907425833880472	0.484411900661707\\
	0.906992857220042	0.484859188649427\\
	0.906553906010236	0.485312379629886\\
	0.906108844084198	0.485771610127723\\
	0.90565753083057	0.486237021110292\\
	0.905199821005786	0.486708758175371\\
	0.904735564536589	0.487186971748662\\
	0.904264606312141	0.487671817291684\\
	0.903786785965093	0.488163455520712\\
	0.903301937640906	0.488662052637471\\
	0.902809889754666	0.489167780572319\\
	0.902310464734598	0.489680817240752\\
	0.901803478751397	0.490201346814076\\
	0.901288741432447	0.490729560005199\\
	0.900766055559922	0.491265654370536\\
	0.900235216751679	0.491809834629126\\
	0.899696013123779	0.492362313000123\\
	0.899148224933363	0.492923309559918\\
	0.898591624200537	0.493493052620278\\
	0.898025974307765	0.494071779128946\\
	0.897451029575201	0.494659735094327\\
	0.896866534810215	0.495257176035966\\
	0.896272224829249	0.495864367462701\\
	0.895667823949973	0.496481585380517\\
	0.895053045451533	0.497109116832304\\
	0.894427591000501	0.497747260471917\\
	0.893791150039922	0.498396327175133\\
	0.893143399138624	0.499056640690356\\
	0.892484001297703	0.499728538332133\\
	0.891812605210813	0.500412371720873\\
	0.891128844474594	0.501108507572434\\
	0.890432336745202	0.501817328541591\\
	0.889722682836564	0.502539234123795\\
	0.888999465755534	0.503274641620023\\
	0.888262249668674	0.504023987170006\\
	0.887510578794863	0.504787726859623\\
	0.886743976217385	0.505566337908828\\
	0.885961942608464	0.506360319947119\\
	0.885163954858557	0.507170196384248\\
	0.884349464601889	0.507996515884702\\
	0.883517896628824	0.508839853955333\\
	0.882668647174703	0.509700814656534\\
	0.881801082073628	0.510580032448453\\
	0.880914534764447	0.511478174185023\\
	0.880008304134788	0.512395941269935\\
	0.879081652187373	0.513334071990326\\
	0.878133801511111	0.5142933440457\\
	0.877163932537382	0.515274577291644\\
	0.876171180559697	0.516278636720185\\
	0.875154632492272	0.51730643570121\\
	0.874113323340143	0.518358939512372\\
	0.87304623235005	0.519437169188202\\
	0.871952278807533	0.520542205723028\\
	0.870830317441246	0.521675194666662\\
	0.869679133390527	0.522837351156841\\
	0.868497436686464	0.524029965438168\\
	0.867283856190076	0.525254408923933\\
	0.866036932923605	0.526512140864834\\
	0.864755112722034	0.527804715697463\\
	0.863436738121754	0.529133791155645\\
	0.862080039391374	0.530501137239638\\
	0.860683124595837	0.53190864615202\\
	0.859243968568817	0.5333583433253\\
	0.857760400649454	0.534852399685193\\
	0.8562300910172	0.536393145315773\\
	0.85465053543242	0.537983084718888\\
	0.853019038159364	0.539624913891189\\
	0.851332692811513	0.541321539478786\\
	0.849588360815656	0.543076100313192\\
	0.847782647138987	0.544891991684217\\
	0.845911872861252	0.546772892767836\\
	0.843972044098997	0.548722797701945\\
	0.841958816698659	0.550746050893278\\
	0.839867456005722	0.552847387247533\\
	0.837692790884053	0.555031978151154\\
	0.835429160996733	0.557305484190325\\
	0.833070356160163	0.559674115796636\\
	0.830609546337055	0.562144703254098\\
	0.828039200528848	0.56472477780673\\
	0.825350992448283	0.567422665985971\\
	0.822535690377245	0.570247599752845\\
	0.81958302801612	0.573209845648581\\
	0.816481552372557	0.576320856905844\\
	0.813218443771118	0.579593453439056\\
	0.809779301826085	0.583042035871547\\
	0.806147889619925	0.586682841357025\\
	0.802305826250222	0.590534251032542\\
	0.798232215184513	0.594617161663484\\
	0.793903192268991	0.598955437634566\\
	0.789291372457447	0.603576464220329\\
	0.784365167916875	0.608511829478409\\
	0.779087941495308	0.613798170779159\\
	0.773416947703261	0.619478233817384\\
	0.767301997059907	0.625602208242292\\
	0.760683756992707	0.63222942661434\\
	0.753491570681177	0.633628407868164\\
	0.746268293584497	0.634992121028335\\
	0.739019058251081	0.636379178993751\\
	0.731742794111808	0.637790119374728\\
	0.72443842491852	0.63922547522571\\
	0.717104871704528	0.640685772823981\\
	0.70974105613267	0.642171528089114\\
	0.702345904385209	0.643683243158181\\
	0.694918351587268	0.645221402328504\\
	0.687457346839957	0.646786467491749\\
	0.67996185892545	0.64837887299529\\
	0.672430882752268	0.649999019880779\\
	0.664863446613096	0.651647269441576\\
	0.657258620331899	0.653323936037566\\
	0.649615524381243	0.655029279103096\\
	0.641933340054318	0.656763494281587\\
	0.634211320779107	0.658526703618929\\
	0.626448804663999	0.660318944747364\\
	0.618645228364713	0.662140158992505\\
	0.610800142361186	0.663990178338821\\
	0.602913227729674	0.665868711193705\\
	0.594984314489118	0.667775326921386\\
	0.587013401588617	0.669709438988371\\
	0.579000678602307	0.671670286923013\\
	0.570946549153482	0.673656916830213\\
	0.56285165609398	0.675668160730253\\
	0.554716908405381	0.677702614373643\\
	0.546543509795137	0.679758614193649\\
	0.538332988848264	0.681834212975383\\
	0.530087230602331	0.683927154628574\\
	0.521808509324213	0.686034848562228\\
	0.513499522162292	0.688154343478361\\
	0.505163423318895	0.690282301389593\\
	0.496803858244706	0.692414972023354\\
	0.488424997289168	0.694548168482206\\
	0.480031568095953	0.69667724470408\\
	0.47162888593303	0.698797075276928\\
	0.463222881057291	0.700902038785137\\
	0.454820122069215	0.702986005466429\\
	0.446427834136976	0.705042330233075\\
	0.438053910889782	0.707063852130964\\
	0.429706918732938	0.70904290133284\\
	0.421396092327845	0.710971314746416\\
	0.413131320018494	0.71284046125533\\
	0.404923118081106	0.71464127757408\\
	0.396782592824462	0.716364315045152\\
	0.388721389841216	0.717999798516993\\
	0.380751629938029	0.719537697296663\\
	0.372885831664666	0.720967806817111\\
	0.365136820917245	0.72227984281489\\
	0.357517628307279	0.723463543784328\\
	0.350041375832783	0.724508783475352\\
	0.342721154537895	0.725405688598036\\
	0.335569895626386	0.726144760352512\\
	0.328600237792213	0.726716997531169\\
	0.321824393801245	0.727114017807941\\
	0.315254019601286	0.727328172156791\\
	0.308900089475946	0.727352652132074\\
	0.302772780374741	0.727181585733279\\
	0.296881368433891	0.726810116792483\\
	0.291234140509955	0.72623447087993\\
	0.285838322540594	0.725451999251054\\
	0.280700026539301	0.724461206951396\\
	0.275824216710906	0.72326175880086\\
	0.271214695006279	0.721854465948775\\
	0.266874105543139	0.720241255244901\\
	0.262803956619698	0.718425122578763\\
	0.259004658586894	0.716410067534312\\
	0.255475575792187	0.71420102133342\\
	0.252215089817309	0.711803760671366\\
	0.24922067185195	0.709224816670331\\
	0.2464889615332	0.706471379880847\\
	0.244015849813409	0.703551199986673\\
	0.241796563835804	0.700472493993192\\
	0.239825751312648	0.697243846430218\\
	0.238097563358314	0.69387412220121\\
	0.236605733837697	0.690372379556869\\
	0.235343654465669	0.686747797185047\\
	0.234304444445215	0.683009594489033\\
	0.233481014887633	0.679166972976125\\
	0.232866126987922	0.675229055352823\\
	0.232452444412534	0.67120484413144\\
	0.232232579412925	0.667103171954176\\
	0.232199133654003	0.66293266826173\\
	0.232344733606292	0.658701729843486\\
	0.232662061016907	0.654418497142299\\
	0.233143878889695	0.650090836138282\\
	0.233783053406207	0.645726327133428\\
	0.234572572152055	0.641332275337545\\
	0.235505558475331	0.636918718399933\\
	0.236575180977891	0.637083611938821\\
	0.23762132792188	0.637589422785308\\
	0.2386326078255	0.638084098325416\\
	0.23960976133532	0.638567202280852\\
	0.240553548311336	0.639038630042915\\
	0.241464735801181	0.639498318191048\\
	0.24234409605968	0.639946194407487\\
	0.243192406333622	0.640382250733149\\
	0.244010446007498	0.640806491573305\\
	0.244798995602777	0.641218945359132\\
	0.245558835351684	0.641619663208013\\
	0.24629074381792	0.642008717554411\\
	0.246995496570115	0.642386200764694\\
	0.247673864912961	0.642752223745001\\
	0.248326614680243	0.643106914550766\\
	0.248954505093283	0.643450417006017\\
	0.249558287687616	0.643782889339996\\
	0.250138705310005	0.644104502848\\
	0.250696491187283	0.644415440582719\\
	0.251232368067849	0.644715896081633\\
	0.251747047436098	0.645006072135363\\
	0.252241228799495	0.645286179601174\\
	0.252715599047514	0.64555643626517\\
	0.253170831881216	0.64581706575602\\
	0.253607587311848	0.646068296512489\\
	0.254026511226461	0.646310360806392\\
	0.254428235018288	0.646543493822061\\
	0.254813375279326	0.646767932792895\\
	0.255182533552375	0.646983916195076\\
	0.255536296139609	0.64719168299812\\
	0.25587523396465	0.647391471971531\\
	0.256199902484981	0.647583521046504\\
	0.256510841651532	0.647768066731315\\
	0.256808575912217	0.647945343578797\\
	0.257093614256208	0.648115583704084\\
	0.257366450295782	0.648279016350633\\
	0.257627562382612	0.648435867502399\\
	0.257877413755456	0.648586359539948\\
	0.258116452716273	0.648730710938204\\
	0.25834511283193	0.648869136003497\\
	0.25856381315873	0.649001844647548\\
	0.258772958487164	0.649129042196052\\
	0.258972939604376	0.649250929229511\\
	0.259164133571991	0.649367701454044\\
	0.259346904017081	0.649479549599915\\
	0.259521601434191	0.649586659345631\\
	0.259688563496457	0.64968921126549\\
	0.259848115374031	0.649787380798575\\
	0.26000057005811	0.64988133823726\\
	0.260146228689039	0.649971248733402\\
	0.260285380887052	0.650057272320464\\
	0.260418305084361	0.650139563949934\\
	0.260545268857403	0.650218273540498\\
	0.260666529258178	0.650293546038501\\
	0.260782333143708	0.650365521488358\\
	0.260892917502756	0.65043433511164\\
	0.260998509779027	0.650500117393679\\
	0.261099328190176	0.650562994176592\\
	0.261195582042019	0.650623086757736\\
	0.261287472037431	0.65068051199268\\
	0.261375190579468	0.650735382401846\\
	0.261458922068345	0.650787806280053\\
	0.261538843191933	0.650837887808273\\
	0.261615123209527	0.650885727166963\\
	0.261687924228642	0.650931420650397\\
	0.261757401474704	0.650975060781499\\
	0.261823703553485	0.651016736426699\\
	0.261886972706201	0.651056532910417\\
	0.261947345057239	0.65109453212881\\
	0.262004950854467	0.651130812662447\\
	0.262059914702157	0.651165449887649\\
	0.262112355786546	0.651198516086243\\
	0.262162388094089	0.651230080553512\\
	0.262210120622491	0.651260209704168\\
	0.262255657584587	0.651288967176191\\
	0.262299098605212	0.651316413932412\\
	0.262340538911146	0.651342608359723\\
	0.262380069514289	0.651367606365847\\
	0.262417777388201	0.65139146147359\\
	0.26245374563815	0.651414224912526\\
	0.262488053664823	0.6514359457081\\
	0.262520777321868	0.651456670768105\\
	0.262551989067421	0.651476444966543\\
	0.262581758109784	0.651495311224867\\
	0.26261015054743	0.65151331059062\\
	0.262637229503495	0.651530482313485\\
	0.262663055254927	0.651546863918781\\
	0.262687685356464	0.651562491278444\\
	0.262711174759606	0.651577398679514\\
	0.262733575926748	0.651591618890196\\
	0.262754938940635	0.651605183223529\\
	0.2627753116093	0.651618121598713\\
	0.262794739566655	0.651630462600163\\
	0.262813266368871	0.651642233534327\\
	0.262830933586715	0.651653460484339\\
	0.262847780893996	0.651664168362563\\
	0.262863846152241	0.65167438096109\\
	0.262879165491781	0.651684121000236\\
	0.26289377338935	0.651693410175124\\
	0.262907702742352	0.65170226920039\\
	0.262920984939924	0.651710717853083\\
	0.262933649930908	0.651718775013817\\
	0.262945726288881	0.651726458706237\\
	0.262957241274332	0.65173378613485\\
	0.262968220894127	0.651740773721288\\
	0.26297868995835	0.651747437139049\\
	0.262988672134652	0.651753791346781\\
	0.262998190000189	0.651759850620158\\
	0.263007265091261	0.651765628582398\\
	0.263015917950752	0.651771138233481\\
	0.263024168173451	0.651776391978112\\
	0.263032034449352	0.651781401652483\\
	0.263039534605023	0.65178617854987\\
	0.263046685643114	0.651790733445126\\
	0.263053503780098	0.651795076618106\\
	0.263060004482307	0.651799217876062\\
	0.263066202500354	0.651803166575065\\
	0.263072111901994	0.651806931640472\\
	0.263077746103499	0.651810521586506\\
	0.26308311789962	0.651813944534956\\
	0.263088239492183	0.651817208233051\\
	0.263093122517389	0.651820320070547\\
	0.263097778071879	0.651823287096042\\
	0.2631022167376	0.651826116032565\\
	0.263106448605552	0.651828813292473\\
	0.263110483298441	0.651831384991672\\
	0.263114329992303	0.651833836963205\\
	0.263117997437139	0.651836174770221\\
	0.263121493976604	0.651838403718371\\
	0.263124827566796	0.65184052886763\\
	0.263128005794181	0.651842555043592\\
	0.263131035892701	0.651844486848256\\
	0.26313392476009	0.651846328670315\\
	0.263136678973445	0.651848084694983\\
	0.263139304804081	0.651849758913372\\
	0.263141808231697	0.651851355131445\\
	0.263144194957898	0.651852876978555\\
	0.263146470419088	0.651854327915604\\
	0.26314863979877	0.651855711242819\\
	0.263150708039279	0.651857030107178\\
	0.263152679852977	0.651858287509493\\
	0.263154559732923	0.651859486311175\\
	0.263156351963058	0.651860629240678\\
	0.263158060627916	0.651861718899654\\
	0.263159689621885	0.651862757768831\\
	0.263161242658042	0.651863748213603\\
	0.263162723276579	0.651864692489386\\
	0.263164134852834	0.651865592746704\\
	0.263165480604959	0.651866451036062\\
	0.263166763601226	0.651867269312577\\
	0.263167986766993	0.651868049440409\\
	0.263169152891356	0.651868793196978\\
	0.263170264633484	0.65186950227699\\
	0.263171324528662	0.651870178296279\\
	0.263172334994059	0.651870822795469\\
	0.263173298334219	0.651871437243464\\
	0.263174216746307	0.651872023040786\\
	0.263175092325101	0.651872581522745\\
	0.263175927067763	0.651873113962475\\
	0.263176722878384	0.651873621573823\\
	0.263177481572309	0.651874105514103\\
	0.263178204880281	0.651874566886727\\
	0.263178894452369	0.651875006743711\\
	0.263179551861733	0.651875426088064\\
	0.263180178608203	0.65187582587607\\
	0.263180776121693	0.651876207019461\\
	0.263181345765461	0.651876570387488\\
	0.263181888839211	0.651876916808902\\
	0.263182406582057	0.651877247073834\\
	0.263182900175342	0.651877561935597\\
	0.263183370745333	0.651877862112398\\
	0.263183819365785	0.65187814828897\\
	0.26318424706039	0.651878421118136\\
	0.26318465480511	0.65187868122229\\
	0.263185043530397	0.651878929194816\\
	0.26318541412332	0.65187916560144\\
	0.263185767429584	0.651879390981515\\
	0.263186104255458	0.651879605849254\\
	0.263186425369612	0.651879810694895\\
	0.263186731504872	0.651880005985827\\
	0.263187023359891	0.651880192167643\\
	0.263187301600739	0.651880369665165\\
	0.263187566862425	0.651880538883408\\
	0.263187819750344	0.651880700208503\\
	0.263188060841656	0.651880854008576\\
	0.263188290686606	0.651881000634591\\
	0.263188509809775	0.651881140421144\\
	0.263188718711279	0.651881273687231\\
	0.26318891786791	0.651881400736973\\
	0.263189107734222	0.65188152186031\\
	0.263189288743567	0.651881637333659\\
	0.263189461309087	0.651881747420549\\
	0.263189625824656	0.651881852372219\\
	0.263189782665773	0.651881952428191\\
	0.263189932190427	0.651882047816818\\
	0.263190074739907	0.651882138755803\\
	0.263190210639584	0.651882225452696\\
	0.263190340199653	0.651882308105365\\
	0.263190463715841	0.651882386902455\\
	0.263190581470079	0.651882462023807\\
	0.263190693731149	0.651882533640879\\
	0.263190800755297	0.651882601917129\\
	0.263190902786814	0.651882667008394\\
	0.263191000058598	0.65188272906324\\
	0.263191092792681	0.651882788223305\\
	0.263191181200741	0.651882844623621\\
	0.26319126548458	0.65188289839292\\
	0.263191345836588	0.651882949653933\\
	0.263191422440179	0.651882998523663\\
	0.263191495470214	0.651883045113658\\
	0.263191565093394	0.651883089530262\\
	0.263191631468647	0.651883131874857\\
	0.263191694747486	0.651883172244099\\
	0.263191755074357	0.651883210730134\\
	0.263191812586965	0.65188324742081\\
	0.263191867416597	0.651883282399878\\
	0.263191919688409	0.651883315747181\\
	0.263191969521725	0.651883347538839\\
	0.263192017030299	0.65188337784742\\
	0.263192062322579	0.651883406742108\\
	0.263192105501956	0.65188343428886\\
	0.263192146666995	0.651883460550555\\
	0.263192185911665	0.65188348558714\\
	0.263192223325552	0.651883509455765\\
	0.263192258994061	0.651883532210916\\
	0.263192292998615	0.651883553904534\\
	0.263192325416836	0.651883574586139\\
	0.263192356322728	0.651883594302942\\
	0.263192385786841	0.65188361309995\\
	0.263192413876435	0.65188363102007\\
	0.26319244065563	0.651883648104211\\
	0.263192466185558	0.651883664391369\\
	0.263192490524497	0.651883679918724\\
	0.263192513728007	0.651883694721721\\
	0.263192535849057	0.65188370883415\\
	0.263192556938144	0.651883722288228\\
	0.263192577043408	0.651883735114665\\
	0.263192596210747	0.651883747342742\\
	0.263192614483914	0.651883759000372\\
	0.263192631904624	0.651883770114166\\
	0.263192648512644	0.651883780709494\\
	0.263192664345886	0.651883790810544\\
	0.263192679440494	0.651883800440373\\
	0.263192693830926	0.651883809620964\\
	0.263192707550032	0.651883818373274\\
	0.26319272062913	0.651883826717282\\
	0.263192733098077	0.651883834672036\\
	0.263192744985337	0.651883842255695\\
	0.263192756318046	0.651883849485571\\
	0.263192767122073	0.651883856378167\\
	0.263192777422084	0.651883862949218\\
	0.263192787241589	0.651883869213724\\
	0.263192796603006	0.651883875185986\\
	0.263192805527703	0.651883880879637\\
	0.263192814036056	0.651883886307675\\
	0.263192822147486	0.65188389148249\\
	0.26319282988051	0.651883896415895\\
	0.263192837252782	0.651883901119153\\
	0.26319284428113	0.651883905603\\
	0.263192850981599	0.651883909877671\\
	0.263192857369485	0.651883913952926\\
	0.263192863459369	0.651883917838066\\
	0.263192869265155	0.65188392154196\\
	0.263192874800095	0.651883925073065\\
	0.263192880076825	0.65188392843944\\
	0.263192885107391	0.651883931648771\\
	0.263192889903275	0.651883934708384\\
	0.263192894475427	0.651883937625263\\
	0.263192898834284	0.651883940406067\\
	0.263192902989795	0.651883943057143\\
	0.263192906951448	0.651883945584545\\
	0.263192910728286	0.65188394799404\\
	0.263192914328931	0.651883950291131\\
	0.263192917761602	0.65188395248106\\
	0.263192921034135	0.651883954568826\\
	0.263192924154002	0.651883956559197\\
	0.263192927128323	0.651883958456714\\
	0.26319292996389	0.651883960265711\\
};
\addplot [color=manual_red, only marks, mark=x, mark options={solid, manual_red, thick}, forget plot]
  table[row sep=crcr]{%
0.2632	0.6519\\
};
\end{axis}

% Add call-outs. (for \setlength\figurewidth{0.9\textwidth})
\node[anchor=south west, inner sep=0.5pt] (N50) at (3.3, 3.1) {$N=50$};
\draw[thin] (N50.west) -- (2.0, 2.88);

\node[anchor=south west, inner sep=0.5pt] (N70) at (3.3, 2.7) {$N=70$};
\draw[thin] (N70.west) -- (2.1, 2.465);

\node[anchor=south west, inner sep=0.5pt] (N100) at (0.2, 0.2) {$N=100$};
\draw[thin] (N100.north) -- (1.5, 1.75);

\node[anchor=south west, inner sep=0.5pt] (N200) at (1.2, 0.9) {$N=200$};
\draw[thin] (N200.north) -- (1.55, 1.97);

\node[anchor=south west, inner sep=0.5pt] (N1000lambda1) at (2.1, 0.1) {$N=1000$, $\lambda(N)\equiv 1$};
\draw[thin] (N1000lambda1.north) -- (2.25, 2.1);




\end{tikzpicture}%
